Secure Encoded Instruction Graphs for End-to-End Data Validation in Autonomous Robots

As autonomous robots are becoming more widespread, more attention is being paid to the security of robotic operation. Autonomous robots can be seen as cyber-physical systems: they can operate in virtual, physical, and human realms. Therefore, securing the operations of autonomous robots requires not only securing their data (e.g., sensor inputs and mission instructions) but securing their interactions with their environment. There is currently a deficiency of methods that would allow robots to securely ensure their sensors and actuators are operating correctly without external feedback. This paper introduces an encoding method and end-to-end validation framework for the missions of autonomous robots. In particular, we present a proof of concept of a map encoding method, which allows robots to navigate realistic environments and validate operational instructions with almost zero {\it a priori} knowledge. We demonstrate our framework using two different encoded maps in experiments with simulated and real robots. Our encoded maps have the same advantages as typical landmark-based navigation, but with the added benefit of cryptographic hashes that enable end-to-end information validation. Our method is applicable to any aspect of robotic operation in which there is a predefined set of actions or instructions given to the robot.

==> exp/experiment_errors.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-60.6789999961853, xmax=1274.25899991989,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.283059625759712, ymax=5.94425214095396,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0491920317659965
0.470000028610229 0.0289956717755168
0.950000047683716 0.0402117184758605
1.44000005722046 0.0394196861924516
1.97000002861023 0.0509028988715096
2.51999998092651 0.0347718753153533
2.91999983787537 0.037966523613885
3.50999999046326 0.0465321455682064
4.02999997138977 0.056535668738126
4.52999997138977 0.0384550605797621
5.16999983787537 0.0443784694299563
5.62999987602234 0.0375667960176859
6.16999983787537 0.0414995085404985
6.52999997138977 0.0514681552626792
7.20000004768372 0.0351703607095925
7.76999998092651 0.0556463955403278
7.94000005722046 0.0364798918484437
8.65999984741211 0.0311982000209768
9.16999983787537 0.0493243908042654
9.32999992370605 0.059457618573471
10.1399998664856 0.041488627195207
10.9400000572205 0.0353981493849145
11.0099999904633 0.0482033112017138
11.7000000476837 0.0471428191881385
12.4800000190735 0.0481024550236391
12.8799998760223 0.0443354255572008
13.539999961853 0.0477049981891368
14.1099998950958 0.0385662641418606
14.5 0.0325506426509312
15.1900000572205 0.0510161271667068
15.8999998569489 0.0266728495623779
16.3299999237061 0.0457645628467081
17.0099999904633 0.0456013288847832
17.3799998760223 0.0450273654141227
18.1099998950958 0.0452774103020738
18.75 0.0311041770486734
18.8699998855591 0.0475116024531169
19.8199999332428 0.0357327527971669
20.4700000286102 0.039637993778458
20.8599998950958 0.0395090743626798
21.539999961853 0.0342974064715701
21.8799998760223 0.0474769909194292
22.5899999141693 0.0503995208194315
23.0199999809265 0.0508849549221485
23.3899998664856 0.0518831137570132
23.8099999427795 0.0373374520283585
24.4099998474121 0.0565934505375308
25.2000000476837 0.057015827965688
25.8199999332428 0.0415534851254488
26.5 0.0357385558172751
27 0.0453827840228156
27.5599999427795 0.0573015374995506
28.25 0.0525820571807077
28.3399999141693 0.0466932385817798
29.0599999427795 0.0436670560854954
29.710000038147 0.0546622792024853
30.0899999141693 0.0555161762307391
30.75 0.0348923659908281
31.2400000095367 0.0387844619449881
31.8799998760223 0.0435623656710074
32.5299999713898 0.0541128478211269
33.1699998378754 0.0404214938040503
33.5699999332428 0.0457225084288393
33.9099998474121 0.054382589082632
34.5499999523163 0.0334909930246993
35.25 0.0586405128155111
35.9099998474121 0.0307291028151001
36.2699999809265 0.0344454375729248
36.8099999427795 0.0397397025315384
37.2300000190735 0.0317940338618545
37.6099998950958 0.0429408450210443
38.289999961853 0.0421637444461539
38.9299998283386 0.0320336427426946
39.3399999141693 0.052156499579547
40.0299999713898 0.0454114491537921
40.6299998760223 0.0613793030797781
40.7000000476837 0.0397680969197018
41.5 0.0220511177082525
41.9199998378754 0.0378709356150265
42.7200000286102 0.0337081027673897
43.1199998855591 0.0400654093612359
43.7699999809265 0.0405832003501143
44.1499998569489 0.0390320484149674
44.5 0.0392565137324679
45.3499999046326 0.0443685299136011
45.8099999427795 0.0369636479010968
46.4800000190735 0.0443870597113141
46.9099998474121 0.0330994340878816
47.4700000286102 0.0351222864447881
48.710000038147 0.046237724243525
49.0999999046326 0.0398094492479146
49.0999999046326 0.0416236618379833
50.7599999904633 0.0673700784810153
51.289999961853 0.0545254981273507
51.710000038147 0.0446301042577545
52.3199999332428 0.0463298992590243
52.8199999332428 0.0278584482937417
53.4400000572205 0.0252211940034886
53.8099999427795 0.0631878026617464
54.4900000095367 0.0331315663865709
54.9199998378754 0.0417805509225474
55.6299998760223 0.0229833463894599
56.0699999332428 0.0412949167363857
56.6900000572205 0.0500496086483473
57.039999961853 0.0220755517812961
57.6900000572205 0.0312328533323301
58.0999999046326 0.04010261476091
58.789999961853 0.0308852100407389
59.1399998664856 0.0512890055168691
59.8499999046326 0.0285216534765388
60.2200000286102 0.0392209717926318
61.3399999141693 0.0485227836557395
61.6099998950958 0.0374332995559834
62 0.0315082766631653
62.6699998378754 0.0261088563420647
63.3699998855591 0.0548486647319925
63.6499998569489 0.0346438629077975
64.0299999713898 0.0320843936356806
64.4299998283386 0.0333581846030797
65.0999999046326 0.0385447941705616
65.75 0.0389409497346356
66.0999999046326 0.0404288012900264
66.4299998283386 0.0267541321544565
66.8199999332428 0.0477243113253195
67.5499999523163 0.0440880829684532
68.25 0.0209216609060286
68.8799998760223 0.0386255822401609
69.210000038147 0.039085470999425
69.5699999332428 0.0427810148700536
70.2400000095367 0.0296089434558418
70.6699998378754 0.0394160298583974
71.3299999237061 0.0326042568267671
71.9900000095367 0.0535891065920691
72.3699998855591 0.0494053855552845
73.0199999809265 0.0748899984487105
73.3899998664856 0.0372002132244499
73.8099999427795 0.0514320437865483
74.3999998569489 0.0427945771590081
74.7699999809265 0.0284528522954246
75.5 0.0432694360096023
75.8399999141693 0.0612749927951389
76.4500000476837 0.0266747606603037
77.5699999332428 0.0510822479103736
77.8899998664856 0.0424553847293489
78.2200000286102 0.0321631223213247
78.2200000286102 0.0297646045185468
78.2200000286102 0.040582656451148
80.7599999904633 0.0374068540252596
81.5099999904633 0.0392441792612537
82.1099998950958 0.037049200408085
82.5299999713898 0.0207258173960184
83.1099998950958 0.0160101666356829
83.5299999713898 0.0266784363763411
84.1399998664856 0.00831331807466623
84.75 0.0233356585024149
85.0999999046326 0.0371063678325533
85.7300000190735 0.0457933895084312
86.1199998855591 0.0534509775882764
86.8899998664856 0.0375359761642755
86.960000038147 0.0409365667923976
88.0799999237061 0.0681317993185261
88.7599999904633 0.0595273253729735
89.0599999427795 0.0662476261326232
89.6299998760223 0.0727287901978372
90.4500000476837 0.0821241268422522
90.8899998664856 0.0619192007119631
91.6099998950958 0.0543702793738219
92.0099999904633 0.0692863467771191
92.4400000572205 0.072114942906156
93.8899998664856 0.0607082423456239
94.3899998664856 0.0635974114276131
94.7999999523163 0.0863236681814271
95.2699999809265 0.0473580966521145
95.7000000476837 0.116978450178463
96.2699999809265 0.0759495155155551
96.6199998855591 0.0954650613656314
97.0199999809265 0.10778940749911
98.0499999523163 0.109007248931459
98.5499999523163 0.112027258077204
99.0299999713898 0.134330436180815
99.539999961853 0.118643474633678
100.30999994278 0.158621620779281
100.669999837875 0.187064978781071
101.02999997139 0.160486648125445
101.869999885559 0.217824860128652
102.179999828339 0.207216894020725
102.549999952316 0.215047306061868
103.25 0.179919574769703
103.649999856949 0.213236480937466
103.649999856949 0.161841360880799
103.649999856949 0.14313280697068
105.329999923706 0.183431316881553
105.94000005722 0.165256920297732
106.359999895096 0.179513490534949
107.009999990463 0.179405587006932
107.460000038147 0.169821171922946
107.80999994278 0.186235849817138
108.379999876022 0.17265472246866
108.990000009537 0.171097911728654
109.629999876022 0.177014571737745
110.019999980927 0.209854145298354
110.909999847412 0.229541140776179
111.319999933243 0.206761846627511
112.02999997139 0.204247889054737
112.889999866486 0.151732702589606
113.599999904633 0.241005275887717
113.94000005722 0.172030206544898
114.659999847412 0.185667424903396
115.019999980927 0.209420629124927
115.269999980927 0.199262522614889
116.069999933243 0.225664044247781
116.669999837875 0.243972187380219
117.109999895096 0.223776308895806
117.599999904633 0.199972482586155
118.259999990463 0.177145760369688
118.659999847412 0.213792365051064
119.079999923706 0.253581495305113
120 0.264227916923612
120.30999994278 0.254333708029833
120.909999847412 0.280457978037802
121.259999990463 0.23411292463731
121.700000047684 0.284333258354145
122.230000019073 0.262764501155697
122.819999933243 0.262513136406999
123.460000038147 0.214140402620008
123.799999952316 0.264694709476146
124.460000038147 0.265308841695103
124.849999904633 0.26612779518275
125.549999952316 0.270406624679793
125.990000009537 0.265821983586857
126.649999856949 0.271879926171085
127.259999990463 0.283322354826177
127.75 0.264225783102503
128.240000009537 0.265672812304014
128.72000002861 0.263750549040011
129.379999876022 0.276810715012462
129.77999997139 0.271476159796159
130.210000038147 0.266605106712708
130.97000002861 0.269897282170632
131.55999994278 0.267256191694745
131.950000047684 0.251608970018623
132.419999837875 0.259338579626399
132.710000038147 0.269517560862749
133.480000019073 0.256997781110864
134.079999923706 0.266000300588984
134.159999847412 0.266038828013544
135.329999923706 0.260432679588185
135.649999856949 0.316398137087593
136.329999923706 0.291021065243178
136.450000047684 0.274953515741977
137.539999961853 0.27764647567178
137.899999856949 0.27659122344896
138.5 0.2859920850187
138.889999866486 0.288450053128241
139.480000019073 0.294749354515278
139.919999837875 0.281117982485948
140.22000002861 0.289699994564035
140.619999885559 0.288895814808162
140.619999885559 0.294329924927335
143.509999990463 0.30035099323299
143.909999847412 0.305543186020989
144.679999828339 0.286143777676178
145.339999914169 0.278559321459308
145.849999904633 0.287509394000413
146.19000005722 0.281955744376576
146.990000009537 0.29118395484018
147.659999847412 0.285351293288071
147.659999847412 0.278293583187832
147.659999847412 0.289101194160807
149.119999885559 0.295934285199364
149.47000002861 0.303664729597627
149.909999847412 0.286776492073336
149.909999847412 0.280869301207133
151.419999837875 0.287472727118787
151.839999914169 0.285069057125628
152.319999933243 0.281804293143901
152.990000009537 0.289295145167101
153.75 0.283205280534739
154.210000038147 0.275245113499302
155.490000009537 0.292518631545283
156.019999980927 0.291374080624197
156.77999997139 0.286202701561073
157.169999837875 0.289059966056153
157.980000019073 0.280596014533413
158.359999895096 0.29333859920775
158.77999997139 0.304627827532073
159.919999837875 0.292617894190177
160.289999961853 0.286111997427598
161 0.289974986837197
161.609999895096 0.275681300256007
162 0.278001532454893
162.47000002861 0.289047448643211
163.109999895096 0.286605138332941
163.80999994278 0.289228678983457
164.230000019073 0.297162979791148
165.039999961853 0.287209305615899
165.460000038147 0.300983947266238
166.079999923706 0.292020229973353
166.450000047684 0.28973270766461
167.240000009537 0.291296080822167
167.27999997139 0.294465962308573
168.299999952316 0.287225836261113
168.639999866486 0.292076645641629
169.009999990463 0.287752847257206
169.389999866486 0.289610759965608
169.389999866486 0.290196972336622
171.019999980927 0.295133698587255
171.429999828339 0.284451458947128
172.429999828339 0.278277271732637
172.789999961853 0.303384844799791
173.409999847412 0.291693229668225
173.789999961853 0.283065611938568
174.349999904633 0.290967476382985
174.75 0.293579789097992
175.429999828339 0.304377378528085
175.950000047684 0.301157533040619
177.019999980927 0.296887098858675
177.419999837875 0.295727708622815
177.879999876022 0.298614218729183
178.909999847412 0.293676685378015
179.119999885559 0.299619962263998
179.730000019073 0.292595772176118
180.269999980927 0.301229931335345
180.30999994278 0.296589881149531
180.30999994278 0.298280004574278
182.079999923706 0.299812214983652
182.849999904633 0.307150665826541
183.629999876022 0.29717490988107
184.039999961853 0.295957301602265
184.379999876022 0.309053010623337
185.049999952316 0.30440463313486
185.769999980927 0.305509621680766
186.460000038147 0.298818401458687
186.759999990463 0.297064296949455
187.169999837875 0.300065179119044
189.240000009537 0.297873080634161
189.730000019073 0.302025399762336
190.44000005722 0.295563081832597
190.80999994278 0.298317258085517
191.129999876022 0.296535759594178
191.799999952316 0.301453441533659
192.799999952316 0.300945765400111
193.119999885559 0.301944721530177
193.649999856949 0.29383811512027
194.399999856949 0.308534978404845
194.75 0.29988822847347
195.169999837875 0.293895972193406
195.609999895096 0.292399814256067
196.200000047684 0.304227729159087
196.889999866486 0.299585644313755
196.950000047684 0.293985633485707
198.94000005722 0.303693518036281
199.22000002861 0.302772084048377
200.269999980927 0.301079368563451
200.509999990463 0.294613658156822
200.879999876022 0.295879904033902
201.5 0.299700248234168
202.02999997139 0.295954563079134
202.429999828339 0.295750154514147
202.789999961853 0.298331327862841
203.460000038147 0.297426596965048
204.119999885559 0.296567595892122
204.47000002861 0.303439949000498
204.839999914169 0.299151297125753
205.569999933243 0.296439574320685
205.990000009537 0.30715465265108
206.799999952316 0.300601001537978
207.460000038147 0.305687421875482
207.829999923706 0.299859964530118
208.429999828339 0.308943625692644
209.289999961853 0.307832095616655
209.649999856949 0.308365845704369
209.649999856949 0.304105180410425
211.049999952316 0.310638816276049
211.049999952316 0.303326124932767
211.859999895096 0.308344629550596
212.269999980927 0.307033144208281
212.960000038147 0.310466061014083
212.980000019073 0.306651016618439
214 0.312256171889832
214.359999895096 0.299219628948851
215.039999961853 0.30795932212849
215.039999961853 0.30183335525393
215.039999961853 0.309899533334067
215.039999961853 0.299333665092487
215.039999961853 0.299119906438529
215.039999961853 0.319776671266563
219.629999876022 0.305595048121878
219.980000019073 0.306524935284055
220.30999994278 0.310688703759189
220.950000047684 0.293320042890592
220.950000047684 0.290167375058001
222 0.296020676438115
222.409999847412 0.292791763688032
222.409999847412 0.294251989824544
222.409999847412 0.295839790036087
224.240000009537 0.291169059239555
224.44000005722 0.294804237838915
224.679999828339 0.295293407242516
225.609999895096 0.291149912563888
226.009999990463 0.267151011768702
226.859999895096 0.267093682872939
226.899999856949 0.308106399374195
226.899999856949 0.281300723735778
227.990000009537 0.290036030668651
228.30999994278 0.295027138916484
229.039999961853 0.3064865304184
229.47000002861 0.291809551334572
229.47000002861 0.291136233588764
229.47000002861 0.295033815843678
231.019999980927 0.304072982995666
231.019999980927 0.295438726346136
231.019999980927 0.296118476358025
232.849999904633 0.290444002254738
233.230000019073 0.282685735950396
234.22000002861 0.297568778786948
234.649999856949 0.292787059034819
235.409999847412 0.289211650457355
235.829999923706 0.29367582016375
236.269999980927 0.301237496631679
236.5 0.289237691606307
236.5 0.290219758854257
236.5 0.301391822889617
236.5 0.315113110063449
236.5 0.290679355771253
239.679999828339 0.289109189038944
240.129999876022 0.293636578414505
240.759999990463 0.256687132910889
241.230000019073 0.251496718374843
241.75 0.257638201279612
242.25 0.249439412697773
242.69000005722 0.251624647765094
243.230000019073 0.257485936135622
243.569999933243 0.24535491284703
244.25 0.243776607630052
244.789999961853 0.24309280544574
245.210000038147 0.250868359166993
245.579999923706 0.236925989970835
246.25 0.229252753528819
246.589999914169 0.214683173179819
246.990000009537 0.21323589215965
246.990000009537 0.222069232477717
248.69000005722 0.223176531187606
249.05999994278 0.218516730494202
249.480000019073 0.218957862345304
250.109999895096 0.220705889174123
250.179999828339 0.225448769080931
250.179999828339 0.222000345044489
251.889999866486 0.22405927048295
252.19000005722 0.234897240611558
252.509999990463 0.225273877068863
253.139999866486 0.221691038177267
253.80999994278 0.215355460670164
253.889999866486 0.220752093510204
255 0.21650237832793
255.259999990463 0.218528741438169
255.569999933243 0.215445126298555
256.299999952316 0.222873348111238
256.679999828339 0.22383861730362
257.259999990463 0.218639650909747
257.299999952316 0.215371743892006
258.25 0.212726621187971
258.730000019073 0.207518800205742
259.230000019073 0.21340250351136
259.75 0.222935976666413
260.47000002861 0.240542110234464
260.889999866486 0.242166435344478
261.22000002861 0.218445136473719
261.960000038147 0.249382391056673
262 0.204901537274387
262 0.27928182837857
263.789999961853 0.285967428671191
264.44000005722 0.31914652991655
264.94000005722 0.265184667491519
265.159999847412 0.298268132824505
265.919999837875 0.260901812809997
266.52999997139 0.295461475326672
266.579999923706 0.277885477426802
267.359999895096 0.302645663291926
267.950000047684 0.307160333878557
268.609999895096 0.308745415164853
269.089999914169 0.298234092018066
269.710000038147 0.307486659796962
270.02999997139 0.295012531321208
270.659999847412 0.271070342725864
271.240000009537 0.279298199861137
271.919999837875 0.26361118734816
271.97000002861 0.272490779480118
271.97000002861 0.27959477233652
273.619999885559 0.297047979202608
274.409999847412 0.352556101018217
274.889999866486 0.318881736340119
275.299999952316 0.265204467011808
275.75 0.290259669594863
276.44000005722 0.28442456197504
276.80999994278 0.299338138019532
277.730000019073 0.286353872020048
278.139999866486 0.286630499388467
278.139999866486 0.324734642864439
279.169999837875 0.299203953151828
279.5 0.325006900444407
280.109999895096 0.331514881724438
280.730000019073 0.341601894688793
281.27999997139 0.342954357697107
281.69000005722 0.352577589825576
281.69000005722 0.318678157179812
282.839999914169 0.323922756317448
283.399999856949 0.322485201896595
284.109999895096 0.318508967489297
284.5 0.341180056921411
284.97000002861 0.332830390967031
285.399999856949 0.343438872173345
285.740000009537 0.340425178995464
285.740000009537 0.33038053301325
285.740000009537 0.306492895150305
285.740000009537 0.352064816153856
285.740000009537 0.361741965306381
285.740000009537 0.361025629240148
285.740000009537 0.347334020313358
285.740000009537 0.441252125286023
285.740000009537 0.344624472470536
292.609999895096 0.385100306246354
293.419999837875 0.369302914508447
293.769999980927 0.381297753818615
294.97000002861 0.358300581707152
295.409999847412 0.387953022739175
295.77999997139 0.367219606087115
296.899999856949 0.325873843862067
297.509999990463 0.394124778822591
297.80999994278 0.41706850203363
298.450000047684 0.412173619172437
299.079999923706 0.405921559271589
299.099999904633 0.43873295822576
299.839999914169 0.450931300328355
300.629999876022 0.446765187020346
301.169999837875 0.375933627066514
301.480000019073 0.455085264779361
301.480000019073 0.45783681148925
303.22000002861 0.435998018680393
303.669999837875 0.435554010440056
304.25 0.430077461110345
305.159999847412 0.429831177539049
305.829999923706 0.449395487145224
306.200000047684 0.427159439736906
306.539999961853 0.484676179499893
306.950000047684 0.488529226204345
307.30999994278 0.461683621459184
307.950000047684 0.473400966020815
308.5 0.510484505590802
309.259999990463 0.451707635024174
309.929999828339 0.454823083860032
310.159999847412 0.482878831074177
310.730000019073 0.448413504421987
311.169999837875 0.481808486628281
311.759999990463 0.421121797693417
312.259999990463 0.49939168965981
312.339999914169 0.55650160663673
313.80999994278 0.41984860285784
314.419999837875 0.50018047708697
314.77999997139 0.454017744819947
315.210000038147 0.512341284646546
315.210000038147 0.486133349986819
316.389999866486 0.473862806185852
316.909999847412 0.501807769288243
317.519999980927 0.512544442327473
317.909999847412 0.503603192193545
318.5 0.509876512922669
319.659999847412 0.48645350784934
320.569999933243 0.521229018613942
321.049999952316 0.525774259387568
321.55999994278 0.512099083727166
322.019999980927 0.526584505207289
322.019999980927 0.483901077350065
323.259999990463 0.524569406971162
323.659999847412 0.557904631549692
324.329999923706 0.548520455344578
324.899999856949 0.531712507735126
325.450000047684 0.586512233721214
326.019999980927 0.558785015284242
326.05999994278 0.443211868482428
326.740000009537 0.567272132728196
327.269999980927 0.520983157598144
327.980000019073 0.545218994461748
328.289999961853 0.57438763668487
329.159999847412 0.539408168006388
329.829999923706 0.550475258621285
330.179999828339 0.537632903280941
330.799999952316 0.545139753559778
331.25 0.535582621496472
331.289999961853 0.515725146044736
331.289999961853 0.52989805654495
331.289999961853 0.541527605368172
331.289999961853 0.53681944304086
331.289999961853 0.52278851164178
331.289999961853 0.491807829138395
334.859999895096 0.5165844182381
335.159999847412 0.477314375233161
335.609999895096 0.568497485174363
336.409999847412 0.597482646799463
336.799999952316 0.580275022761511
337.44000005722 0.570686541826862
338.159999847412 0.508602649612779
338.599999904633 0.574277055782189
338.599999904633 0.582017228230737
338.599999904633 0.549411724823093
338.599999904633 0.51276637611835
338.599999904633 0.598542090186764
338.599999904633 0.62869939088296
343.329999923706 0.690870240097957
343.700000047684 0.59069596492238
344.079999923706 0.607173442461444
344.769999980927 0.608187836627473
345.339999914169 0.622863573638952
345.929999828339 0.595209572342187
346.30999994278 0.571725918701049
346.649999856949 0.583998892089464
347 0.588878090281615
347.710000038147 0.562531771403202
348.419999837875 0.550632653779226
348.879999876022 0.579219095977464
348.899999856949 0.626081768548028
348.899999856949 0.606307330132731
350.379999876022 0.614545161220391
351.109999895096 0.631055854417597
351.819999933243 0.64916185306251
352.5 0.627821954656505
352.829999923706 0.57693294401176
353.369999885559 0.553960758489313
353.849999904633 0.569045147878295
354.339999914169 0.55957187890769
354.80999994278 0.558673218075617
355.369999885559 0.524363461213821
355.859999895096 0.579662354595627
355.859999895096 0.521898661966013
355.859999895096 0.54974935095324
355.859999895096 0.50134545281849
358.44000005722 0.542164364786636
358.759999990463 0.528247911506509
359.319999933243 0.535729775309378
359.769999980927 0.533439341466204
360.30999994278 0.500972066249142
360.730000019073 0.50019015992213
361.419999837875 0.478157692615294
361.740000009537 0.476270253173963
362.27999997139 0.511471652813561
362.75 0.555226090445797
363.27999997139 0.572803530934033
363.789999961853 0.573900200796247
364.240000009537 0.571966690136995
364.789999961853 0.589442429051949
365.230000019073 0.567408251188923
365.789999961853 0.586333214456996
366.289999961853 0.561047567112845
366.799999952316 0.551738120766457
367.230000019073 0.571223721712937
367.75 0.576175309637785
368.259999990463 0.598248521961158
368.72000002861 0.593627884809891
369.289999961853 0.592326188612519
369.829999923706 0.588952294046106
370.039999961853 0.579239497076532
370.849999904633 0.562835871957251
371.22000002861 0.596439994913565
371.929999828339 0.598112195483399
372.369999885559 0.56275239462401
372.909999847412 0.608304317236556
373.349999904633 0.587181858013014
373.829999923706 0.603489604638209
374.409999847412 0.599792789024506
374.879999876022 0.615029298579298
375.349999904633 0.637615547465499
375.859999895096 0.635507053600138
376.359999895096 0.650253375130648
376.839999914169 0.651733565341435
377.039999961853 0.6359941782405
377.039999961853 0.64290399703458
377.039999961853 0.637576411192954
379.109999895096 0.650388420101881
379.669999837875 0.663052526351509
379.950000047684 0.687258479188668
380.619999885559 0.72981005910316
381.399999856949 0.632132396283585
381.759999990463 0.67075759801351
382.319999933243 0.717692380900458
382.319999933243 0.702037963952962
383.609999895096 0.713721232099556
383.950000047684 0.695962714984981
384.200000047684 0.69788627162067
384.950000047684 0.711829712967034
385.349999904633 0.70982254749896
386.55999994278 0.703733120515927
386.579999923706 0.723380841179009
387.109999895096 0.718269351273621
387.700000047684 0.716498218185941
388.839999914169 0.70202657922936
389.119999885559 0.763713696123833
389.599999904633 0.751099589376015
390.139999866486 0.750230960034918
390.740000009537 0.776196803840811
391.269999980927 0.753114463377605
391.759999990463 0.76551545985738
392.329999923706 0.799818373974563
392.75 0.801973142431143
393.25 0.797824258618328
393.789999961853 0.825032746968549
394.259999990463 0.823805576160985
394.740000009537 0.831485060912858
395.369999885559 0.874028094802067
395.740000009537 0.858193550881276
396.200000047684 0.881269189473029
396.77999997139 0.901413586556026
397.159999847412 0.882731515924633
397.77999997139 0.881333215259369
398.25 0.926382328846382
398.80999994278 0.970636884049305
399.30999994278 0.989753176475531
399.700000047684 0.982607864364928
400.319999933243 1.01185930415257
400.859999895096 0.998198955430368
401.359999895096 1.00281585570848
401.950000047684 1.02357568730882
402.490000009537 1.01569817398632
402.730000019073 1.01246951177869
403.509999990463 0.990890902424759
403.960000038147 0.993481158120233
404.44000005722 0.977263934946303
405.009999990463 0.992678505234489
405.319999933243 0.994397528731984
405.97000002861 0.993308193990117
406.5 1.00401117865267
406.960000038147 1.02317423682776
407.450000047684 1.00532858847166
407.919999837875 1.04595949223632
408.429999828339 1.04314307141841
409.009999990463 1.03759079779512
409.480000019073 1.02563000609363
409.960000038147 1.02063289751563
410.47000002861 1.00907062824269
411.049999952316 1.00627919850412
411.519999980927 0.998033242774781
411.980000019073 0.979575108894088
412.549999952316 1.0244073989303
412.960000038147 1.01735867661191
413.450000047684 1.01550853493996
414.009999990463 1.02661867772887
414.299999952316 1.02833778793567
415.329999923706 1.02370330441467
415.639999866486 1.02873660714842
416.079999923706 1.02153031941105
416.659999847412 1.02466165538172
417.179999828339 1.04558284481572
417.579999923706 1.02831835502412
417.869999885559 1.0323976140574
418.77999997139 1.03293133963747
419.27999997139 1.02795622167191
419.710000038147 1.02579033913236
420.319999933243 1.02450900179348
420.869999885559 1.01992596930245
421.539999961853 1.01523822922163
421.619999885559 1.03180790030268
422.19000005722 1.03732129456706
422.80999994278 1.05207810940379
423.359999895096 1.06810529983435
423.72000002861 1.08497703208437
424.419999837875 1.04792016567099
424.72000002861 1.04298302522639
425.429999828339 1.05230233578462
425.869999885559 1.04963312747566
426.409999847412 1.04546843734023
426.94000005722 1.08988955987952
427.44000005722 1.08793625139171
427.909999847412 1.11685971967124
428.490000009537 1.1301318810718
429.259999990463 1.14062374022617
429.759999990463 1.12273299897246
430.329999923706 1.13083216207787
430.740000009537 1.15328355251799
431.25 1.12183780233429
431.829999923706 1.11867805470306
432.429999828339 1.1157104980954
432.990000009537 1.1277994391114
433.519999980927 1.16315863876167
434.179999828339 1.17068224347081
434.619999885559 1.18234948360774
434.799999952316 1.18074690309835
435.569999933243 1.20871507316902
436.109999895096 1.23896168121678
436.710000038147 1.24440160681487
437.079999923706 1.24147139086805
437.649999856949 1.23843846971883
438.169999837875 1.25472514934747
438.52999997139 1.23991010938092
439.049999952316 1.24361647602633
439.579999923706 1.25387860124574
440.009999990463 1.23822197257221
440.539999961853 1.2536203718077
441.049999952316 1.24965234213887
441.480000019073 1.2654690751599
441.789999961853 1.26487925043777
442.72000002861 1.29801906302873
443.05999994278 1.31853977464289
443.609999895096 1.3273135519449
444.069999933243 1.34486180782306
444.539999961853 1.35367009333442
445.119999885559 1.39347580582225
445.480000019073 1.41131397580927
446.049999952316 1.42698283907428
446.589999914169 1.4777139663466
447.139999866486 1.48596162025164
447.629999876022 1.49876592119589
448.210000038147 1.5251493517095
448.990000009537 1.53333335048518
449.359999895096 1.53984884315593
449.889999866486 1.53965152031048
450.47000002861 1.54238375013987
450.97000002861 1.54473831274513
451.44000005722 1.54452572016636
451.929999828339 1.53736273708148
452.549999952316 1.53665583089381
452.869999885559 1.53940945296716
453.460000038147 1.52414955741689
453.960000038147 1.53245100542372
454.52999997139 1.52182951577249
455.139999866486 1.52913594720874
455.539999961853 1.53599752672686
456.119999885559 1.55538771043679
456.609999895096 1.56959195385517
457.049999952316 1.57391282895113
457.480000019073 1.60981351146077
458.069999933243 1.61254617236915
458.609999895096 1.62294261943429
459.039999961853 1.64411126031927
459.599999904633 1.67035977027837
460.049999952316 1.6834560041478
460.569999933243 1.69840059591646
461.069999933243 1.71019095094411
461.55999994278 1.7106740289075
462.069999933243 1.74379156370294
462.619999885559 1.74035381821556
463.049999952316 1.77649056477095
463.69000005722 1.81454127144822
464.099999904633 1.82354497419069
464.55999994278 1.82350800313528
465.079999923706 1.82799704847661
465.579999923706 1.85148902383789
466.049999952316 1.8710598125718
466.549999952316 1.89127992946163
467.05999994278 1.90234738378743
467.599999904633 1.9237331556955
468.05999994278 1.94648035860295
468.589999914169 1.96516520091378
468.789999961853 1.98937718089199
470 2.00484089899234
470.52999997139 2.00998559813145
470.929999828339 2.02848587690937
471.44000005722 2.02580587326563
471.919999837875 2.02404998127736
472.450000047684 2.0365901598364
473.019999980927 2.02456131633127
473.450000047684 2.02697472948632
473.960000038147 2.0234395906485
474.52999997139 2.02331656854498
474.990000009537 2.02476397890792
475.609999895096 2.03292268257737
476.019999980927 2.03341908214161
476.569999933243 2.02211859356905
477.05999994278 2.01234454210379
477.55999994278 2.0057646719336
478.05999994278 1.99154838126064
478.55999994278 2.00549177901523
479.049999952316 1.99976953425869
479.619999885559 1.99325774575991
480.049999952316 1.99407134070223
480.609999895096 1.99348782075863
481.039999961853 1.99582433382006
481.569999933243 2.01694748307934
482.069999933243 2.03405179254182
482.55999994278 2.02773471702562
483.049999952316 2.02381244127714
483.569999933243 2.03034457280586
484.039999961853 2.01856459557861
484.599999904633 2.02854422565159
485.02999997139 2.01294882602699
485.629999876022 1.9754385652345
486.159999847412 2.01240445831059
486.669999837875 2.02480910183861
487.119999885559 2.02584793877425
487.669999837875 2.0261427260043
488.210000038147 2.02183992334642
488.740000009537 2.00133272341025
489.240000009537 1.99956357238577
489.759999990463 2.00609114947878
490.299999952316 1.99213841569171
490.819999933243 1.99916534333202
491.240000009537 1.97848026580997
491.80999994278 2.00444273689132
492.25 1.98906150348345
492.769999980927 1.98412551434161
493.259999990463 2.02196131906536
493.77999997139 2.01285605863236
494.27999997139 2.01194099213446
494.75 2.01834767901058
495.240000009537 2.00056867616316
495.759999990463 2.02759219241724
496.289999961853 2.01756687188031
496.77999997139 2.01322293618269
497.269999980927 2.01844218031264
497.789999961853 1.99397433561642
498.27999997139 2.00313184226522
498.740000009537 2.00612773293919
499.25 2.0048915320196
499.769999980927 1.99728881235732
500.259999990463 1.9954181789983
500.869999885559 2.00713558289725
501.259999990463 1.98568411902069
501.730000019073 1.98851813783185
502.289999961853 1.98962193825703
502.759999990463 1.99100095635135
503.259999990463 1.97037772168258
503.960000038147 1.97310474095825
504.47000002861 1.97225220774283
504.960000038147 1.97544664043342
505.55999994278 1.97153732036644
506.05999994278 1.97280475584337
506.52999997139 1.99984072719446
507.139999866486 1.98589984361796
507.549999952316 1.98206624404814
508.109999895096 1.99080346266678
508.539999961853 1.97402110996581
509.02999997139 2.00941442052968
509.579999923706 2.03801625302363
510.039999961853 2.03035005475548
510.629999876022 2.02637075673721
511.02999997139 2.05431823267825
511.519999980927 2.04955211119916
512.039999961853 2.06821973644658
512.509999990463 2.0757413806215
513.049999952316 2.09778260343297
513.549999952316 2.11576896316861
514.039999961853 2.1261856908403
514.539999961853 2.12748593716919
515.02999997139 2.14159480474797
515.77999997139 2.13458705415235
516.27999997139 2.13277608964716
516.730000019073 2.12773241730096
517.240000009537 2.1295083900204
517.789999961853 2.13958198503936
518.240000009537 2.13633255229669
518.759999990463 2.1671082860343
519.259999990463 2.16957481649677
519.740000009537 2.17691925365897
520.25 2.21095467324311
520.75 2.20132231768793
521.259999990463 2.21327837963088
521.950000047684 2.22989229219792
522.30999994278 2.22059394570644
522.72000002861 2.21850400693309
523.269999980927 2.25326714585974
523.769999980927 2.28754259611736
524.240000009537 2.27521829700669
524.899999856949 2.30722256032301
525.27999997139 2.30547935423566
525.759999990463 2.30175520390607
526.240000009537 2.31625116991458
526.759999990463 2.31280762481263
527.269999980927 2.32936229398844
527.97000002861 2.3598119112605
528.419999837875 2.3519547525376
528.990000009537 2.36800715704359
529.490000009537 2.41636102353837
529.950000047684 2.41944471945629
530.460000038147 2.41879014759902
530.769999980927 2.41693984470121
531.44000005722 2.4232894183378
531.869999885559 2.42023542077537
532.55999994278 2.40636065901584
533.119999885559 2.40995091028
533.55999994278 2.41656156051121
534.089999914169 2.42144960467252
534.549999952316 2.41586859514074
535.039999961853 2.42568211355012
535.539999961853 2.41609745078107
536.039999961853 2.4123692342901
536.539999961853 2.41086896282905
537.05999994278 2.40592261823233
537.539999961853 2.40641089031679
538.109999895096 2.4137941775163
538.52999997139 2.39807162533286
539.149999856949 2.39448389505969
539.549999952316 2.38978404117083
540.05999994278 2.35764481403545
540.549999952316 2.3341357493693
541.099999904633 2.30302800548489
541.5 2.2827329867679
542.05999994278 2.25588202279176
542.69000005722 2.21823499648205
543.149999856949 2.18542264210634
543.72000002861 2.16233686651084
544.179999828339 2.13546160516736
544.669999837875 2.11014224419295
545.200000047684 2.08291920297557
545.629999876022 2.07990271056168
546.159999847412 2.07695073761192
546.730000019073 2.09656980072175
547.200000047684 2.09892331667713
547.629999876022 2.1299688361619
548.179999828339 2.13596384726317
548.659999847412 2.13372045010625
549.25 2.11823261085988
549.639999866486 2.09991039514049
550.22000002861 2.10840465583735
550.700000047684 2.13662613193184
551.159999847412 2.13560284809369
551.700000047684 2.16041353939494
552.159999847412 2.15559367407115
552.639999866486 2.16924603182179
553.210000038147 2.1760936200658
553.669999837875 2.19824027258077
554.159999847412 2.18725429047102
554.740000009537 2.19705325212424
555.169999837875 2.20513967719293
555.649999856949 2.20360581222121
555.94000005722 2.19828885909027
556.649999856949 2.18722614195254
557.139999866486 2.18137414028689
557.639999866486 2.18877476667237
558.139999866486 2.1795791871191
558.639999866486 2.17265593299918
559.159999847412 2.18100534283526
559.649999856949 2.18442640754024
560.200000047684 2.21323310770546
560.669999837875 2.21717571224077
561.139999866486 2.23117195179432
561.69000005722 2.2477078820156
562.169999837875 2.26132950468761
562.700000047684 2.30787601337856
563.259999990463 2.30705040520611
563.740000009537 2.34351869401429
564.240000009537 2.35721250462625
564.97000002861 2.3838372207656
565.349999904633 2.38804773391687
565.929999828339 2.40815783388332
566.339999914169 2.39510538445447
566.919999837875 2.43153789745322
567.369999885559 2.44746085068385
567.75 2.46232891845567
568.409999847412 2.46447242255587
568.829999923706 2.46818416747615
569.349999904633 2.48875407683405
569.849999904633 2.49583857166074
570.429999828339 2.50246767648734
570.80999994278 2.48958237060242
571.369999885559 2.48854256890183
571.980000019073 2.4869727197135
572.450000047684 2.47641612958426
572.859999895096 2.47677906905407
573.359999895096 2.48095148503115
573.889999866486 2.48806646350226
574.419999837875 2.48545593108613
574.839999914169 2.48207297780535
575.419999837875 2.50250749809976
575.919999837875 2.50740079746759
576.509999990463 2.50445300270223
576.869999885559 2.49374497218243
577.339999914169 2.50277694867903
577.889999866486 2.50607196564463
578.679999828339 2.50088664360992
579.099999904633 2.50480942981818
579.55999994278 2.50385848496385
580.109999895096 2.50619689140336
580.549999952316 2.49029382086218
581.139999866486 2.50156548328832
581.669999837875 2.49417258831953
582.169999837875 2.50702805149844
582.639999866486 2.49868691224689
583.149999856949 2.50137082967551
583.649999856949 2.50317872638808
584.159999847412 2.50177807298563
584.639999866486 2.51998121559985
585.169999837875 2.53397039900529
585.669999837875 2.53053288874602
586.22000002861 2.52716612726188
586.659999847412 2.52292830454446
587.139999866486 2.5314334242069
587.740000009537 2.52502093432243
588.159999847412 2.53032963890091
588.659999847412 2.52348924522442
589.269999980927 2.52802365738756
589.649999856949 2.53191580774799
590.149999856949 2.52021054927888
590.72000002861 2.5235984062546
591.169999837875 2.52203641560487
591.72000002861 2.52349594524166
592.129999876022 2.5165611477961
592.659999847412 2.52167628809876
593.149999856949 2.51101529454519
593.629999876022 2.53138737503833
594.419999837875 2.59401323011238
594.799999952316 2.60128236214993
595.230000019073 2.62242861192515
595.55999994278 2.64156682338033
596.30999994278 2.63700062033512
596.829999923706 2.61611472356844
597.379999876022 2.63177398306492
597.869999885559 2.62515438541145
598.369999885559 2.62946050376549
598.94000005722 2.63952281965184
599.379999876022 2.64819472926958
599.929999828339 2.66779598351655
600.359999895096 2.68480369692183
600.929999828339 2.71755188608229
601.329999923706 2.70021700428374
601.909999847412 2.72905326761912
602.659999847412 2.75092601757774
603.259999990463 2.77831891010678
603.710000038147 2.80068378598267
604.139999866486 2.77508107146843
604.679999828339 2.78903137595474
605.129999876022 2.79970801252355
605.639999866486 2.82032247613542
606.149999856949 2.84104025619609
606.659999847412 2.86605878856089
607.139999866486 2.86461916021531
607.679999828339 2.90261148651268
608.159999847412 2.93830106201019
608.679999828339 2.95442388486857
609.159999847412 2.96141636448893
609.80999994278 3.04990169966415
610.19000005722 3.03155495848799
610.599999904633 3.02719651493511
611.139999866486 3.04136910516727
611.710000038147 3.06229964898724
612.139999866486 3.12928770519232
612.659999847412 3.18314220372445
613.259999990463 3.18872283748357
613.649999856949 3.22076169817805
614.22000002861 3.1636244415194
614.679999828339 3.1779409947008
615.200000047684 3.190137067556
615.839999914169 3.20991088450636
616.339999914169 3.24362302476487
616.869999885559 3.20389059411658
617.369999885559 3.24809651275791
617.889999866486 3.28097006353732
618.44000005722 3.27064477370546
618.859999895096 3.26601077999367
619.359999895096 3.2534799119797
619.859999895096 3.23934861862715
620.409999847412 3.22119255498395
620.950000047684 3.21300771574109
621.349999904633 3.19768912332956
621.509999990463 3.24859035941232
623.139999866486 3.22688704492362
623.649999856949 3.21337026279844
624.109999895096 3.18275374054574
624.659999847412 3.15720671225361
625.349999904633 3.17361602105702
625.69000005722 3.14036808267017
626.259999990463 3.12029987074829
626.80999994278 3.13574151106226
626.869999885559 3.06413324385997
627.990000009537 3.06432246886632
628.919999837875 3.11032437842729
628.919999837875 3.02318560447015
630 3.04779156356859
630.289999961853 3.00494519317924
630.69000005722 2.9884591325668
631.299999952316 2.98290024859171
631.909999847412 2.98581720087409
632.349999904633 2.93426474428869
632.839999914169 2.9291530510409
633.519999980927 2.9211452860572
633.950000047684 2.89588115149642
634.289999961853 2.93013326765859
635.30999994278 2.90419393305341
635.490000009537 2.86278844721356
635.490000009537 2.86261134637157
635.490000009537 2.81740166562935
635.490000009537 2.81022406135941
635.490000009537 2.82309510200449
635.490000009537 2.8299341933903
635.490000009537 2.81856181504193
635.490000009537 2.7980070792105
635.490000009537 2.75710484325757
635.490000009537 2.750614957051
635.490000009537 2.82035825982597
635.490000009537 2.69854759731008
635.490000009537 2.68678076137689
635.490000009537 2.65613619827549
635.490000009537 2.61097445774012
635.490000009537 2.59018077764269
635.490000009537 2.56927607341707
635.490000009537 2.52390971850634
646.22000002861 2.48180187763892
646.22000002861 2.53460682503042
646.22000002861 2.55681441829243
648.47000002861 2.50278732930556
648.789999961853 2.47534491756193
649.450000047684 2.46499590789802
649.859999895096 2.43946919048335
650.369999885559 2.37604279394999
650.77999997139 2.37799661416798
651.269999980927 2.36254521626427
651.80999994278 2.35605167120431
652.429999828339 2.35797121113337
653 2.34440348880494
653.52999997139 2.35295090819842
653.549999952316 2.38396717683168
654.669999837875 2.36237342529816
655 2.38581732160256
655.069999933243 2.36277073982768
655.77999997139 2.37714920124653
656.549999952316 2.37135325958991
657.25 2.41082364475442
657.759999990463 2.41412897250353
658.369999885559 2.42632166607818
658.369999885559 2.42905826760251
658.369999885559 2.43874539958711
658.369999885559 2.47985680165753
660.169999837875 2.49378984473918
661.009999990463 2.4906207000554
661.419999837875 2.51698386525108
661.80999994278 2.47804422864379
661.80999994278 2.53469680401549
662.990000009537 2.58852743933268
664.129999876022 2.66934649381269
664.490000009537 2.62793427462029
664.859999895096 2.58847822344216
665.759999990463 2.60555135336629
666.75 2.57709690281025
667.099999904633 2.56215426437181
667.389999866486 2.59721727066676
668.179999828339 2.58917458478704
668.490000009537 2.62156106682436
669.109999895096 2.59210269753391
669.409999847412 2.6057281553296
669.80999994278 2.61841763223699
669.80999994278 2.55533064331365
671.450000047684 2.61952024635555
671.990000009537 2.61609924662171
672.019999980927 2.62386125308172
672.019999980927 2.68982522516216
672.019999980927 2.60793067198302
672.019999980927 2.64573933861212
672.019999980927 2.61296539120629
672.019999980927 2.59275922075096
672.019999980927 2.61856350236439
672.019999980927 2.63686254647041
672.019999980927 2.59452150481156
672.019999980927 2.59905327538765
672.019999980927 2.60080880274859
672.019999980927 2.5886749528662
679.599999904633 2.58799390126739
680.099999904633 2.59276405033395
680.539999961853 2.58873774137885
680.990000009537 2.6221135602673
680.990000009537 2.55376410668136
680.990000009537 2.6411522139271
680.990000009537 2.61009337542006
680.990000009537 2.62340601756037
684.450000047684 2.63164203879637
684.829999923706 2.61831950828269
684.829999923706 2.61494782248171
684.829999923706 2.63980289348619
684.829999923706 2.58921039425073
687.399999856949 2.63829969122661
687.429999828339 2.60243418648365
687.429999828339 2.60671788094979
687.429999828339 2.67240723042273
687.429999828339 2.6836269893905
687.429999828339 2.63084720432822
687.429999828339 2.64832399718087
687.429999828339 2.64531064920343
687.429999828339 2.65148386537959
687.429999828339 2.63677381766339
687.429999828339 2.65046307597781
687.429999828339 2.64845647227821
687.429999828339 2.64120943893133
687.429999828339 2.6319699652333
687.429999828339 2.63486871497139
696.419999837875 2.64705837435006
697.169999837875 2.67021681292154
697.19000005722 2.63134586775348
697.19000005722 2.64022204466803
697.19000005722 2.64787849240322
697.19000005722 2.64168963350936
697.19000005722 2.6557444449896
697.19000005722 2.6570726787599
697.19000005722 2.65903364784108
697.19000005722 2.6662794076659
697.19000005722 2.66210717304201
697.19000005722 2.6789154969054
703.579999923706 2.67074070770968
703.909999847412 2.65297171892761
704.849999904633 2.63441021016495
705.359999895096 2.88041086293994
706.980000019073 2.7501133823411
707.30999994278 2.72174254512249
707.629999876022 2.76037178120877
708.099999904633 2.77768426022126
708.80999994278 2.75162466218587
709.5 2.78614817033371
710.069999933243 2.76199000037333
710.069999933243 2.75939664204236
711.799999952316 2.73938384995933
711.799999952316 2.74724371338424
712.960000038147 2.75214004018185
713 2.75279449665675
713 2.74511995288637
714.399999856949 2.75039786508444
714.480000019073 2.74207462000876
715.230000019073 2.74725904246448
715.879999876022 2.74021901902759
716.659999847412 2.81304012154912
717.19000005722 2.7465442411952
717.519999980927 2.82495547886318
717.990000009537 2.83233881965101
717.990000009537 2.86239341396035
719.269999980927 2.85428694126407
719.269999980927 2.87807173448939
720.299999952316 2.86373473598215
720.77999997139 2.85670632979766
721.22000002861 2.87131578483894
721.859999895096 2.85820171116825
721.859999895096 2.85830873521032
723.02999997139 2.87057968454659
723.44000005722 2.86474697152537
723.990000009537 2.86227270895523
724.02999997139 2.87257196679688
724.02999997139 2.86633411860012
724.02999997139 2.85945874155851
724.02999997139 2.86129343920909
726.990000009537 2.86778029273349
727.409999847412 2.87262176292746
727.97000002861 2.89549993072996
728.819999933243 2.88147882914337
728.839999914169 2.90816338574061
730.05999994278 2.92106541155144
730.079999923706 2.91842590148683
731.319999933243 2.87872100195211
731.619999885559 2.89014640460456
732.019999980927 2.9064226458371
732.509999990463 2.9281383477979
733.299999952316 2.88433432307021
733.69000005722 2.93319569002416
734.200000047684 2.9559882726811
735 2.95800652719568
735.629999876022 2.94641709888062
736.019999980927 2.96673246032328
736.450000047684 2.92015093111159
736.819999933243 2.97687133403988
737.519999980927 3.00481807478039
737.799999952316 2.97949622279756
737.799999952316 3.0198364540784
739.379999876022 3.0347318830776
739.69000005722 3.03210951466172
740.399999856949 2.99706420416656
740.490000009537 3.00450322884119
740.490000009537 3.01910094091728
740.490000009537 3.02003475200205
742.869999885559 3.09045652350713
742.909999847412 3.04083848414173
743.399999856949 3.07750705181323
743.909999847412 3.04882986929594
743.909999847412 3.09346565621909
745.569999933243 3.06677266198097
745.94000005722 3.12603669811538
746.379999876022 3.12344162078327
746.929999828339 3.14279402981847
747.919999837875 3.14034720111242
747.919999837875 3.12097549477413
748.829999923706 3.11984552635337
749.27999997139 3.12490402281048
750.049999952316 3.11277685949226
750.47000002861 3.18985884096236
751.269999980927 3.21932809470455
751.30999994278 3.25405302683306
751.30999994278 3.26453015673564
751.30999994278 3.28168386073443
753.769999980927 3.29145488586942
754.75 3.31427912082628
754.75 3.3048747004518
754.75 3.27554612296634
754.75 3.29819916687072
756.929999828339 3.32674790106626
757.609999895096 3.34732339504983
757.960000038147 3.36416811640582
758.700000047684 3.35864075319445
758.700000047684 3.31808016072294
759.829999923706 3.35420139144513
759.829999923706 3.35678999499882
759.829999923706 3.37471215733199
759.829999923706 3.44236184841366
759.829999923706 3.46632074706654
763.30999994278 3.47433618497147
763.72000002861 3.47707404117975
763.72000002861 3.43944863844098
763.72000002861 3.45716294475696
763.72000002861 3.48697383538979
763.72000002861 3.51708991593134
763.72000002861 3.56225686290694
763.72000002861 3.59156142634122
763.72000002861 3.57848177505167
763.72000002861 3.58906928085577
763.72000002861 3.6313908500005
763.72000002861 3.90985739135016
763.72000002861 3.74132456071571
763.72000002861 3.7495037765966
763.72000002861 3.76752866326493
763.72000002861 3.75581651167679
775.700000047684 3.74867246426118
775.700000047684 3.74994827110525
775.700000047684 3.75810449303216
775.700000047684 3.79790843152482
775.700000047684 3.78151090268557
775.700000047684 3.83117004559455
775.700000047684 3.78892419269502
775.700000047684 3.80702589835902
775.700000047684 3.81648488249229
780.769999980927 3.85273227338519
781.039999961853 3.83490826700619
781.039999961853 3.8525136109794
782.579999923706 3.83577437756197
782.579999923706 3.85314982281342
782.579999923706 3.8503060797055
784.359999895096 3.8456339372583
784.669999837875 3.85581161690456
784.990000009537 3.86381309584909
785.319999933243 3.86380131209318
785.80999994278 3.90360350024379
785.80999994278 3.94743984357853
785.80999994278 3.88709864832277
785.80999994278 3.93682609393258
788.169999837875 3.94454604914667
788.169999837875 3.8952676859019
789.359999895096 3.92563401907306
789.700000047684 3.96757932270353
790.289999961853 3.96967426660988
790.659999847412 3.96728799755149
791.389999866486 3.97802494700185
791.619999885559 4.03440651476169
791.619999885559 4.02435232343637
791.619999885559 4.03283484099572
791.619999885559 4.0350951832986
791.619999885559 4.05514025209634
794.960000038147 4.08276648416324
795.429999828339 4.13574776718494
796 4.0837890400344
796.97000002861 4.07281751246461
796.990000009537 4.07595433555328
796.990000009537 4.0683151535219
799.259999990463 4.07138774377321
799.609999895096 4.07064741663585
800.19000005722 4.07292253679969
800.210000038147 4.07534254637885
800.210000038147 4.09499994512736
800.210000038147 4.12050479726757
802.619999885559 4.10159539994336
802.619999885559 4.11791178958099
802.619999885559 4.15234729370696
803.829999923706 4.18242815807203
804.52999997139 4.20801284520514
804.990000009537 4.23856827283004
805.399999856949 4.25741518407275
805.899999856949 4.27843931992196
806.839999914169 4.31572274986693
806.839999914169 4.32546146394584
807.710000038147 4.38020553854507
807.710000038147 4.37857134479365
807.710000038147 4.40243753297084
807.710000038147 4.43298241192814
807.710000038147 4.43117968111342
807.710000038147 4.4388279565758
807.710000038147 4.42920265837077
807.710000038147 4.43489826653242
807.710000038147 4.43858629376092
807.710000038147 4.42861408630977
807.710000038147 4.43918048629301
807.710000038147 4.43217425228395
807.710000038147 4.43743192682059
807.710000038147 4.50376336109004
807.710000038147 4.58722956545325
807.710000038147 4.61223692676318
807.710000038147 4.69500914702304
807.710000038147 4.69785408176357
807.710000038147 4.72633713171297
807.710000038147 4.76132359660569
807.710000038147 4.77660808486048
807.710000038147 4.78805252898619
807.710000038147 4.77371278472182
807.710000038147 4.74389365404184
807.710000038147 4.77550003243686
807.710000038147 4.79785973296199
807.710000038147 4.89192033261858
807.710000038147 4.95775404889914
807.710000038147 4.90799672657057
807.710000038147 4.93387143013529
807.710000038147 4.99441612992616
807.710000038147 5.01739966952842
807.710000038147 5.02068499654218
807.710000038147 5.02887616987179
807.710000038147 5.01632677022413
807.710000038147 5.00006662125548
807.710000038147 4.97504120300096
807.710000038147 4.97073203912014
807.710000038147 5.02561615488207
807.710000038147 5.06141144522699
807.710000038147 5.0265261200763
807.710000038147 4.99099956507223
807.710000038147 5.07080351828806
807.710000038147 5.05711150650846
807.710000038147 5.02230058845467
807.710000038147 5.00713820303515
807.710000038147 5.01115819622518
807.710000038147 5.04707340756006
807.710000038147 5.05128902429136
807.710000038147 5.0526263448375
807.710000038147 5.08164734142595
807.710000038147 5.0893085903579
807.710000038147 5.06378406692981
807.710000038147 5.03748116113246
807.710000038147 5.02966579897674
807.710000038147 5.0123167754153
807.710000038147 5.04073184152035
807.710000038147 5.03786291009876
807.710000038147 5.04020219315875
807.710000038147 5.07239845878206
807.710000038147 5.07218005738252
807.710000038147 5.09172316218008
807.710000038147 5.10957658945945
807.710000038147 5.10784531100802
807.710000038147 5.11240469371814
807.710000038147 5.12438459722139
807.710000038147 5.14144699678404
807.710000038147 5.15041580384198
853.429999828339 5.10912438759804
853.94000005722 5.11484921000814
853.94000005722 5.13303256358111
853.94000005722 5.174187684196
855.819999933243 5.19941540360729
855.819999933243 5.18114541485183
856.319999933243 5.19645607145822
856.319999933243 5.1877625699829
856.319999933243 5.1641497553594
856.319999933243 5.14732808615508
856.319999933243 5.12084906603902
856.319999933243 5.16016440800192
856.319999933243 5.18668902827852
856.319999933243 5.19903059477465
856.319999933243 5.17176881841172
856.319999933243 5.18824183646088
856.319999933243 5.30281899067623
862.649999856949 5.31749658944301
862.710000038147 5.32191724008287
862.710000038147 5.34081959388266
862.710000038147 5.46233071610829
862.710000038147 5.46076403585274
862.710000038147 5.44482212975942
862.710000038147 5.45160967986555
867.049999952316 5.46964713733775
867.450000047684 5.45725391454959
867.819999933243 5.43742597722552
868.22000002861 5.46526468366115
868.22000002861 5.47527850432333
868.22000002861 5.58522068463054
868.22000002861 5.62518844251205
868.22000002861 5.61685365744684
868.22000002861 5.62649422711616
872.25 5.62853256552475
872.759999990463 5.61599563905777
873.119999885559 5.62788554295473
873.119999885559 5.62426871155228
873.119999885559 5.60458283858154
875.119999885559 5.63698945391013
875.549999952316 5.64268145267152
875.899999856949 5.6311650229816
876.289999961853 5.59993706028051
876.72000002861 5.66119251519425
877.5 5.59664477559631
877.5 5.62637018965195
877.5 5.65820328682637
879.899999856949 5.6418140981775
880.389999866486 5.65099518204243
881.02999997139 5.65203972670564
881.069999933243 5.63999574261006
881.069999933243 5.64320190281929
881.069999933243 5.64914411195505
883.960000038147 5.64767288348715
884.5 5.64769495400158
884.5 5.6415734386651
884.5 5.6420080288027
884.5 5.64504241572672
884.5 5.6490288138469
884.5 5.64052841646723
884.5 5.6314639631698
884.5 5.61185206451045
884.5 5.62159990318297
884.5 5.61310677111593
884.5 5.62511055643534
884.5 5.6178984378538
884.5 5.58973917389293
884.5 5.53368044864507
884.5 5.51534243961545
884.5 5.47405808748636
884.5 5.39865906341518
884.5 5.36247841355551
884.5 5.32499822235912
884.5 5.27824830904366
884.5 5.25905625046114
884.5 5.25752148558936
898.069999933243 5.21928343510745
898.450000047684 5.20085628066991
898.799999952316 5.1331053445914
899.829999923706 5.08944352217461
899.829999923706 5.05645723191442
899.829999923706 5.00904003155164
902.319999933243 4.94805529498326
902.319999933243 4.88072580891196
902.319999933243 4.88434166096605
904.109999895096 4.88894866867251
905.039999961853 4.88326308795189
905.349999904633 4.87486050680616
905.97000002861 4.88633487992774
905.990000009537 4.8736989084384
905.990000009537 4.88035214507509
905.990000009537 4.87294378086465
905.990000009537 4.88185684728643
905.990000009537 4.88564264829372
905.990000009537 4.88478577983014
905.990000009537 4.88276402149521
905.990000009537 4.87058556460914
905.990000009537 4.8767549445676
905.990000009537 4.87640469870681
905.990000009537 4.87690021654236
905.990000009537 4.87655182906883
905.990000009537 4.87846966337833
905.990000009537 4.88296461644161
905.990000009537 4.88230765623721
905.990000009537 4.88399246172373
905.990000009537 4.88751542104829
905.990000009537 4.88671953615304
905.990000009537 4.87860162109272
905.990000009537 4.88552393020054
905.990000009537 4.86968931354773
905.990000009537 4.8819073381296
905.990000009537 4.89268876939673
905.990000009537 4.87938747819182
905.990000009537 4.89492784865564
905.990000009537 4.89414843254344
905.990000009537 4.89224429478283
905.990000009537 4.89650168464344
905.990000009537 4.88660524821419
905.990000009537 4.89254131503111
905.990000009537 4.89191148314703
905.990000009537 4.89711060119369
905.990000009537 4.89467037269024
905.990000009537 4.89052967689895
905.990000009537 4.89256343226887
905.990000009537 4.87921772120598
905.990000009537 4.85574252368104
905.990000009537 4.87893771521912
905.990000009537 4.83112149351725
905.990000009537 4.81807997784982
905.990000009537 4.80794937966559
905.990000009537 4.80651117220014
905.990000009537 4.79382848269161
905.990000009537 4.79774564292831
905.990000009537 4.78008987777697
905.990000009537 4.78139546448009
905.990000009537 4.7882992129075
905.990000009537 4.76543123437526
905.990000009537 4.76388691003473
905.990000009537 4.70162202804202
905.990000009537 4.61536936826038
905.990000009537 4.57891304489168
905.990000009537 4.542208444592
905.990000009537 4.48235546460479
905.990000009537 4.44942923207992
905.990000009537 4.42072322694304
905.990000009537 4.43458052888281
905.990000009537 4.33740455563621
905.990000009537 4.34513619196443
905.990000009537 4.30174599634902
905.990000009537 4.30271407755835
905.990000009537 4.21620346331528
905.990000009537 4.13676398809519
905.990000009537 4.1382895880953
905.990000009537 4.12680719457791
905.990000009537 4.07138215876603
905.990000009537 4.06012728871101
905.990000009537 4.01888628897628
905.990000009537 4.09347202531562
905.990000009537 3.97303025051816
950.240000009537 3.94892907101539
950.730000019073 3.93074379117291
951.210000038147 3.92828438902441
951.509999990463 3.92407715881265
951.509999990463 3.89492864720587
951.509999990463 3.92904708968488
951.509999990463 3.95948200408423
951.509999990463 3.97217871843298
951.509999990463 3.97664222183816
951.509999990463 3.96565989319304
956.409999847412 3.9590562199488
956.409999847412 3.88434741281058
957.769999980927 3.92385301698475
957.789999961853 3.89041333888924
957.789999961853 3.91195456664552
957.789999961853 3.82820229734474
957.789999961853 3.80958115507669
957.789999961853 3.81086467145877
961.819999933243 3.72859541196489
961.819999933243 3.76232623232316
962.919999837875 3.74946371867627
963.399999856949 3.73497905111815
964.02999997139 3.7102367408232
964.589999914169 3.68419090045893
965.119999885559 3.69724396660656
965.769999980927 3.68668292263903
966.210000038147 3.6857909254698
966.799999952316 3.68249607805483
967.47000002861 3.68223530123189
968.079999923706 3.67803412280411
968.480000019073 3.66134775647373
968.69000005722 3.66591093154813
969.539999961853 3.71303340811205
969.980000019073 3.69015639539959
969.980000019073 3.65717533232171
969.980000019073 3.63137800182507
969.980000019073 3.62384379977609
972.849999904633 3.6765633428992
973.30999994278 3.62493996647442
973.740000009537 3.55630481498929
974.200000047684 3.55915579923645
974.200000047684 3.50679626829887
974.200000047684 3.53894412254767
974.200000047684 3.5247577119885
974.200000047684 3.49714362569773
974.200000047684 3.49181642533966
978.379999876022 3.51415399776551
978.379999876022 3.52342520751238
979.679999828339 3.51826255898181
980.089999914169 3.47664991123323
980.409999847412 3.44782307656706
981.379999876022 3.43549933791647
981.399999856949 3.41718652116077
981.399999856949 3.40580078445739
982.839999914169 3.39214196046097
983.299999952316 3.45184173508821
983.829999923706 3.4718142175027
984.210000038147 3.46572071517626
985.099999904633 3.4626823313806
985.490000009537 3.46432783477551
985.509999990463 3.45510720147797
986.52999997139 3.42434419264168
987.069999933243 3.39972053353255
987.519999980927 3.35841997416753
987.519999980927 3.37070680461234
988.819999933243 3.37588996912631
989.200000047684 3.38411704365628
989.669999837875 3.39808369714262
990.19000005722 3.40418439060782
990.429999828339 3.41509496014099
990.919999837875 3.42525621646255
991.829999923706 3.40357261754845
992.990000009537 3.37926904795463
992.990000009537 3.37770951822026
992.990000009537 3.31330236272305
992.990000009537 3.43501592725093
992.990000009537 3.47286124254425
992.990000009537 3.47805130334973
992.990000009537 3.4530885114925
997.710000038147 3.43757657633292
998.099999904633 3.46316821447735
998.619999885559 3.45257655046529
998.619999885559 3.43599328424917
998.619999885559 3.42827440750354
998.619999885559 3.44356442999789
998.619999885559 3.42922441907859
998.619999885559 3.46678666657502
1002.67999982834 3.42613994288996
1003.09999990463 3.50156267387111
1003.51999998093 3.54209839205386
1004.08999991417 3.52778634573817
1004.45000004768 3.56578642490582
1004.80999994278 3.56122818646993
1004.80999994278 3.60140604797228
1004.80999994278 3.59741874818099
1004.80999994278 3.62729529769748
1004.80999994278 3.57713114853411
1004.80999994278 3.60424410951384
1004.80999994278 3.57553285241206
1004.80999994278 3.60465381811909
1004.80999994278 3.60771649036114
1004.80999994278 3.61961175546423
1004.80999994278 3.6147608701934
1004.80999994278 3.62364713705914
1004.80999994278 3.62976812107268
1004.80999994278 3.6386363114932
1004.80999994278 3.61750774531851
1004.80999994278 3.6284739163213
1004.80999994278 3.64813178248126
1004.80999994278 3.65369690880781
1004.80999994278 3.65676679933037
1004.80999994278 3.65724462260358
1004.80999994278 3.66377952291405
1004.80999994278 3.68603427130685
1004.80999994278 3.65508108601479
1004.80999994278 3.64761960969363
1004.80999994278 3.64333300961627
1020.91999983788 3.63468874251728
1021.55999994278 3.64444703023332
1021.98000001907 3.64898330624087
1021.98000001907 3.65468428790364
1023.28999996185 3.64707125707397
1023.82999992371 3.63727754213213
1024.19000005722 3.65211720790974
1024.81999993324 3.65016999360914
1024.81999993324 3.6447808656819
1026.01999998093 3.65928662066883
1026.48000001907 3.67538340849997
1027.5 3.65912464362341
1027.79999995232 3.70588850932397
1028.37999987602 3.66690084221466
1028.82999992371 3.69774780676421
1029.31999993324 3.66938822868764
1029.72000002861 3.66833079398188
1030.32999992371 3.69868677777001
1030.81999993324 3.68603676218645
1031.66999983788 3.71512121248389
1032.3599998951 3.6799029142064
1032.39999985695 3.68307938759796
1033.49000000954 3.66824466954036
1034.06999993324 3.65535079994741
1034.69000005722 3.67615190345118
1035.04999995232 3.68584074667412
1035.04999995232 3.67186547884696
1036.27999997139 3.65293787452804
1036.91999983788 3.66884667965088
1037.29999995232 3.67344699361588
1038.04999995232 3.66899493620862
1038.41999983788 3.67054214854513
1039.05999994278 3.66860888947596
1039.07999992371 3.68320323098476
1039.07999992371 3.67260792132756
1039.07999992371 3.63121557065534
1039.07999992371 3.6597267793254
1039.07999992371 3.6637800159675
1039.07999992371 3.65220335231216
1039.07999992371 3.65343079601055
1039.07999992371 3.66159336598837
1039.07999992371 3.63659140732439
1039.07999992371 3.60081508837967
1039.07999992371 3.62086289893949
1047.05999994278 3.59583432279946
1047.05999994278 3.57286423285309
1047.62999987602 3.53890373394351
1047.62999987602 3.54980292166297
1047.62999987602 3.53963208028791
1047.62999987602 3.54608410279636
1050.21000003815 3.54595422323083
1050.75 3.54587569588141
1051.19000005722 3.53483794240436
1051.19000005722 3.54290819269825
1051.19000005722 3.54169148628576
1051.19000005722 3.53888499982448
1051.19000005722 3.53849253856004
1051.19000005722 3.53869780527064
1051.19000005722 3.54147030739527
1051.19000005722 3.55660568806002
1056.36999988556 3.5517953936657
1056.36999988556 3.52564003159669
1056.36999988556 3.51188735299215
1058.23000001907 3.51060571331354
1058.70000004768 3.48242230997433
1059.1099998951 3.47491865167609
1059.1099998951 3.41404278276584
1059.1099998951 3.38903448655177
1061.54999995232 3.39069119572175
1062 3.39050633544624
1062.61999988556 3.39506066093721
1063.5 3.39398614906012
1064.04999995232 3.38088381902549
1064.40999984741 3.34024060119032
1064.72000002861 3.32704285594899
1065.36999988556 3.32266908949126
1066.21000003815 3.32542260534034
1066.61999988556 3.34180810809042
1067.11999988556 3.33133242094641
1067.11999988556 3.32868801018761
1067.11999988556 3.31904616231364
1067.11999988556 3.31602106918499
1069.61999988556 3.32221671452015
1070.45000004768 3.36102094645661
1070.92999982834 3.35499535751764
1071.87999987602 3.35449571153429
1071.89999985695 3.33210344493855
1072.70000004768 3.32235686664927
1073.20000004768 3.30027727538721
1073.89999985695 3.29542135507824
1074.6099998951 3.29110036255356
1075.42999982834 3.30471960729693
1075.84999990463 3.28989029914525
1076.28999996185 3.27492150490773
1077.16999983788 3.28466026430552
1078.09999990463 3.33672318310371
1078.42999982834 3.25922163725375
1078.81999993324 3.28330489363822
1079.47000002861 3.24392378875816
1079.98000001907 3.22515957458592
1080.53999996185 3.22443040792779
1080.96000003815 3.20271861587769
1081.53999996185 3.16695420576839
1081.94000005722 3.17789529283396
1082.58999991417 3.17716704134165
1083.14999985695 3.17883964440229
1083.58999991417 3.14989741177409
1084.00999999046 3.14689580572932
1084.53999996185 3.14439545628186
1085.07999992371 3.15510617595594
1085.55999994278 3.13202029264277
1086.1099998951 3.12990264196737
1086.58999991417 3.10954067642602
1087.07999992371 3.11361507108765
1087.55999994278 3.10735716933415
1088.02999997139 3.10606021542799
1088.55999994278 3.11007147708106
1089.14999985695 3.10058886575805
1089.56999993324 3.11158420035304
1090.17999982834 3.14752779080646
1090.55999994278 3.11218761858799
1091.06999993324 3.09325976328533
1091.58999991417 3.07987336832156
1092.07999992371 3.07985084616287
1092.66999983788 3.04503900515824
1093.28999996185 3.08640321974576
1093.67999982834 3.05527000197291
1094.23000001907 3.06354254291847
1094.69000005722 3.04026519897322
1095.16999983788 3.03146654796166
1095.65999984741 3.01079694938724
1096.17999982834 3.02896988268882
1096.71000003815 3.0249015498677
1097.13999986649 3.02951164642599
1097.64999985695 3.01936618334559
1098.19000005722 3.02407367091183
1098.64999985695 3.03644986537914
1099.23000001907 3.03087114939391
1099.63999986649 3.02423646503462
1100.12999987602 2.99617807706917
1100.66999983788 2.9734945307236
1101.24000000954 2.95382399104785
1101.66999983788 2.93507876430781
1102.21000003815 2.91397325730018
1102.65999984741 2.88076271940137
1103.16999983788 2.86247545932872
1103.64999985695 2.84557274995662
1104.14999985695 2.84945968247822
1104.75999999046 2.8461542415529
1105.31999993324 2.84102736532862
1105.69000005722 2.84229955781549
1106.16999983788 2.8406944095989
1106.65999984741 2.83652222907699
1107.15999984741 2.83991998913326
1107.65999984741 2.84704242922064
1108.14999985695 2.84254443906357
1108.73000001907 2.85000989778212
1109.16999983788 2.85155517541776
1109.75999999046 2.85195238480207
1110.14999985695 2.85131906267666
1110.64999985695 2.84619229050816
1111.27999997139 2.84319473417774
1111.76999998093 2.81710313839645
1112.52999997139 2.7952742668852
1112.97000002861 2.78488947479887
1113.45000004768 2.80211121502422
1113.88999986649 2.80003134810516
1114.3599998951 2.79898568595331
1114.92999982834 2.80908857137538
1115.37999987602 2.80824056115835
1115.91999983788 2.77738818146696
1116.36999988556 2.76687279370838
1116.91999983788 2.71201867161794
1117.38999986649 2.68468781137141
1117.91999983788 2.65468212443139
1118.38999986649 2.63462644832351
1118.91999983788 2.59652398516527
1119.3599998951 2.55592547411838
1119.92999982834 2.51465700331423
1120.40999984741 2.48839803335563
1121.00999999046 2.48541390095261
1121.3599998951 2.4861018117967
1121.80999994278 2.49414109501789
1122.37999987602 2.46725508302123
1122.91999983788 2.46317029064371
1123.50999999046 2.45323935139762
1123.92999982834 2.4252701494401
1124.33999991417 2.39151211750229
1124.75 2.36080793476823
1125.45000004768 2.32022098933277
1125.86999988556 2.29976706812596
1126.38999986649 2.25263531783197
1127.03999996185 2.20540219382861
1127.39999985695 2.19064369718989
1128 2.15586879415552
1128.3599998951 2.12136274619393
1128.84999990463 2.08758259080813
1129.38999986649 2.08608658741649
1130.01999998093 2.09093888474532
1130.38999986649 2.08478203760776
1130.86999988556 2.06925338558411
1131.38999986649 2.06301582956254
1131.99000000954 2.06626138264184
1132.38999986649 2.08962043509937
1133.00999999046 2.13617340138987
1133.46000003815 2.15541254073082
1133.99000000954 2.12006134365191
1134.48000001907 2.12380347453645
1135.05999994278 2.12612123623241
1135.47000002861 2.10898605343297
1135.98000001907 2.11711976775846
1136.47000002861 2.09920372822826
1136.95000004768 2.09016648225468
1137.57999992371 2.09960383061721
1138.00999999046 2.10129003444807
1138.51999998093 2.09380178583335
1139.24000000954 2.03854246060567
1139.70000004768 2.02939351832143
1140.19000005722 2.01091358844031
1140.67999982834 1.98872012902889
1141.17999982834 1.97394633401333
1141.71000003815 1.93890174400387
1142.21000003815 1.92556198124097
1142.69000005722 1.91473684206966
1143.11999988556 1.88861414612035
1143.64999985695 1.86656104604155
1144.21000003815 1.83608131725786
1144.66999983788 1.81984883419379
1145.19000005722 1.81263337993248
1145.67999982834 1.81778728672581
1146.16999983788 1.80242932029787
1146.74000000954 1.81813713234478
1147.20000004768 1.81503303827827
1147.63999986649 1.80066093812977
1148.14999985695 1.79359436378535
1148.76999998093 1.7971827088489
1149.15999984741 1.79932226332684
1149.75999999046 1.80626058271538
1150.19000005722 1.77260086106186
1150.69000005722 1.77607163537365
1151.17999982834 1.73946347431525
1151.62999987602 1.74890966856803
1152.20000004768 1.71380169830588
1152.65999984741 1.71754066504575
1153.27999997139 1.71235976539898
1153.75999999046 1.71259478764256
1154.15999984741 1.74145210102278
1154.74000000954 1.77124454737204
1155.25 1.73030011810272
1155.66999983788 1.75427642327532
1156.20000004768 1.73016806809159
1156.66999983788 1.72822093644655
1157.28999996185 1.73143692443817
1157.72000002861 1.7338554309414
1158.14999985695 1.73465466268353
1158.67999982834 1.74013771948852
1159.23000001907 1.74379057530547
1159.73000001907 1.76328543981629
1160.05999994278 1.75324499195695
1160.65999984741 1.74085439976162
1161.22000002861 1.75603176600535
1161.65999984741 1.74183288211266
1162.19000005722 1.73854182140971
1162.63999986649 1.72757144248293
1163.16999983788 1.72031280012477
1163.75 1.7289547181144
1164.45000004768 1.72900951331157
1164.86999988556 1.72495472127887
1165.48000001907 1.73744141700115
1165.96000003815 1.73386611946755
1166.46000003815 1.69830362072715
1166.96000003815 1.67947122106011
1167.36999988556 1.69035417089864
1167.8599998951 1.69866442713491
1168.41999983788 1.71249778385783
1168.88999986649 1.71031686974977
1169.37999987602 1.71276493917523
1169.78999996185 1.71781055010983
1170.39999985695 1.71830248220298
1170.81999993324 1.69968592338378
1171.33999991417 1.69413371988493
1171.87999987602 1.69315809912744
1172.33999991417 1.70175982896134
1173.00999999046 1.70089484037836
1173.37999987602 1.70120016564871
1173.92999982834 1.71870238209028
1174.38999986649 1.72518115909551
1174.82999992371 1.71627625008772
1175.39999985695 1.73921422968714
1175.86999988556 1.71487823319286
1176.32999992371 1.71004203470511
1176.88999986649 1.74383053359566
1177.46000003815 1.73990772402908
1177.87999987602 1.750623367289
1178.3599998951 1.75420203464093
1178.94000005722 1.73517132408741
1179.37999987602 1.74286439327958
1180.07999992371 1.74020923601807
1180.47000002861 1.76472853677488
1181.07999992371 1.72638812345538
1181.48000001907 1.7337004014046
1181.87999987602 1.75960698038204
1182.66999983788 1.77724078332968
1183.06999993324 1.80252060221067
1183.55999994278 1.78362741447155
1184.08999991417 1.79990797035196
1184.70000004768 1.81462900207357
1185.15999984741 1.84059076221601
1185.69000005722 1.84792408300685
1186.27999997139 1.87092765991126
1186.77999997139 1.88231521198091
1187.14999985695 1.88762228340419
1187.70000004768 1.90949175930882
1188.30999994278 1.92154689341873
1188.66999983788 1.96803185740686
1189.11999988556 1.96640619160371
1189.65999984741 1.95449902825309
1190.42999982834 1.96988557627579
1190.77999997139 1.99319190718265
1191.42999982834 2.01203165736816
1191.77999997139 2.01341863888226
1192.23000001907 2.02792481564282
1192.75 2.03619803412498
1193.27999997139 2.04903221375287
1193.74000000954 2.0616719705011
1194.58999991417 2.05835402267282
1194.94000005722 2.06234740584933
1195.5 2.0536653807178
1195.95000004768 2.02104529569969
1196.49000000954 2.04077014443193
1197 2.07058857289037
1197.25999999046 2.08729260950085
1197.98000001907 2.09217858699924
1198.51999998093 2.1077174251412
1199.09999990463 2.11874026776517
1199.6099998951 2.13424575200716
1200.07999992371 2.15829674648942
1200.58999991417 2.17007056846645
1201.08999991417 2.1855901572632
1201.65999984741 2.19588069919445
1202.06999993324 2.20101709462771
1202.53999996185 2.2129612905069
1203.08999991417 2.22257181123739
1203.39999985695 2.21079588222699
1204.04999995232 2.2516035094834
1204.64999985695 2.25479551602076
1205.04999995232 2.26705890487845
1205.49000000954 2.27400052027918
1206.05999994278 2.28831627879802
1206.71000003815 2.32293895767524
1207.08999991417 2.32101034100829
1207.61999988556 2.33901399824832
1208.04999995232 2.36643246543179
1208.58999991417 2.38033156496487
1209.07999992371 2.38803283994388
1209.72000002861 2.39151202363591
1210.12999987602 2.40916788892155
1210.6099998951 2.42358327587153
1211.08999991417 2.35316931777113
1211.55999994278 2.35759110447236
1212.09999990463 2.35203144641949
1212.56999993324 2.3425506715794
1213.08999991417 2.34385499373049
1213.57999992371 2.32422192609923
};
\addlegendentry{Odom}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 0
0.470000028610229 0.0202327134827532
0.950000047683716 0.0101969082581408
1.44000005722046 0.00689832124265
1.97000002861023 0.00032967820841
2.51999998092651 0.00706216281246
2.91999983787537 0.00962828636924
3.50999999046326 0.00709598282847
4.02999997138977 0.00360773824851
4.52999997138977 0.00423964423868
5.16999983787537 0.00709598282847
5.62999987602234 0.00941930930398
6.16999983787537 0.00763044495831
6.52999997138977 0.00709598282847
7.20000004768372 0.00962828636924
7.76999998092651 0.00962828636924
7.94000005722046 0.00875524128777
8.65999984741211 0.00724306900478
9.16999983787537 0.00354635766748
9.32999992370605 0.00709598282847
10.1399998664856 0.00447566071267
10.9400000572205 0.00717523081165
11.0099999904633 0.00397922444589
11.7000000476837 0.00354635766748
12.4800000190735 0.00709880355804
12.8799998760223 0.00607888688425
13.539999961853 0.00584099051493
14.1099998950958 0.00584099051493
14.5 0.0071565957518
15.1900000572205 0.00722489482995
15.8999998569489 0.0104348586541
16.3299999237061 0.00379750228144
17.0099999904633 0.00409498110793
17.3799998760223 0.00377894766526
18.1099998950958 0.00722489482995
18.75 0.00744101093368
18.8699998855591 0.00426117720429
19.8199999332428 0.00354635766748
20.4700000286102 0.00409498110793
20.8599998950958 0.00354635766748
21.539999961853 0.00977439769402749
21.8799998760223 0.00684381134825
22.5899999141693 0.00701712757943
23.0199999809265 0.0060815296727
23.3899998664856 0.00354635766748
23.8099999427795 0.00354635766748
24.4099998474121 0.00690742348605
25.2000000476837 0.00354635766748
25.8199999332428 0.00409498110793
26.5 0.00366943842047
27 0.00354635766748
27.5599999427795 0.00962828636924
28.25 0.00684381134825
28.3399999141693 0.00409498110793
29.0599999427795 0.00409498110793
29.710000038147 0.00354635766748
30.0899999141693 0.00354635766748
30.75 0.0258499506670591
31.2400000095367 0.0239125758363992
31.8799998760223 0.00354635766748
32.5299999713898 0.00600430510885
33.1699998378754 0.0197211441877979
33.5699999332428 0.00426117720429
33.9099998474121 0.0135214631005699
34.5499999523163 0.0178340571949925
35.25 0.00426117720429
35.9099998474121 0.00426117720429
36.2699999809265 0.00354635766748
36.8099999427795 0.00426117720429
37.2300000190735 0.0122196184189587
37.6099998950958 0.00898035999819027
38.289999961853 0.00354635766748
38.9299998283386 0.00354635766748
39.3399999141693 0.00382378239497
40.0299999713898 0.01061177229834
40.6299998760223 0.00441532359012
40.7000000476837 0.00441532359012
41.5 0.0247912679637206
41.9199998378754 0.0109081185982033
42.7200000286102 0.00382378239497
43.1199998855591 0.00382378239497
43.7699999809265 0.00382378239497
44.1499998569489 0.00382378239497
44.5 0.00382378239497
45.3499999046326 0.00977087436750781
45.8099999427795 0.00754187008377739
46.4800000190735 0.00382378239497
46.9099998474121 0.0162468677552241
47.4700000286102 0.0138501840197274
48.710000038147 0.00382378239497
49.0999999046326 0.00382378239497
49.0999999046326 0.00949097500230165
50.7599999904633 0.00382378239497
51.289999961853 0.00382378239497
51.710000038147 0.00382378239497
52.3199999332428 0.00382378239497
52.8199999332428 0.00441532359012
53.4400000572205 0.00441532359012
53.8099999427795 0.00382378239497
54.4900000095367 0.00382378239497
54.9199998378754 0.0133195990934424
55.6299998760223 0.0139801395397915
56.0699999332428 0.00441532359012
56.6900000572205 0.0137033704533659
57.039999961853 0.0251575758329102
57.6900000572205 0.0148486720530116
58.0999999046326 0.00441532359012
58.789999961853 0.00441532359012
59.1399998664856 0.00382378239497
59.8499999046326 0.0266919905431297
60.2200000286102 0.0170691438348064
61.3399999141693 0.00382378239497
61.6099998950958 0.00382378239497
62 0.00382378239497
62.6699998378754 0.00441532359012
63.3699998855591 0.00441532359012
63.6499998569489 0.00382378239497
64.0299999713898 0.00382378239497
64.4299998283386 0.00382378239497
65.0999999046326 0.00441532359012
65.75 0.00382378239497
66.0999999046326 0.00630806313722182
66.4299998283386 0.0164115373338135
66.8199999332428 0.00441532359012
67.5499999523163 0.00860437539221427
68.25 0.00382378239497
68.8799998760223 0.00441532359012
69.210000038147 0.00745839190900151
69.5699999332428 0.00857312144791158
70.2400000095367 0.00382378239497
70.6699998378754 0.0140618873188844
71.3299999237061 0.0153059212911433
71.9900000095367 0.00382378239497
72.3699998855591 0.00948935303348264
73.0199999809265 0.00441532359012
73.3899998664856 0.0429575389071236
73.8099999427795 0.0291857330512799
74.3999998569489 0.00382378239497
74.7699999809265 0.0182480410727826
75.5 0.0126222575156834
75.8399999141693 0.00382378239497
76.4500000476837 0.0384547079099079
77.5699999332428 0.0147327660803311
77.8899998664856 0.00382378239497
78.2200000286102 0.00441532359012
78.2200000286102 0.00382378239497
78.2200000286102 0.00441532359012
80.7599999904633 0.010239827677136
81.5099999904633 0.0136560267862338
82.1099998950958 0.0139212412541337
82.5299999713898 0.0248958814643654
83.1099998950958 0.0289942942271831
83.5299999713898 0.0190841434696537
84.1399998664856 0.00382378239497
84.75 0.018850730235778
85.0999999046326 0.00441532359012
85.7300000190735 0.0144623672744727
86.1199998855591 0.0233266228612773
86.8899998664856 0.0201618763781343
86.960000038147 0.0329829041775152
88.0799999237061 0.0470460090092779
88.7599999904633 0.0183495024309732
89.0599999427795 0.0239080671553318
89.6299998760223 0.0395358174680915
90.4500000476837 0.0481933679386808
90.8899998664856 0.0280169061095775
91.6099998950958 0.021960829887399
92.0099999904633 0.0289081105823744
92.4400000572205 0.0346424426075903
93.8899998664856 0.0256052975021327
94.3899998664856 0.0287767527527336
94.7999999523163 0.0460193520984948
95.2699999809265 0.00932419682637439
95.7000000476837 0.0838513618807877
96.2699999809265 0.043097370704612
96.6199998855591 0.0625881921779218
97.0199999809265 0.0745207259886906
98.0499999523163 0.0764258410694299
98.5499999523163 0.079659402504849
99.0299999713898 0.101741224763455
99.539999961853 0.0857413989553812
100.30999994278 0.125323831725714
100.669999837875 0.154681296963875
101.02999997139 0.127940010429613
101.869999885559 0.184812840148425
102.179999828339 0.174452291975945
102.549999952316 0.182216599780062
103.25 0.146923386876167
103.649999856949 0.180716624292167
103.649999856949 0.128143658949787
103.649999856949 0.108269872210061
105.329999923706 0.150298208630944
105.94000005722 0.132668037363802
106.359999895096 0.146207469829983
107.009999990463 0.146931477113062
107.460000038147 0.137420235258566
107.80999994278 0.151069636364367
108.379999876022 0.13991860941123
108.990000009537 0.138318649680373
109.629999876022 0.143585327330445
110.019999980927 0.175590359489268
110.909999847412 0.19279510526469
111.319999933243 0.172232544870408
112.02999997139 0.170119240291146
112.889999866486 0.118453745503108
113.599999904633 0.20533047638776
113.94000005722 0.137397015324552
114.659999847412 0.148203369995245
115.019999980927 0.16926569222523
115.269999980927 0.161574463801003
116.069999933243 0.184386010234065
116.669999837875 0.203936320328184
117.109999895096 0.184789048554752
117.599999904633 0.158579964749463
118.259999990463 0.138191691016308
118.659999847412 0.172545637289887
119.079999923706 0.212939315925184
120 0.221322151640645
120.30999994278 0.207478213952952
120.909999847412 0.235815308627233
121.259999990463 0.190949046057664
121.700000047684 0.24181146641225
122.230000019073 0.217179407289976
122.819999933243 0.21652511696781
123.460000038147 0.16949048746613
123.799999952316 0.217082238808869
124.460000038147 0.21927259679214
124.849999904633 0.218074607992934
125.549999952316 0.225722016251486
125.990000009537 0.220895729428842
126.649999856949 0.225944768588648
127.259999990463 0.236082572489815
127.75 0.217518052381294
128.240000009537 0.219077911526707
128.72000002861 0.218743795465451
129.379999876022 0.230208322298576
129.77999997139 0.216279578178328
130.210000038147 0.202725106016919
130.97000002861 0.223074080619044
131.55999994278 0.221682488761741
131.950000047684 0.207042581508773
132.419999837875 0.214725521935326
132.710000038147 0.224006615411247
133.480000019073 0.211972702742566
134.079999923706 0.223271329945876
134.159999847412 0.225781353729014
135.329999923706 0.218181069676639
135.649999856949 0.275454794242953
136.329999923706 0.244708309721367
136.450000047684 0.226825312476071
137.539999961853 0.230312175528807
137.899999856949 0.227067900579893
138.5 0.236049592024013
138.889999866486 0.241645996786865
139.480000019073 0.24481649845391
139.919999837875 0.233721466247043
140.22000002861 0.243056062355544
140.619999885559 0.244409153724133
140.619999885559 0.247213213278836
143.509999990463 0.254207644132898
143.909999847412 0.254962164520948
144.679999828339 0.235957842441705
145.339999914169 0.228234268208452
145.849999904633 0.238112441642287
146.19000005722 0.231173005708574
146.990000009537 0.237649008740646
147.659999847412 0.232691147130277
147.659999847412 0.22754093555822
147.659999847412 0.236632971266168
149.119999885559 0.240122777597957
149.47000002861 0.249634232181898
149.909999847412 0.233960458654391
149.909999847412 0.228791891183988
151.419999837875 0.231528857360922
151.839999914169 0.23148752118937
152.319999933243 0.231227852166122
152.990000009537 0.234751049959752
153.75 0.230684731944363
154.210000038147 0.22387402411715
155.490000009537 0.242710479162631
156.019999980927 0.240562731324815
156.77999997139 0.232502324086506
157.169999837875 0.231229011902763
157.980000019073 0.231725467175185
158.359999895096 0.242572926343503
158.77999997139 0.249947346138574
159.919999837875 0.239877793504166
160.289999961853 0.234361101516052
161 0.240359263524063
161.609999895096 0.223268845670822
162 0.227972134924365
162.47000002861 0.238629761968982
163.109999895096 0.231739496924442
163.80999994278 0.234699767882025
164.230000019073 0.241991698302518
165.039999961853 0.235695521581432
165.460000038147 0.244633876499638
166.079999923706 0.236208355614807
166.450000047684 0.240186312168415
167.240000009537 0.234475343309185
167.27999997139 0.239804925649413
168.299999952316 0.233749559788254
168.639999866486 0.237991725755831
169.009999990463 0.233703833878583
169.389999866486 0.237533699570591
169.389999866486 0.235789680634394
171.019999980927 0.239021652673483
171.429999828339 0.224052938104494
172.429999828339 0.226788933753724
172.789999961853 0.258049600011431
173.409999847412 0.23273285915367
173.789999961853 0.22552814685511
174.349999904633 0.233992325957265
174.75 0.232596394276508
175.429999828339 0.245826140561043
175.950000047684 0.245582304168716
177.019999980927 0.240838354507031
177.419999837875 0.241827163156618
177.879999876022 0.243304753657092
178.909999847412 0.240749496276775
179.119999885559 0.242972296637534
179.730000019073 0.235497566879481
180.269999980927 0.247116838751111
180.30999994278 0.240435563231031
180.30999994278 0.241475801348455
182.079999923706 0.24056641999796
182.849999904633 0.251402057578252
183.629999876022 0.243226880617016
184.039999961853 0.239754477143982
184.379999876022 0.247819337822069
185.049999952316 0.247428352184226
185.769999980927 0.250178356029675
186.460000038147 0.243952223487778
186.759999990463 0.239864621848851
187.169999837875 0.24422696036832
189.240000009537 0.239856526058586
189.730000019073 0.242084805115749
190.44000005722 0.234951871170951
190.80999994278 0.242880968635286
191.129999876022 0.239222470729213
191.799999952316 0.244088092816901
192.799999952316 0.246719285930492
193.119999885559 0.245609285518841
193.649999856949 0.237870323885864
194.399999856949 0.249405214305387
194.75 0.24292178105504
195.169999837875 0.237691817613315
195.609999895096 0.235020347429259
196.200000047684 0.246977476946235
196.889999866486 0.242505807532175
196.950000047684 0.237331722418914
198.94000005722 0.246400430182452
199.22000002861 0.245288524452893
200.269999980927 0.243674344909824
200.509999990463 0.238726416329493
200.879999876022 0.242520052842967
201.5 0.244469208726431
202.02999997139 0.23664419136437
202.429999828339 0.241740136975429
202.789999961853 0.244241480641199
203.460000038147 0.240515394583895
204.119999885559 0.240039304570507
204.47000002861 0.247739663038352
204.839999914169 0.24098378265851
205.569999933243 0.241267163377414
205.990000009537 0.250511553736795
206.799999952316 0.245459945431431
207.460000038147 0.249452751999361
207.829999923706 0.244659046490639
208.429999828339 0.250386806210963
209.289999961853 0.251049265776092
209.649999856949 0.251862966662633
209.649999856949 0.244743736644962
211.049999952316 0.254977283913122
211.049999952316 0.247885017827686
211.859999895096 0.252136918098673
212.269999980927 0.249402459323258
212.960000038147 0.25354320150548
212.980000019073 0.248095644965095
214 0.252349298037758
214.359999895096 0.243420483978199
215.039999961853 0.250061944047785
215.039999961853 0.244939710063351
215.039999961853 0.251166955105099
215.039999961853 0.242980859301898
215.039999961853 0.244461085505636
215.039999961853 0.259529679594066
219.629999876022 0.248929478962754
219.980000019073 0.250541904157667
220.30999994278 0.256219091333608
220.950000047684 0.234248716851613
220.950000047684 0.226205233779158
222 0.237107049631376
222.409999847412 0.238158381191799
222.409999847412 0.232727488690743
222.409999847412 0.235997570543953
224.240000009537 0.231084581565889
224.44000005722 0.23961922401537
224.679999828339 0.245415221932493
225.609999895096 0.239352579324898
226.009999990463 0.212356030853641
226.859999895096 0.223624076737578
226.899999856949 0.259277410381419
226.899999856949 0.223351069083995
227.990000009537 0.230844846922542
228.30999994278 0.235818976471617
229.039999961853 0.246681685139564
229.47000002861 0.229435018017017
229.47000002861 0.231556635414502
229.47000002861 0.238567527247121
231.019999980927 0.245412356310618
231.019999980927 0.238325026420814
231.019999980927 0.241914043973931
232.849999904633 0.227744408706638
233.230000019073 0.225350261837069
234.22000002861 0.245821714675891
234.649999856949 0.236800422214004
235.409999847412 0.231515868352727
235.829999923706 0.23817138948147
236.269999980927 0.250525550283999
236.5 0.240999736479272
236.5 0.236822822849543
236.5 0.249606350897252
236.5 0.248833351674538
236.5 0.226478302121555
239.679999828339 0.217632774874443
240.129999876022 0.220722593500914
240.759999990463 0.208367539267771
241.230000019073 0.197291655961134
241.75 0.207453675306211
242.25 0.197883155565043
242.69000005722 0.201192215428132
243.230000019073 0.00470714150742
243.569999933243 0.0229490001849618
244.25 0.0250589917824105
244.789999961853 0.00490150534152
245.210000038147 0.0155845533532565
245.579999923706 0.004772587335
246.25 0.0124201547566
246.589999914169 0.0122910369069
246.990000009537 0.0025603746829
246.990000009537 0.00313344507904
248.69000005722 0.00313344507904
249.05999994278 0.00927404451391464
249.480000019073 0.00271364303981
250.109999895096 0.00648135095922092
250.179999828339 0.00985864332536362
250.179999828339 0.00250125867067
251.889999866486 0.00271364303981
252.19000005722 0.00514515283344
252.509999990463 0.00248312448409
253.139999866486 0.0163667082582517
253.80999994278 0.0147636549681744
253.889999866486 0.013280076775996
255 0.00527626241918
255.259999990463 0.0109574174939642
255.569999933243 0.00666243140378133
256.299999952316 0.0117365424869855
256.679999828339 0.0139965894092649
257.259999990463 0.0216538212843324
257.299999952316 0.027281385206558
258.25 0.00506532741326
258.730000019073 0.00302006474364
259.230000019073 0.00902252988405177
259.75 0.0248154737696065
260.47000002861 0.0835212826322551
260.889999866486 0.092518480684335
261.22000002861 0.0821046825443917
261.960000038147 0.017208516493671
262 0.0549046915061666
262 0.0341521018178773
263.789999961853 0.0504653155476189
264.44000005722 0.0930052599003925
264.94000005722 0.0302099115454977
265.159999847412 0.0683108670739858
265.919999837875 0.0259093483152293
266.52999997139 0.0623116629512945
266.579999923706 0.0401035574974482
267.359999895096 0.067337420967489
267.950000047684 0.0675293851386114
268.609999895096 0.00869058015766
269.089999914169 0.0252394052187174
269.710000038147 0.054710324237211
270.02999997139 0.0556777210691656
270.659999847412 0.0188296622417
271.240000009537 0.0188296622417
271.919999837875 0.00698443181426
271.97000002861 0.00728502850495
271.97000002861 0.0676936758590996
273.619999885559 0.0322941494877318
274.409999847412 0.0542716282902042
274.889999866486 0.0358760311043366
275.299999952316 0.029114933775189
275.75 0.009770785583678
276.44000005722 0.0126077776411601
276.80999994278 0.0262313414522533
277.730000019073 0.0165635247347707
278.139999866486 0.0187152012975492
278.139999866486 0.0559171200276612
279.169999837875 0.0320778088965122
279.5 0.0574878952992746
280.109999895096 0.0654079396993792
280.730000019073 0.0766832753292737
281.27999997139 0.0784323360383419
281.69000005722 0.0885507698881206
281.69000005722 0.0546410926128834
282.839999914169 0.0604898773626937
283.399999856949 0.0585449622881178
284.109999895096 0.0542181142393979
284.5 0.075051671840001
284.97000002861 0.0675958623630391
285.399999856949 0.0778512251582218
285.740000009537 0.0760838946966245
285.740000009537 0.0654241618352561
285.740000009537 0.0423097082239945
285.740000009537 0.0875930254833719
285.740000009537 0.0975398967975801
285.740000009537 0.0964731060749023
285.740000009537 0.0829216935471027
285.740000009537 0.176424463228913
285.740000009537 0.0787268879594683
292.609999895096 0.119571552515177
293.419999837875 0.10403850022503
293.769999980927 0.11646598273946
294.97000002861 0.0934974941759688
295.409999847412 0.123092871760959
295.77999997139 0.102302985931789
296.899999856949 0.0601331541802588
297.509999990463 0.128785473312739
297.80999994278 0.151864417971043
298.450000047684 0.147049569653836
299.079999923706 0.140842755771251
299.099999904633 0.174078168083328
299.839999914169 0.186439939960909
300.629999876022 0.182320487410745
301.169999837875 0.111503236614894
301.480000019073 0.190702146223287
301.480000019073 0.193551342127824
303.22000002861 0.171611944751056
303.669999837875 0.171093054337718
304.25 0.159824021521056
305.159999847412 0.165735048429671
305.829999923706 0.185298968589249
306.200000047684 0.162903406362832
306.539999961853 0.220310276793885
306.950000047684 0.223745245561663
307.30999994278 0.197314020946058
307.950000047684 0.209133927920522
308.5 0.246229295921957
309.259999990463 0.187343432078833
309.929999828339 0.190486352197937
310.159999847412 0.217928364785911
310.730000019073 0.184083316545787
311.169999837875 0.217520158842407
311.759999990463 0.156626145111051
312.259999990463 0.235043510582614
312.339999914169 0.292155708408049
313.80999994278 0.155009365024839
314.419999837875 0.235708771042804
314.77999997139 0.189277521538709
315.210000038147 0.247264339820252
315.210000038147 0.221559333826184
316.389999866486 0.209057220731309
316.909999847412 0.236727522765261
317.519999980927 0.247552736761287
317.909999847412 0.238553459293195
318.5 0.245261106544918
319.659999847412 0.221746056033001
320.569999933243 0.256563686067048
321.049999952316 0.261087070571692
321.55999994278 0.247255236759535
322.019999980927 0.26189554398644
322.019999980927 0.218947094026137
323.259999990463 0.259206942749809
323.659999847412 0.293037572473905
324.329999923706 0.283031627251432
324.899999856949 0.266203656330393
325.450000047684 0.321363743831683
326.019999980927 0.2926773135272
326.05999994278 0.177021667972298
326.740000009537 0.299753525508313
327.269999980927 0.252198870663444
327.980000019073 0.277191524010012
328.289999961853 0.306775220870842
329.159999847412 0.270607206351802
329.829999923706 0.282555354499147
330.179999828339 0.269678995690741
330.799999952316 0.27707877091006
331.25 0.267191880456946
331.289999961853 0.247149331621224
331.289999961853 0.262903407830855
331.289999961853 0.274378209156432
331.289999961853 0.269973060288237
331.289999961853 0.255004506000997
331.289999961853 0.221620538246742
334.859999895096 0.246710391154229
335.159999847412 0.205665418538918
335.609999895096 0.296348117977476
336.409999847412 0.327177839056184
336.799999952316 0.309762233662988
337.44000005722 0.299527961654112
338.159999847412 0.23295588701691
338.599999904633 0.296842738577833
338.599999904633 0.303814203237061
338.599999904633 0.272539698238384
338.599999904633 0.231171756374075
338.599999904633 0.319725599866774
338.599999904633 0.348597718097683
343.329999923706 0.413044856295016
343.700000047684 0.312638686207255
344.079999923706 0.328439105764807
344.769999980927 0.325001995859766
345.339999914169 0.337275732811725
345.929999828339 0.30580222234576
346.30999994278 0.291400893070988
346.649999856949 0.304573947227859
347 0.308110508611736
347.710000038147 0.2744535402733
348.419999837875 0.254690920781086
348.879999876022 0.291805758529004
348.899999856949 0.340405085619524
348.899999856949 0.319429772586305
350.379999876022 0.32947702309293
351.109999895096 0.338414135409386
351.819999933243 0.344445651870452
352.5 0.311440642037019
352.829999923706 0.274501418912611
353.369999885559 0.257293608609333
353.849999904633 0.271317363776876
354.339999914169 0.257479893672479
354.80999994278 0.266513591622581
355.369999885559 0.229911725955748
355.859999895096 0.280767197948223
355.859999895096 0.22539369523868
355.859999895096 0.246395679722844
355.859999895096 0.197001547229761
358.44000005722 0.231807932634344
358.759999990463 0.223748453917518
359.319999933243 0.228411178367893
359.769999980927 0.230812004932354
360.30999994278 0.200655791917893
360.730000019073 0.211544649504261
361.419999837875 0.200906756149684
361.740000009537 0.19571261365918
362.27999997139 0.222352296548247
362.75 0.244861557698436
363.27999997139 0.0104938563256
363.789999961853 0.00347138145663
364.240000009537 0.00347138145663
364.789999961853 0.00701448188868
365.230000019073 0.00670344063079
365.789999961853 0.0330640890832718
366.289999961853 0.0183090220566098
366.799999952316 0.0221469677897274
367.230000019073 0.0167386252837087
367.75 0.00904702067372305
368.259999990463 0.0218539155791541
368.72000002861 0.0242709438588369
369.289999961853 0.0177417924004497
369.829999923706 0.023253189008305
370.039999961853 0.0158753715358066
370.849999904633 0.0172369360831703
371.22000002861 0.0272369212477151
371.929999828339 0.0334238215851079
372.369999885559 0.0210295068999914
372.909999847412 0.0389236023050765
373.349999904633 0.0123589922499367
373.829999923706 0.0298670609805737
374.409999847412 0.0173445981082852
374.879999876022 0.0252980835265469
375.349999904633 0.0455775690309023
375.859999895096 0.0388477753295851
376.359999895096 0.0409232230610339
376.839999914169 0.0475964073791007
377.039999961853 0.029312830674205
377.039999961853 0.0384909173745196
377.039999961853 0.0288506718937956
379.109999895096 0.043763770518301
379.669999837875 0.0474355594436289
379.950000047684 0.0700298432999398
380.619999885559 0.104378986263389
381.399999856949 0.0126689818482147
381.759999990463 0.0379251766673268
382.319999933243 0.0764415078814171
382.319999933243 0.0646170471138781
383.609999895096 0.0722624767813931
383.950000047684 0.0684958706032743
384.200000047684 0.0603324847726177
384.950000047684 0.0648412706002726
385.349999904633 0.0626250478964126
386.55999994278 0.0377253309129706
386.579999923706 0.0646824761920093
387.109999895096 0.0707052096610761
387.700000047684 0.0645432591146935
388.839999914169 0.0427137112546434
389.119999885559 0.0966922441475817
389.599999904633 0.0796776824325409
390.139999866486 0.0719796348157176
390.740000009537 0.0868910356752064
391.269999980927 0.0569067793181084
391.759999990463 0.0622215740210535
392.329999923706 0.0833875231771084
392.75 0.081277549980233
393.25 0.0773436777366294
393.789999961853 0.0938167124802845
394.259999990463 0.0782683558499584
394.740000009537 0.0745467893053986
395.369999885559 0.10763381001822
395.740000009537 0.082600473455138
396.200000047684 0.0921616686297298
396.77999997139 0.10449439019778
397.159999847412 0.0774947871974545
397.77999997139 0.0640429343404705
398.25 0.103951654432545
398.80999994278 0.139507365450343
399.30999994278 0.141258844541705
399.700000047684 0.112976217091824
400.319999933243 0.141519334234339
400.859999895096 0.116121956756983
401.359999895096 0.136882629038441
401.950000047684 0.1621233577607
402.490000009537 0.138850609034913
402.730000019073 0.132405945363253
403.509999990463 0.133380741480069
403.960000038147 0.144753576056711
404.44000005722 0.127964372084406
405.009999990463 0.116539687262317
405.319999933243 0.105250221257323
405.97000002861 0.103619430086633
406.5 0.0975583777155795
406.960000038147 0.109912302111133
407.450000047684 0.0962407887023047
407.919999837875 0.144496107998531
408.429999828339 0.152567434874288
409.009999990463 0.145256199864095
409.480000019073 0.143412553238894
409.960000038147 0.117778838541612
410.47000002861 0.106095135653621
411.049999952316 0.122446502373158
411.519999980927 0.109947392758151
411.980000019073 0.104131787491753
412.549999952316 0.120931622596707
412.960000038147 0.12056032697694
413.450000047684 0.00526106230805
414.009999990463 0.0130421787641
414.299999952316 0.0116331520691
415.329999923706 0.00445772007303
415.639999866486 0.0221247528450651
416.079999923706 0.0182156000016977
416.659999847412 0.00478732758008
417.179999828339 0.0269590789488961
417.579999923706 0.0135753966203575
417.869999885559 0.0187093908448703
418.77999997139 0.0221317807633937
419.27999997139 0.0289831096599533
419.710000038147 0.00949356382803
420.319999933243 0.0225477261235459
420.869999885559 0.0153582724267717
421.539999961853 0.0252526147406515
421.619999885559 0.0267444473237181
422.19000005722 0.0102991289673
422.80999994278 0.0250810448192511
423.359999895096 0.047030741330162
423.72000002861 0.0579567262213789
424.419999837875 0.0367904133025022
424.72000002861 0.0346204474766552
425.429999828339 0.0336860165675384
425.869999885559 0.0253836571606541
426.409999847412 0.0117824741662693
426.94000005722 0.0431263187706979
427.44000005722 0.0254785673507423
427.909999847412 0.0487201137795397
428.490000009537 0.0577468200697165
429.259999990463 0.0550635752484972
429.759999990463 0.0324800362987186
430.329999923706 0.0308531892625571
430.740000009537 0.0486836717060191
431.25 0.0273003447808784
431.829999923706 0.0272108024176324
432.429999828339 0.0143832407018426
432.990000009537 0.0128268956312166
433.519999980927 0.0529629413472099
434.179999828339 0.0289288733738682
434.619999885559 0.0491972855424982
434.799999952316 0.0147837174507377
435.569999933243 0.0149188252367656
436.109999895096 0.031157271786717
436.710000038147 0.0467364187957244
437.079999923706 0.0346410217460478
437.649999856949 0.0221409314980863
438.169999837875 0.0466467188434885
438.52999997139 0.0207211862666323
439.049999952316 0.0265478028395092
439.579999923706 0.0358156388125714
440.009999990463 0.0315298770820238
440.539999961853 0.0342984902107288
441.049999952316 0.0447023520147882
441.480000019073 0.0484657296500339
441.789999961853 0.0140144115213259
442.72000002861 0.0295700917837771
443.05999994278 0.0332962106207397
443.609999895096 0.0192134525078564
444.069999933243 0.0137357327660019
444.539999961853 0.0135982507105738
445.119999885559 0.0382778122057925
445.480000019073 0.043297859792274
446.049999952316 0.0163740250978865
446.589999914169 0.0450907829592639
447.139999866486 0.0434183734606692
447.629999876022 0.0248798788292557
448.210000038147 0.0559756565157829
448.990000009537 0.0578214166223663
449.359999895096 0.0166188863781771
449.889999866486 0.025909220639708
450.47000002861 0.0148175317547305
450.97000002861 0.0277217406791481
451.44000005722 0.0229276971668912
451.929999828339 0.023946364222754
452.549999952316 0.0255565665124375
452.869999885559 0.026926910248527
453.460000038147 0.0125672480416579
453.960000038147 0.014968587106895
454.52999997139 0.0328945274414452
455.139999866486 0.0270444566296153
455.539999961853 0.0419226324739184
456.119999885559 0.0581109541107094
456.609999895096 0.0524785703109243
457.049999952316 0.0365892669445282
457.480000019073 0.0690567627705965
458.069999933243 0.0553714939919343
458.609999895096 0.0635122655292759
459.039999961853 0.0678918970638771
459.599999904633 0.0794748423864344
460.049999952316 0.0912998463863201
460.569999933243 0.0864071944300584
461.069999933243 0.0615889416788911
461.55999994278 0.0473433018567377
462.069999933243 0.0862118224703467
462.619999885559 0.0484667794110634
463.049999952316 0.0749237642083866
463.69000005722 0.120555435203426
464.099999904633 0.111606442676897
464.55999994278 0.10735585377769
465.079999923706 0.0785587682944604
465.579999923706 0.0823891082412686
466.049999952316 0.103525616342718
466.549999952316 0.103734367410461
467.05999994278 0.102306873791489
467.599999904633 0.110891455652977
468.05999994278 0.11678666545916
468.589999914169 0.0165210327657
468.789999961853 0.0098182225878
470 0.0170690299619
470.52999997139 0.0186446148731
470.929999828339 0.0150904073951
471.44000005722 0.0329164803754753
471.919999837875 0.0407473846957735
472.450000047684 0.0411617967164514
473.019999980927 0.0385415821841355
473.450000047684 0.0401534225726125
473.960000038147 0.00398959331482
474.52999997139 0.00806272764544
474.990000009537 0.0003196783191
475.609999895096 0.00657093104474
476.019999980927 0.0264652433485303
476.569999933243 0.0310373797920531
477.05999994278 0.00462720129092
477.55999994278 0.011512653836977
478.05999994278 0.00489427006227
478.55999994278 0.00462720129092
479.049999952316 0.0111794855730945
479.619999885559 0.0757558899012494
480.049999952316 0.0724146195638062
480.609999895096 0.0814067841347502
481.039999961853 0.0805985144470711
481.569999933243 0.0152463812654446
482.069999933243 0.0436425521103104
482.55999994278 0.00490279133921646
483.049999952316 0.0389187382008614
483.569999933243 0.0573466002573025
484.039999961853 0.0526382638806667
484.599999904633 0.0660744951345507
485.02999997139 0.0610024120739962
485.629999876022 0.0303057911518136
486.159999847412 0.0774107738469817
486.669999837875 0.0958567684822228
487.119999885559 0.100842911610724
487.669999837875 0.106478546667966
488.210000038147 0.109657475151842
488.740000009537 0.0936215405788282
489.240000009537 0.0951141768785623
489.759999990463 0.110510577396165
490.299999952316 0.0989057305485756
490.819999933243 0.111583010005877
491.240000009537 0.0955933135876387
491.80999994278 0.124934009756924
492.25 0.114431147584002
492.769999980927 0.11120007279188
493.259999990463 0.152789260716807
493.77999997139 0.148413323056759
494.27999997139 0.151244501787354
494.75 0.160675887430191
495.240000009537 0.144586297089015
495.759999990463 0.175042479815503
496.289999961853 0.166004445086168
496.77999997139 0.161727343184758
497.269999980927 0.166752381836132
497.789999961853 0.142258027760441
498.27999997139 0.151993743533966
498.740000009537 0.155023713675143
499.25 0.158562082312438
499.769999980927 0.160234474408318
500.259999990463 0.165961885554374
500.869999885559 0.0275758925617
501.259999990463 0.0133877829375
501.730000019073 0.0124383865617
502.289999961853 0.0170797153825
502.759999990463 0.0129012554447
503.259999990463 0.0159289190547
503.960000038147 0.0079656138609
504.47000002861 0.00971205114409
504.960000038147 0.015154929855193
505.55999994278 0.0241192468718711
506.05999994278 0.0230080953327821
506.52999997139 0.0397332591797726
507.139999866486 0.0220699132938537
507.549999952316 0.015518901782005
508.109999895096 0.0305644576435396
508.539999961853 0.0168106718277049
509.02999997139 0.0447401334850645
509.579999923706 0.0680207882918969
510.039999961853 0.0587404109294182
510.629999876022 0.0451094607643569
511.02999997139 0.0541018376090286
511.519999980927 0.0424496632757565
512.039999961853 0.049058767855135
512.509999990463 0.0509133478399424
513.049999952316 0.0615226089217685
513.549999952316 0.0672312823198533
514.039999961853 0.0727404280295341
514.539999961853 0.0632371316199822
515.02999997139 0.0717836606961268
515.77999997139 0.0615360323591107
516.27999997139 0.0709830917103991
516.730000019073 0.0696105771187019
517.240000009537 0.063872030180081
517.789999961853 0.0661255857619043
518.240000009537 0.0585043856997578
518.759999990463 0.0750192739370166
519.259999990463 0.08302891695281
519.740000009537 0.0866406830720332
520.25 0.107666699685039
520.75 0.101548777083022
521.259999990463 0.113130351259025
521.950000047684 0.114835197343938
522.30999994278 0.119969575878476
522.72000002861 0.111218348362329
523.269999980927 0.116697776577467
523.769999980927 0.142498575941645
524.240000009537 0.130914486417108
524.899999856949 0.156682259172826
525.27999997139 0.142974148348471
525.759999990463 0.128200408143257
526.240000009537 0.136135335623161
526.759999990463 0.130689008397149
527.269999980927 0.14900502551382
527.97000002861 0.0159575690805
528.419999837875 0.0274828169019678
528.990000009537 0.0155266990515
529.490000009537 0.0117496125118
529.950000047684 0.0132923668778
530.460000038147 0.0176334954395
530.769999980927 0.0236407821522837
531.44000005722 0.021893690471067
531.869999885559 0.0134758450545
532.55999994278 0.0347697553600524
533.119999885559 0.0366363747518519
533.55999994278 0.0328663301478438
534.089999914169 0.0206299829337208
534.549999952316 0.0178124614778052
535.039999961853 0.0279032488032857
535.539999961853 0.023450144245375
536.039999961853 0.02408546564032
536.539999961853 0.0218760323447847
537.05999994278 0.0168336343237369
537.539999961853 0.0160303489443138
538.109999895096 0.0236828368014201
538.52999997139 0.0207373104095959
539.149999856949 0.0209695502199908
539.549999952316 0.0208951791993199
540.05999994278 0.0266739143622493
540.549999952316 0.0357089414271953
541.099999904633 0.0179848256123191
541.5 0.0352723278990113
542.05999994278 0.0454575697323702
542.69000005722 0.0234524634047337
543.149999856949 0.0580729793242235
543.72000002861 0.0821240052562149
544.179999828339 0.0807445575230845
544.669999837875 0.090001343773699
545.200000047684 0.0690833323554393
545.629999876022 0.0700985314498401
546.159999847412 0.0698323463916883
546.730000019073 0.09864211203665
547.200000047684 0.109073840392759
547.629999876022 0.140611493620332
548.179999828339 0.141809321112827
548.659999847412 0.138770616695086
549.25 0.0982844600956564
549.639999866486 0.071131613714455
550.22000002861 0.0734616844717546
550.700000047684 0.0885536202369316
551.159999847412 0.0783017065300508
551.700000047684 0.0815908880578519
552.159999847412 0.0728265782331622
552.639999866486 0.0760803988944143
553.210000038147 0.0694411928191118
553.669999837875 0.0784583009019916
554.159999847412 0.0678489227947072
554.740000009537 0.0740127136252948
555.169999837875 0.0816140932616664
555.649999856949 0.0677151552874684
555.94000005722 0.0676578680096466
556.649999856949 0.0553689169918767
557.139999866486 0.0533029625711238
557.639999866486 0.0556668491021658
558.139999866486 0.0505527956888474
558.639999866486 0.043097311755432
559.159999847412 0.0510805690636921
559.649999856949 0.0375516816012095
560.200000047684 0.0413156007384312
560.669999837875 0.0283915813465598
561.139999866486 0.0142009572715218
561.69000005722 0.0166649368111433
562.169999837875 0.0297806285721924
562.700000047684 0.017128620415955
563.259999990463 0.0371845856593029
563.740000009537 0.0229936714366041
564.240000009537 0.0312282036671636
564.97000002861 0.0321118962185198
565.349999904633 0.0429847079259422
565.929999828339 0.0422383190824586
566.339999914169 0.0796208913743547
566.919999837875 0.0616842338564527
567.369999885559 0.0654043509844155
567.75 0.0668158390575606
568.409999847412 0.088506268436846
568.829999923706 0.11001235492359
569.349999904633 0.0868455267602337
569.849999904633 0.0782928774695348
570.429999828339 0.0678347246622552
570.80999994278 0.0776324217908992
571.369999885559 0.083366302432158
571.980000019073 0.0831055613043154
572.450000047684 0.0907482557616427
572.859999895096 0.0899991287624042
573.359999895096 0.089495368250309
573.889999866486 0.0850816698710834
574.419999837875 0.0798035180021001
574.839999914169 0.0728142447335773
575.419999837875 0.0536261876963417
575.919999837875 0.0649322993659942
576.509999990463 0.0727933890975649
576.869999885559 0.0854236489113324
577.339999914169 0.0774138189767004
577.889999866486 0.0751354717725882
578.679999828339 0.077565593085991
579.099999904633 0.0736362142884778
579.55999994278 0.0751616869312903
580.109999895096 0.0725398346686347
580.549999952316 0.0918719710559641
581.139999866486 0.0787348476677804
581.669999837875 0.0887544514225708
582.169999837875 0.0731249470735419
582.639999866486 0.0838014389785712
583.149999856949 0.0811059928671677
583.649999856949 0.075953501079865
584.159999847412 0.0870071933830793
584.639999866486 0.0802728982031097
585.169999837875 0.0670164213238442
585.669999837875 0.0704264768318221
586.22000002861 0.0774481874505277
586.659999847412 0.0781278677998693
587.139999866486 0.07146036140187
587.740000009537 0.077874291371528
588.159999847412 0.0695524606900332
588.659999847412 0.0779170939641582
589.269999980927 0.0743101752267742
589.649999856949 0.0754999053795375
590.149999856949 0.0829073582409958
590.72000002861 0.0787120628526596
591.169999837875 0.0836832480289022
591.72000002861 0.0790978760118583
592.129999876022 0.0871678637551298
592.659999847412 0.080976906583962
593.149999856949 0.0931274269802473
593.629999876022 0.0721633424062895
594.419999837875 0.023093270169592
594.799999952316 0.0292581281953954
595.230000019073 0.0516918152852607
595.55999994278 0.0711873777074625
596.30999994278 0.0524197488817759
596.829999923706 0.0163357796632326
597.379999876022 0.0363613424107207
597.869999885559 0.0217311775775004
598.369999885559 0.033141169711264
598.94000005722 0.0379293663692321
599.379999876022 0.0431640508165733
599.929999828339 0.0631941909542696
600.359999895096 0.0651522856609847
600.929999828339 0.0863078481998027
601.329999923706 0.0540173628881992
601.909999847412 0.0656321755972368
602.659999847412 0.0789442786976481
603.259999990463 0.0883172757899981
603.710000038147 0.101206600808835
604.139999866486 0.0662941316453482
604.679999828339 0.0680282055889194
605.129999876022 0.0806469753509253
605.639999866486 0.0878947746977438
606.149999856949 0.0781951999736956
606.659999847412 0.100790646351783
607.139999866486 0.0964457072591076
607.679999828339 0.0936793643632249
608.159999847412 0.118451073028554
608.679999828339 0.111322018677924
609.159999847412 0.0103339632447
609.80999994278 0.0387537192683655
610.19000005722 0.0425671749398206
610.599999904633 0.0132700291689383
611.139999866486 0.0252812529294899
611.710000038147 0.00890883808859
612.139999866486 0.0168003450387
612.659999847412 0.0390771119656252
613.259999990463 0.0193223439755
613.649999856949 0.0124694719421
614.22000002861 0.020212547132
614.679999828339 0.00966039246384
615.200000047684 0.0148361762477745
615.839999914169 0.0191388804662
616.339999914169 0.0149674152851
616.869999885559 0.0163577095681
617.369999885559 0.0145349985683
617.889999866486 0.0139817598739
618.44000005722 0.00596737152575
618.859999895096 0.00363195182513
619.359999895096 0.00518290947138
619.859999895096 0.0214044728352796
620.409999847412 0.0404574678220197
620.950000047684 0.0487314163279569
621.349999904633 0.0683128247688593
621.509999990463 0.0389586136346543
623.139999866486 0.0196018014026473
623.649999856949 0.0399481410729045
624.109999895096 0.0336008635951053
624.659999847412 0.0164589909329153
625.349999904633 0.076238583579003
625.69000005722 0.0582260925607678
626.259999990463 0.0442211394640932
626.80999994278 0.105716165708963
626.869999885559 0.030928309656797
627.990000009537 0.0790312151790846
628.919999837875 0.179130536709581
628.919999837875 0.097363544670688
630 0.151564454806493
630.289999961853 0.119437942513178
630.69000005722 0.121927435191647
631.299999952316 0.148107216551984
631.909999847412 0.165648696526451
632.349999904633 0.126221992467609
632.839999914169 0.137881969285229
633.519999980927 0.15515627982348
633.950000047684 0.145115988342817
634.289999961853 0.204316979468823
635.30999994278 0.201992272437715
635.490000009537 0.181786559390425
635.490000009537 0.194966366039516
635.490000009537 0.165061805435378
635.490000009537 0.155311913049621
635.490000009537 0.168866524683791
635.490000009537 0.168874827506155
635.490000009537 0.156571115202119
635.490000009537 0.145517807611772
635.490000009537 0.131100257207092
635.490000009537 0.163295479569009
635.490000009537 0.283339071712392
635.490000009537 0.156299650096175
635.490000009537 0.173115989365506
635.490000009537 0.19050142871049
635.490000009537 0.151993220868502
635.490000009537 0.166227472663947
635.490000009537 0.187096723310919
635.490000009537 0.167130240385339
646.22000002861 0.133302721421238
646.22000002861 0.242486258961436
646.22000002861 0.300295595654577
648.47000002861 0.256634156465069
648.789999961853 0.250258183387426
649.450000047684 0.260184928827187
649.859999895096 0.242191894806878
650.369999885559 0.00724390677045
650.77999997139 0.0174791976028
651.269999980927 0.0104925349169
651.80999994278 0.006101670167
652.429999828339 0.00590686784104
653 0.0096938126699
653.52999997139 0.00703786722488
653.549999952316 0.0378263589929121
654.669999837875 0.0155189522440502
655 0.0334423338880828
655.069999933243 0.0158189386578387
655.77999997139 0.0299518169086659
656.549999952316 0.0182128866466377
657.25 0.0481964217332308
657.759999990463 0.041971163270681
658.369999885559 0.0472893556699807
658.369999885559 0.036453460847866
658.369999885559 0.0398596319683805
658.369999885559 0.0754643925300282
660.169999837875 0.0810621579819817
661.009999990463 0.0669576544694392
661.419999837875 0.0830015913563994
661.80999994278 0.0283713652198469
661.80999994278 0.0865628570519358
662.990000009537 0.126046441115417
664.129999876022 0.199378550477512
664.490000009537 0.141270913089216
664.859999895096 0.097362990557114
665.759999990463 0.106536155599333
666.75 0.0792629159775836
667.099999904633 0.0858713009612687
667.389999866486 0.137778374833273
668.179999828339 0.101404313036547
668.490000009537 0.124482273173564
669.109999895096 0.0973555686553541
669.409999847412 0.113002444163239
669.80999994278 0.128590427051682
669.80999994278 0.0744643796062136
671.450000047684 0.138667427363897
671.990000009537 0.137350806492362
672.019999980927 0.14531995849837
672.019999980927 0.207957377039341
672.019999980927 0.137689348153677
672.019999980927 0.176296621123971
672.019999980927 0.14883501547009
672.019999980927 0.138278557543983
672.019999980927 0.166804017062033
672.019999980927 0.177776354583962
672.019999980927 0.139755062668686
672.019999980927 0.145653485862934
672.019999980927 0.138990016953878
672.019999980927 0.130414879336001
679.599999904633 0.131165026157595
680.099999904633 0.129709545115454
680.539999961853 0.13036722990754
680.990000009537 0.167440903808544
680.990000009537 0.104011895477103
680.990000009537 0.188779812847776
680.990000009537 0.159514360072263
680.990000009537 0.172372485755473
684.450000047684 0.185734172910537
684.829999923706 0.173576724069318
684.829999923706 0.167573630224719
684.829999923706 0.193075159298381
684.829999923706 0.140794388802293
687.399999856949 0.191085690109664
687.429999828339 0.15521649711458
687.429999828339 0.157883986926294
687.429999828339 0.222054627612054
687.429999828339 0.231240594858751
687.429999828339 0.1789573983961
687.429999828339 0.19678183957328
687.429999828339 0.190089182322154
687.429999828339 0.196896471388534
687.429999828339 0.185418854465833
687.429999828339 0.200220462926499
687.429999828339 0.200243136874061
687.429999828339 0.195900119352571
687.429999828339 0.184540079184964
687.429999828339 0.186030176750989
696.419999837875 0.193668694215268
697.169999837875 0.218474625154757
697.19000005722 0.180339507789131
697.19000005722 0.186730239096832
697.19000005722 0.196849226181993
697.19000005722 0.18542494009478
697.19000005722 0.199152054877911
697.19000005722 0.197581763433402
697.19000005722 0.20209599554707
697.19000005722 0.210323972382574
697.19000005722 0.202329511832001
697.19000005722 0.21838495783119
703.579999923706 0.207846127100445
703.909999847412 0.190140237638624
704.849999904633 0.170320409013122
705.359999895096 0.410746377540043
706.980000019073 0.271274480120097
707.30999994278 0.236606661570208
707.629999876022 0.272477658940843
708.099999904633 0.285123893676487
708.80999994278 0.254473310970674
709.5 0.29281771437586
710.069999933243 0.268869529544706
710.069999933243 0.266387598852698
711.799999952316 0.243712083355074
711.799999952316 0.249702151295644
712.960000038147 0.25233728122361
713 0.263037868261471
713 0.237763052869357
714.399999856949 0.254279367682128
714.480000019073 0.250105172377716
715.230000019073 0.255319630784191
715.879999876022 0.227899120678968
716.659999847412 0.299787629495499
717.19000005722 0.201461998179919
717.519999980927 0.275308817919467
717.990000009537 0.258833969127467
717.990000009537 0.277000957534668
719.269999980927 0.271868351838581
719.269999980927 0.294040164460889
720.299999952316 0.274796897612316
720.77999997139 0.271231728873287
721.22000002861 0.291089844951369
721.859999895096 0.274696972001292
721.859999895096 0.273153250852389
723.02999997139 0.279094981292373
723.44000005722 0.278486255410755
723.990000009537 0.275748590165066
724.02999997139 0.288663260712833
724.02999997139 0.275661188309047
724.02999997139 0.272304636445619
724.02999997139 0.272290944887201
726.990000009537 0.278442589383159
727.409999847412 0.280575251770711
727.97000002861 0.290374567601343
728.819999933243 0.249825964328018
728.839999914169 0.26462784436821
730.05999994278 0.283253507964329
730.079999923706 0.279326914601919
731.319999933243 0.248348731090896
731.619999885559 0.258607985436461
732.019999980927 0.260922014696981
732.509999990463 0.275210711708527
733.299999952316 0.21521547992524
733.69000005722 0.265394359413916
734.200000047684 0.289844704116471
735 0.303680649402933
735.629999876022 0.285260718426917
736.019999980927 0.299308892041244
736.450000047684 0.250199564900144
736.819999933243 0.295686172055814
737.519999980927 0.314751051334186
737.799999952316 0.282914698009602
737.799999952316 0.316626880863368
739.379999876022 0.326746110883027
739.69000005722 0.329600429963677
740.399999856949 0.316631718185329
740.490000009537 0.305942733417314
740.490000009537 0.315026771405329
740.490000009537 0.309976138107643
742.869999885559 0.367941768691689
742.909999847412 0.317066402095504
743.399999856949 0.347299867059022
743.909999847412 0.318558869436636
743.909999847412 0.351565533701444
745.569999933243 0.317944717360074
745.94000005722 0.375670557702526
746.379999876022 0.371675065568151
746.929999828339 0.383405621361228
747.919999837875 0.0072667659442
747.919999837875 0.0114387225103
748.829999923706 0.00660901844325
749.27999997139 0.0143514131635292
750.049999952316 0.0657896071460707
750.47000002861 0.0195650396983545
751.269999980927 0.00771430467694044
751.30999994278 0.0151493467550584
751.30999994278 0.00724791639499876
751.30999994278 0.0258832681751365
753.769999980927 0.0255218604306023
754.75 0.0185227381752598
754.75 0.019701957702171
754.75 0.0323674104759148
754.75 0.0208277233690888
756.929999828339 0.0152582366976296
757.609999895096 0.0243270789655029
757.960000038147 0.0324880122783776
758.700000047684 0.0352616644850877
758.700000047684 0.0425782009903867
759.829999923706 0.0429495294868621
759.829999923706 0.0223397019211787
759.829999923706 0.00738050282288692
759.829999923706 0.024686758193407
759.829999923706 0.0525936704752475
763.30999994278 0.0733263600206567
763.72000002861 0.0837129651225353
763.72000002861 0.0918156686628725
763.72000002861 0.063921294477362
763.72000002861 0.0741989560807602
763.72000002861 0.0671878633686059
763.72000002861 0.110977333800501
763.72000002861 0.124641338602514
763.72000002861 0.0873981249022008
763.72000002861 0.0884816268644023
763.72000002861 0.095325297430432
763.72000002861 0.341410532516263
763.72000002861 0.109200661124261
763.72000002861 0.100961060779838
763.72000002861 0.109188122414452
763.72000002861 0.138621684927942
775.700000047684 0.175466701857652
775.700000047684 0.103316212895733
775.700000047684 0.116980776428145
775.700000047684 0.139317410963758
775.700000047684 0.10790738579026
775.700000047684 0.146739054934527
775.700000047684 0.0980117483288757
775.700000047684 0.100798954814604
775.700000047684 0.0937468050365021
780.769999980927 0.12185161286945
781.039999961853 0.102087253273682
781.039999961853 0.114302682660834
782.579999923706 0.119193551918437
782.579999923706 0.130361960606314
782.579999923706 0.120916241104554
784.359999895096 0.0954742461943548
784.669999837875 0.0937937622887291
784.990000009537 0.0963266361860343
785.319999933243 0.0832565557893362
785.80999994278 0.116453787263143
785.80999994278 0.153038770823852
785.80999994278 0.0825605543284954
785.80999994278 0.128635580056823
788.169999837875 0.129826450002547
788.169999837875 0.0628215234355881
789.359999895096 0.0821620961973547
789.700000047684 0.112238614575876
790.289999961853 0.112408695588216
790.659999847412 0.09589062704369
791.389999866486 0.104743619380168
791.619999885559 0.149787644519331
791.619999885559 0.137935891996566
791.619999885559 0.137857730170717
791.619999885559 0.143253685450913
791.619999885559 0.15698811880303
794.960000038147 0.182034503490786
795.429999828339 0.244895146285829
796 0.159706908762682
796.97000002861 0.156749896102401
796.990000009537 0.164873118875889
796.990000009537 0.152946204386354
799.259999990463 0.156754534224615
799.609999895096 0.00960390574937
800.19000005722 0.00577532384013
800.210000038147 0.0056709192846
800.210000038147 0.00577532384013
800.210000038147 0.0305448149331633
802.619999885559 0.00964017594155583
802.619999885559 0.0258165482709025
802.619999885559 0.0126059915441394
803.829999923706 0.0266646552230177
804.52999997139 0.023042271755449
804.990000009537 0.0214034782142187
805.399999856949 0.0299892025311337
805.899999856949 0.0074786254005834
806.839999914169 0.0627304476591975
806.839999914169 0.0294129535968777
807.710000038147 0.0587760528798154
807.710000038147 0.0645790624769854
807.710000038147 0.0370828351285736
807.710000038147 0.0721392051196076
807.710000038147 0.0387806223354164
807.710000038147 0.039188256187041
807.710000038147 0.0341871157470491
807.710000038147 0.0373914845716593
807.710000038147 0.0331478415718408
807.710000038147 0.0330172664465961
807.710000038147 0.0315897979014098
807.710000038147 0.0306011558949161
807.710000038147 0.0204379121979393
807.710000038147 0.137377199216475
807.710000038147 0.0677566134974242
807.710000038147 0.0861758979949737
807.710000038147 0.0896116991595538
807.710000038147 0.0745681398516716
807.710000038147 0.0821275879211279
807.710000038147 0.0945022768036109
807.710000038147 0.0283070445677674
807.710000038147 0.0896898812094794
807.710000038147 0.0892204039389525
807.710000038147 0.0800588338200939
807.710000038147 0.0908184793415637
807.710000038147 0.0951342753553964
807.710000038147 0.213376484277173
807.710000038147 0.242541858969872
807.710000038147 0.127930368369557
807.710000038147 0.126532718250388
807.710000038147 0.131341012748299
807.710000038147 0.135516759893392
807.710000038147 0.113459260845392
807.710000038147 0.134698039972045
807.710000038147 0.122933475585818
807.710000038147 0.138515554430295
807.710000038147 0.143673658661015
807.710000038147 0.148950278593456
807.710000038147 0.121617692417285
807.710000038147 0.116582094119702
807.710000038147 0.0840470079772791
807.710000038147 0.0632681213481499
807.710000038147 0.093253596304704
807.710000038147 0.0898233906263067
807.710000038147 0.0941258189533024
807.710000038147 0.101103600078802
807.710000038147 0.120653060437827
807.710000038147 0.0911981314855853
807.710000038147 0.0835243695787774
807.710000038147 0.0826005549071554
807.710000038147 0.0206917705201416
807.710000038147 0.0429146289138152
807.710000038147 0.0387132948024175
807.710000038147 0.0583766802028019
807.710000038147 0.0638671278180899
807.710000038147 0.0567588160770506
807.710000038147 0.0699183755371576
807.710000038147 0.0638716353047938
807.710000038147 0.0667464559700955
807.710000038147 0.0627341785277972
807.710000038147 0.0530274755876861
807.710000038147 0.060553604471718
807.710000038147 0.0634986975810076
807.710000038147 0.0761474711956186
807.710000038147 0.0687291798674202
807.710000038147 0.0740910428775429
807.710000038147 0.0531171065371593
807.710000038147 0.0734668105682722
853.429999828339 0.0581529931159833
853.94000005722 0.0572297066528587
853.94000005722 0.0846412005192375
853.94000005722 0.101180829216534
855.819999933243 0.116900447147888
855.819999933243 0.0858759432922523
856.319999933243 0.117173852345783
856.319999933243 0.111978264461952
856.319999933243 0.116058341168739
856.319999933243 0.122723636764415
856.319999933243 0.108465586917532
856.319999933243 0.117229588921175
856.319999933243 0.112164763115771
856.319999933243 0.101900353651385
856.319999933243 0.109437914038582
856.319999933243 0.117790235007422
856.319999933243 0.144898046857587
862.649999856949 0.140009649873766
862.710000038147 0.140602197592215
862.710000038147 0.160342527756937
862.710000038147 0.185124546780741
862.710000038147 0.177042817627951
862.710000038147 0.157601642381447
862.710000038147 0.173577449000902
867.049999952316 0.192425469158047
867.450000047684 0.196393532823991
867.819999933243 0.192337014961673
868.22000002861 0.232070204385339
868.22000002861 0.225791685032199
868.22000002861 0.273522981593806
868.22000002861 0.284902235738462
868.22000002861 0.292978436689209
868.22000002861 0.279849503579149
872.25 0.281560378160375
872.759999990463 0.284668091252382
873.119999885559 0.315044748946815
873.119999885559 0.294199113829604
873.119999885559 0.275943719592171
875.119999885559 0.242876585311175
875.549999952316 0.240123970874702
875.899999856949 0.212925301584744
876.289999961853 0.17781600247696
876.72000002861 0.180010711399921
877.5 0.148007259761752
877.5 0.124180971593344
877.5 0.127048331320937
879.899999856949 0.122218084415581
880.389999866486 0.120174662435664
881.02999997139 0.105410363341265
881.069999933243 0.105137708765647
881.069999933243 0.103249713605163
881.069999933243 0.100202940075949
883.960000038147 0.101502740577291
884.5 0.105658366441443
884.5 0.103114744385656
884.5 0.111910272307764
884.5 0.0996468045351276
884.5 0.0995215771676742
884.5 0.0972036821128487
884.5 0.0978964714102849
884.5 0.0832261275594582
884.5 0.0888542544787526
884.5 0.094468378080171
884.5 0.0817797633097926
884.5 0.00673692873154
884.5 0.0174275527125516
884.5 0.0289136841426168
884.5 0.01066524608491
884.5 0.025465501266999
884.5 0.0599382839788703
884.5 0.0625996809101899
884.5 0.0581754028777323
884.5 0.0480887858755783
884.5 0.0585420529156375
884.5 0.026019106999764
898.069999933243 0.0136090612445805
898.450000047684 0.00797729370834846
898.799999952316 0.064570047161574
899.829999923706 0.0760346497429359
899.829999923706 0.0851446483619043
899.829999923706 0.124179255626566
902.319999933243 0.0352315057501096
902.319999933243 0.081420808993937
902.319999933243 0.082247122281842
904.109999895096 0.0841864510104953
905.039999961853 0.0866508600206075
905.349999904633 0.0917606757969514
905.97000002861 0.0771917628207428
905.990000009537 0.0937903234835969
905.990000009537 0.0839382022393125
905.990000009537 0.0924157374106967
905.990000009537 0.0811895655440378
905.990000009537 0.0795778583174605
905.990000009537 0.0746855996093403
905.990000009537 0.0815335244922879
905.990000009537 0.0832687278132956
905.990000009537 0.0773679133480887
905.990000009537 0.0759910649542917
905.990000009537 0.0839466280106705
905.990000009537 0.0797410518903459
905.990000009537 0.0764057547282973
905.990000009537 0.0776903442355253
905.990000009537 0.0766410344350359
905.990000009537 0.0749507706780393
905.990000009537 0.0793851648166351
905.990000009537 0.0774370961054139
905.990000009537 0.0786744408561637
905.990000009537 0.0812219282932809
905.990000009537 0.089361033882452
905.990000009537 0.0798034733188631
905.990000009537 0.0827794081131186
905.990000009537 0.0958379229020101
905.990000009537 0.0775916749394912
905.990000009537 0.0903447519104848
905.990000009537 0.0901009099492656
905.990000009537 0.0793582429636153
905.990000009537 0.0828992209893265
905.990000009537 0.0860226721314204
905.990000009537 0.086106425991874
905.990000009537 0.0781624388783453
905.990000009537 0.0685416582599226
905.990000009537 0.083589386453008
905.990000009537 0.0738219345782845
905.990000009537 0.0772076021840873
905.990000009537 0.107327564722148
905.990000009537 0.0574574680805957
905.990000009537 0.0794364175641447
905.990000009537 0.0705275608825991
905.990000009537 0.0810522169085884
905.990000009537 0.0737993282830891
905.990000009537 0.0836209731018272
905.990000009537 0.0821621422383248
905.990000009537 0.104255943711534
905.990000009537 0.113178728577138
905.990000009537 0.0962843347450486
905.990000009537 0.094938098940075
905.990000009537 0.0409097951056257
905.990000009537 0.117408255979423
905.990000009537 0.10309985189361
905.990000009537 0.113321907406767
905.990000009537 0.0879831927792314
905.990000009537 0.137067060279798
905.990000009537 0.133041410569922
905.990000009537 0.132465929390162
905.990000009537 0.0782466591622642
905.990000009537 0.133507704173439
905.990000009537 0.103281634660444
905.990000009537 0.1402077679169
905.990000009537 0.0547131905747611
905.990000009537 0.140490919605427
905.990000009537 0.180120730669401
905.990000009537 0.155163985685234
905.990000009537 0.135435818881418
905.990000009537 0.16444047788975
905.990000009537 0.139416869380158
905.990000009537 0.156684941806962
905.990000009537 0.0293913693618244
905.990000009537 0.128402564220627
950.240000009537 0.13949942524831
950.730000019073 0.131860481348564
951.210000038147 0.145381350567342
951.509999990463 0.14821420545324
951.509999990463 0.165378134077388
951.509999990463 0.146655610154406
951.509999990463 0.117601695518958
951.509999990463 0.119451101879301
951.509999990463 0.117915493720506
951.509999990463 0.128693716933558
956.409999847412 0.115487316087551
956.409999847412 0.0964577893987893
957.769999980927 0.0931195656707591
957.789999961853 0.0781029354994687
957.789999961853 0.0961979267094784
957.789999961853 0.0713609017175376
957.789999961853 0.0550758974475321
957.789999961853 0.0434417122578623
961.819999933243 0.00819971409026479
961.819999933243 0.0248032265871656
962.919999837875 0.016753141702963
963.399999856949 0.0089548508407
964.02999997139 0.00774439925636
964.589999914169 0.00755654859838
965.119999885559 0.0180713529514
965.769999980927 0.038921924780071
966.210000038147 0.0163966057646
966.799999952316 0.011828573678
967.47000002861 0.0109005586031
968.079999923706 0.00866100049576
968.480000019073 0.0110727093462
968.69000005722 0.0111574445323
969.539999961853 0.0102546825138
969.980000019073 0.00725401883946
969.980000019073 0.0036137040169
969.980000019073 0.014443159237208
969.980000019073 0.00418793208101946
972.849999904633 0.0708380389647339
973.30999994278 0.0345024066002847
973.740000009537 0.0309924383673336
974.200000047684 0.0207720119380101
974.200000047684 0.0616433187119642
974.200000047684 0.0179527353404198
974.200000047684 0.0361245455190177
974.200000047684 0.0622245583947829
974.200000047684 0.0482320104612535
978.379999876022 0.0326699251192928
978.379999876022 0.0190044545537208
979.679999828339 0.01974003791657
980.089999914169 0.00971359597238821
980.409999847412 0.0171927262551335
981.379999876022 8.33320992284e-05
981.399999856949 0.0133785116067
981.399999856949 0.0141013354256
982.839999914169 0.0111772166962
983.299999952316 0.0152888666051
983.829999923706 0.00521869691398
984.210000038147 0.00739331756608
985.099999904633 0.0072196056938
985.490000009537 0.00474496540025
985.509999990463 0.00326859265078
986.52999997139 0.0311702958232805
987.069999933243 0.0157477658117667
987.519999980927 0.0418927618178621
987.519999980927 0.03655012853961
988.819999933243 0.032230865310087
989.200000047684 0.0319873706453951
989.669999837875 0.0146126169931162
990.19000005722 0.0148309092208528
990.429999828339 0.00746906416969978
990.919999837875 0.0109335991387126
991.829999923706 0.025750649856564
992.990000009537 0.0423200274918889
992.990000009537 0.0609193653721688
992.990000009537 0.0948311063415684
992.990000009537 0.014271124169629
992.990000009537 0.0283080732756161
992.990000009537 0.00617669961546
992.990000009537 0.0430800973234012
997.710000038147 0.0583709107285099
998.099999904633 0.0273481899700395
998.619999885559 0.0454169129437275
998.619999885559 0.0698601936160801
998.619999885559 0.0786249545625173
998.619999885559 0.0634613854263991
998.619999885559 0.0938432273972648
998.619999885559 0.0573430461983287
1002.67999982834 0.132483803904737
1003.09999990463 0.0530285449147717
1003.51999998093 0.00723097634386874
1004.08999991417 0.0305447623931701
1004.45000004768 0.0132020930287818
1004.80999994278 0.0140120531141026
1004.80999994278 0.0378931244731853
1004.80999994278 0.0133793886321219
1004.80999994278 0.0380219136375029
1004.80999994278 0.0444002906074364
1004.80999994278 0.0124295185405827
1004.80999994278 0.0219572070026682
1004.80999994278 0.0184013123477403
1004.80999994278 0.0128539673536295
1004.80999994278 0.0100688737798045
1004.80999994278 0.0150074947981156
1004.80999994278 0.0153224927775777
1004.80999994278 0.0111701893862748
1004.80999994278 0.0164130085365926
1004.80999994278 0.0365039913264351
1004.80999994278 0.0292959942931297
1004.80999994278 0.0105746140828542
1004.80999994278 0.0106899113143697
1004.80999994278 0.0103150181101495
1004.80999994278 0.0102357107858191
1004.80999994278 0.0149665329510234
1004.80999994278 0.0448195968864001
1004.80999994278 0.0113862462113293
1004.80999994278 0.00922688757095961
1004.80999994278 0.0123554216687081
1020.91999983788 0.0277928099531966
1021.55999994278 0.0129369479261768
1021.98000001907 0.00621987686520534
1021.98000001907 0.0132890536929445
1023.28999996185 0.010837490196755
1023.82999992371 0.027419984248865
1024.19000005722 0.00917961067625564
1024.81999993324 0.0204584792310703
1024.81999993324 0.00795099627945753
1026.01999998093 0.0103732417786609
1026.48000001907 0.00939099767753885
1027.5 0.0154163014331281
1027.79999995232 0.0368385034953878
1028.37999987602 0.0088656276577013
1028.82999992371 0.0314968698671712
1029.31999993324 0.00701946947475721
1029.72000002861 0.0087659686962647
1030.32999992371 0.0270746589954294
1030.81999993324 0.0162148186181994
1031.66999983788 0.0423105770065109
1032.3599998951 0.0127405777800907
1032.39999985695 0.0146890659304802
1033.49000000954 0.00987974741200163
1034.06999993324 0.0107102545839768
1034.69000005722 0.00980359232667486
1035.04999995232 0.0159579934169376
1035.04999995232 0.0105077530349831
1036.27999997139 0.0262662540463208
1036.91999983788 0.00911760613948978
1037.29999995232 0.00793600946805498
1038.04999995232 0.0115081423730648
1038.41999983788 0.00915015981774417
1039.05999994278 0.0109021191076247
1039.07999992371 0.013039409325885
1039.07999992371 0.00777566130822497
1039.07999992371 0.041363456683561
1039.07999992371 0.0137111832476269
1039.07999992371 0.00985329270406713
1039.07999992371 0.014850693827478
1039.07999992371 0.0104987338859999
1039.07999992371 0.0131309797444346
1039.07999992371 0.0351300051471875
1039.07999992371 0.0586038335897421
1039.07999992371 0.042077288391192
1047.05999994278 0.0613857449073907
1047.05999994278 0.0726121152154582
1047.62999987602 0.09459394067153
1047.62999987602 0.0882456531731813
1047.62999987602 0.0949838835249779
1047.62999987602 0.0834591267895919
1050.21000003815 0.0872341884195491
1050.75 0.0910067148088969
1051.19000005722 0.102678998691791
1051.19000005722 0.0996507734098826
1051.19000005722 0.0984045753226026
1051.19000005722 0.098122291989631
1051.19000005722 0.102200132269865
1051.19000005722 0.101308238507761
1051.19000005722 0.0952858597828794
1051.19000005722 0.0918475044637035
1056.36999988556 0.0835752280397719
1056.36999988556 0.118469513313815
1056.36999988556 0.122443891804895
1058.23000001907 0.122704960344479
1058.70000004768 0.136968296478941
1059.1099998951 0.109728979330604
1059.1099998951 0.159536907076875
1059.1099998951 0.00793638852397
1061.54999995232 0.0108651032913821
1062 0.00778241024683
1062.61999988556 0.0163814412927
1063.5 0.0137830213307
1064.04999995232 0.024404057253265
1064.40999984741 0.0346507271926179
1064.72000002861 0.0147471718809085
1065.36999988556 0.0232714253060723
1066.21000003815 0.0163373337478705
1066.61999988556 0.00550948133868
1067.11999988556 0.00875910384295
1067.11999988556 0.014810446916
1067.11999988556 0.00719042796086
1067.11999988556 0.00872572637592
1069.61999988556 0.000194167079026
1070.45000004768 0.0385053482721319
1070.92999982834 0.00487137975602
1071.87999987602 0.00796705114431
1071.89999985695 0.0247731980431088
1072.70000004768 0.0154026166517132
1073.20000004768 0.0218180912751157
1073.89999985695 0.0113632419923843
1074.6099998951 0.00912487780033865
1075.42999982834 0.0211827437463792
1075.84999990463 0.0148699459781879
1076.28999996185 0.0215936611102868
1077.16999983788 0.00941721464578825
1078.09999990463 0.0924874885510504
1078.42999982834 0.0179523218297944
1078.81999993324 0.0674000612462297
1079.47000002861 0.032609885314108
1079.98000001907 0.0261163977070763
1080.53999996185 0.0417293107787755
1080.96000003815 0.0301655190323283
1081.53999996185 0.0177236460935959
1081.94000005722 0.0270344598662192
1082.58999991417 0.0378143696630875
1083.14999985695 0.051957760033859
1083.58999991417 0.0294863244428112
1084.00999999046 0.03871515165058
1084.53999996185 0.0498877984061
1085.07999992371 0.0728613777362235
1085.55999994278 0.0581758105021657
1086.1099998951 0.065084880028619
1086.58999991417 0.0485350805101983
1087.07999992371 0.0521146111621023
1087.55999994278 0.0454758009886711
1088.02999997139 0.0451323056222886
1088.55999994278 0.0484162036722782
1089.14999985695 0.0407068776216546
1089.56999993324 0.0600591852741026
1090.17999982834 0.108406620802769
1090.55999994278 0.0807635283405399
1091.06999993324 0.0724168548711153
1091.58999991417 0.0666896516041127
1092.07999992371 0.0768198709801178
1092.66999983788 0.0487655789892539
1093.28999996185 0.102686560360541
1093.67999982834 0.0762164818966223
1094.23000001907 0.093286206572008
1094.69000005722 0.078455466260496
1095.16999983788 0.0792634976706488
1095.65999984741 0.0651058745531819
1096.17999982834 0.0909725140207818
1096.71000003815 0.0904547156809646
1097.13999986649 0.0951788913592893
1097.64999985695 0.083839208485272
1098.19000005722 0.0872314744801331
1098.64999985695 0.0999764094532161
1099.23000001907 0.0920502472364571
1099.63999986649 0.0931822925477537
1100.12999987602 0.064258628063969
1100.66999983788 0.0624807818987346
1101.24000000954 0.0722313986559207
1101.66999983788 0.0753534419558486
1102.21000003815 0.080522781988325
1102.65999984741 0.0699037450626166
1103.16999983788 0.0768269450738912
1103.64999985695 0.0627820642250883
1104.14999985695 0.0662307661489093
1104.75999999046 0.062570098841364
1105.31999993324 0.0569847643057928
1105.69000005722 0.0590512199877758
1106.16999983788 0.0582668085316956
1106.65999984741 0.0522935284523412
1107.15999984741 0.0562594465677134
1107.65999984741 0.0625527453819302
1108.14999985695 0.0595285440909948
1108.73000001907 0.0665680265100806
1109.16999983788 0.0682343581843852
1109.75999999046 0.0660024030401157
1110.14999985695 0.0675273530443908
1110.64999985695 0.0622317464402813
1111.27999997139 0.0685218819432692
1111.76999998093 0.0582272574105414
1112.52999997139 0.0676295229372191
1112.97000002861 0.0606476454874585
1113.45000004768 0.0784218615252304
1113.88999986649 0.0749307707454499
1114.3599998951 0.0708003725360343
1114.92999982834 0.0817148839674165
1115.37999987602 0.0836906937060782
1115.91999983788 0.0587620054607907
1116.36999988556 0.0583091031982974
1116.91999983788 0.0378621812164513
1117.38999986649 0.0311686177525532
1117.91999983788 0.0351104616139742
1118.38999986649 0.0345971131593377
1118.91999983788 0.0160546332709597
1119.3599998951 0.015517325890234
1119.92999982834 0.0170505278757212
1120.40999984741 0.0305991837560545
1121.00999999046 0.0312432684226503
1121.3599998951 0.0375459880522789
1121.80999994278 0.0326845327797729
1122.37999987602 0.0459662678391073
1122.91999983788 0.0543328187110684
1123.50999999046 0.046778128706464
1123.92999982834 0.0573907918343926
1124.33999991417 0.0762912548848007
1124.75 0.0741270126563772
1125.45000004768 0.0854845490965115
1125.86999988556 0.0912137555635244
1126.38999986649 0.0996506074373054
1127.03999996185 0.122303216317063
1127.39999985695 0.123665923328481
1128 0.124062316200457
1128.3599998951 0.149753033430448
1128.84999990463 0.15636650401333
1129.38999986649 0.157555181899045
1130.01999998093 0.15954377771961
1130.38999986649 0.16046745261891
1130.86999988556 0.158682418426069
1131.38999986649 0.14978007702138
1131.99000000954 0.152040142016285
1132.38999986649 0.116231752078392
1133.00999999046 0.0873923699383701
1133.46000003815 0.0886048548611678
1133.99000000954 0.00343367660548
1134.48000001907 0.0152914102788539
1135.05999994278 0.00772644041327
1135.47000002861 0.00678477499718
1135.98000001907 0.0170254568347849
1136.47000002861 0.00334091321943
1136.95000004768 0.00918350214126
1137.57999992371 0.0127131086772145
1138.00999999046 0.0278294004015827
1138.51999998093 0.0440552548890621
1139.24000000954 0.0209724893491787
1139.70000004768 0.0295031924822627
1140.19000005722 0.0289867934091552
1140.67999982834 0.0422759700586204
1141.17999982834 0.0400348175730614
1141.71000003815 0.0330312708282185
1142.21000003815 0.0585524458687537
1142.69000005722 0.0598903840033981
1143.11999988556 0.0457954021217449
1143.64999985695 0.0533010741023058
1144.21000003815 0.0566231310567073
1144.66999983788 0.0593146780533806
1145.19000005722 0.0485775568664654
1145.67999982834 0.0524278744851065
1146.16999983788 0.0420297880459887
1146.74000000954 0.051345787689478
1147.20000004768 0.0510729090596177
1147.63999986649 0.0452117522047787
1148.14999985695 0.0455112008425262
1148.76999998093 0.0474151848659145
1149.15999984741 0.0474047122206029
1149.75999999046 0.0657962851560167
1150.19000005722 0.0512265777914733
1150.69000005722 0.0664525490098863
1151.17999982834 0.0484521465454303
1151.62999987602 0.0766433034809259
1152.20000004768 0.0563695867418614
1152.65999984741 0.0585739459664322
1153.27999997139 0.053336736978244
1153.75999999046 0.0564479847759915
1154.15999984741 0.0808241378854053
1154.74000000954 0.108482722671293
1155.25 0.0625740476349056
1155.66999983788 0.0808223211659109
1156.20000004768 0.0536740139222673
1156.66999983788 0.0529309957802066
1157.28999996185 0.052463825632548
1157.72000002861 0.0596545102969105
1158.14999985695 0.0570616994220964
1158.67999982834 0.0696358721594254
1159.23000001907 0.0644509960111916
1159.73000001907 0.0785924246189277
1160.05999994278 0.0468042064249101
1160.65999984741 0.0457136572699414
1161.22000002861 0.0542014418503195
1161.65999984741 0.0380757960296473
1162.19000005722 0.0358664507135533
1162.63999986649 0.0157175909723348
1163.16999983788 0.0101517268952668
1163.75 0.00985204459081339
1164.45000004768 0.0157700613580875
1164.86999988556 0.0273041009024736
1165.48000001907 0.00639168951764
1165.96000003815 0.0100934151407
1166.46000003815 0.00954718699458
1166.96000003815 0.0099023953295
1167.36999988556 0.00259098688944
1167.8599998951 0.00252809916799
1168.41999983788 0.00569784126849
1168.88999986649 0.0132701615954122
1169.37999987602 0.00804814353979801
1169.78999996185 0.0258119183689311
1170.39999985695 0.0389393332885711
1170.81999993324 0.0524108066248438
1171.33999991417 0.0549106759243003
1171.87999987602 0.0570472398077383
1172.33999991417 0.0603595191904761
1173.00999999046 0.0519048309101672
1173.37999987602 0.0368677342346891
1173.92999982834 0.0109444178435555
1174.38999986649 0.0178581015775656
1174.82999992371 0.00942514783893773
1175.39999985695 0.0306326900618075
1175.86999988556 0.00719112847502658
1176.32999992371 0.0113170708835258
1176.88999986649 0.0307024184821835
1177.46000003815 0.0255768020382771
1177.87999987602 0.0324181609066569
1178.3599998951 0.0398589551232621
1178.94000005722 0.0227323499973242
1179.37999987602 0.0344849358290624
1180.07999992371 0.0324627993200101
1180.47000002861 0.0546386197605165
1181.07999992371 0.0134468610981736
1181.48000001907 0.0168828729293273
1181.87999987602 0.0424353524472144
1182.66999983788 0.0476728201723333
1183.06999993324 0.0623777367917078
1183.55999994278 0.0176841100955158
1184.08999991417 0.0299942840521851
1184.70000004768 0.0384270065880163
1185.15999984741 0.060038431099783
1185.69000005722 0.0704272645408976
1186.27999997139 0.0867469852099473
1186.77999997139 0.0797262253506989
1187.14999985695 0.0880976752015654
1187.70000004768 0.104081064780983
1188.30999994278 0.113594607506191
1188.66999983788 0.131325380904002
1189.11999988556 0.119817587329525
1189.65999984741 0.0795250349336882
1190.42999982834 0.0968078005217112
1190.77999997139 0.0928549739077366
1191.42999982834 0.110066397168446
1191.77999997139 0.0837304891671308
1192.23000001907 0.0783223578588359
1192.75 0.0641468470977879
1193.27999997139 0.0776851210911022
1193.74000000954 0.0797546012288816
1194.58999991417 0.124868162621419
1194.94000005722 0.101525416620464
1195.5 0.0851856064029674
1195.95000004768 0.0785671980823328
1196.49000000954 0.0771249493280161
1197 0.112483576637629
1197.25999999046 0.0932044859860847
1197.98000001907 0.110170414267392
1198.51999998093 0.118567527420364
1199.09999990463 0.134548242518528
1199.6099998951 0.118534703891714
1200.07999992371 0.136128938070748
1200.58999991417 0.140126421891867
1201.08999991417 0.164470419681139
1201.65999984741 0.182822487994732
1202.06999993324 0.139026942853723
1202.53999996185 0.179392751214744
1203.08999991417 0.172491497882929
1203.39999985695 0.155310360957794
1204.04999995232 0.180561344082216
1204.64999985695 0.180088732914442
1205.04999995232 0.177472952011739
1205.49000000954 0.201632021253951
1206.05999994278 0.200273021797258
1206.71000003815 0.21237217012536
1207.08999991417 0.194331647621711
1207.61999988556 0.206495508270017
1208.04999995232 0.252835828575169
1208.58999991417 0.253019422594698
1209.07999992371 0.291735324516422
1209.72000002861 0.254841413014274
1210.12999987602 0.241311473967785
1210.6099998951 0.250176973794945
1211.08999991417 0.271714694253005
1211.55999994278 0.246165746241902
1212.09999990463 0.254841768748861
1212.56999993324 0.215797222876288
1213.08999991417 0.236085977165858
1213.57999992371 0.223395309638149
};
\addlegendentry{Hash}
\end{axis}

\end{tikzpicture}


==> exp/experiment_errors_xs.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xmajorgrids,
    xtick style={color=white},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=white},
    % height=\figureheight,
    % legend cell align={left},
    % legend style={draw=white!80.0!black},
    % legend pos=north west,
    % tick align=outside,
    % tick pos=left,
    % width=\figurewidth,
    % x grid style={white!69.01960784313725!black},
    xmin=-60.6049999952316, xmax=1272.70499989986,
    % xtick style={color=black},
    % y grid style={white!69.01960784313725!black},
    ymin=-0.3, ymax=6.3,
    % ytick style={color=black},
    ylabel={Error (m)},
    xlabel={Time (s)}
]
\addplot [semithick, dashed, color0]
table {%
0 0.0491920317659965
2.51999998092651 0.0347718753153533
5.16999983787537 0.0443784694299563
7.76999998092651 0.0556463955403278
10.1399998664856 0.041488627195207
12.8799998760223 0.0443354255572008
15.8999998569489 0.0266728495623779
18.75 0.0311041770486734
21.539999961853 0.0342974064715701
23.8099999427795 0.0373374520283585
27 0.0453827840228156
29.710000038147 0.0546622792024853
32.5299999713898 0.0541128478211269
35.25 0.0586405128155111
37.6099998950958 0.0429408450210443
40.6299998760223 0.0613793030797781
43.1199998855591 0.0400654093612359
45.8099999427795 0.0369636479010968
49.0999999046326 0.0398094492479146
52.3199999332428 0.0463298992590243
54.9199998378754 0.0417805509225474
57.6900000572205 0.0312328533323301
60.2200000286102 0.0392209717926318
63.3699998855591 0.0548486647319925
65.75 0.0389409497346356
68.25 0.0209216609060286
70.6699998378754 0.0394160298583974
73.3899998664856 0.0372002132244499
75.8399999141693 0.0612749927951389
78.2200000286102 0.0297646045185468
82.5299999713898 0.0207258173960184
85.0999999046326 0.0371063678325533
88.0799999237061 0.0681317993185261
90.8899998664856 0.0619192007119631
94.3899998664856 0.0635974114276131
96.6199998855591 0.0954650613656314
99.539999961853 0.118643474633678
102.179999828339 0.207216894020725
103.649999856949 0.14313280697068
107.460000038147 0.169821171922946
110.019999980927 0.209854145298354
113.599999904633 0.241005275887717
116.069999933243 0.225664044247781
118.659999847412 0.213792365051064
121.259999990463 0.23411292463731
123.799999952316 0.264694709476146
126.649999856949 0.271879926171085
129.379999876022 0.276810715012462
131.950000047684 0.251608970018623
134.159999847412 0.266038828013544
137.539999961853 0.27764647567178
139.919999837875 0.281117982485948
143.909999847412 0.305543186020989
146.990000009537 0.29118395484018
149.47000002861 0.303664729597627
152.319999933243 0.281804293143901
156.019999980927 0.291374080624197
158.77999997139 0.304627827532073
162 0.278001532454893
165.039999961853 0.287209305615899
167.27999997139 0.294465962308573
169.389999866486 0.290196972336622
173.409999847412 0.291693229668225
175.950000047684 0.301157533040619
179.119999885559 0.299619962263998
182.079999923706 0.299812214983652
185.049999952316 0.30440463313486
189.240000009537 0.297873080634161
191.799999952316 0.301453441533659
194.75 0.29988822847347
196.950000047684 0.293985633485707
200.879999876022 0.295879904033902
203.460000038147 0.297426596965048
205.990000009537 0.30715465265108
209.289999961853 0.307832095616655
211.859999895096 0.308344629550596
214.359999895096 0.299219628948851
215.039999961853 0.299119906438529
220.950000047684 0.293320042890592
222.409999847412 0.295839790036087
226.009999990463 0.267151011768702
228.30999994278 0.295027138916484
231.019999980927 0.304072982995666
234.22000002861 0.297568778786948
236.5 0.289237691606307
239.679999828339 0.289109189038944
242.25 0.249439412697773
244.789999961853 0.24309280544574
246.990000009537 0.21323589215965
250.109999895096 0.220705889174123
252.509999990463 0.225273877068863
255.259999990463 0.218528741438169
257.299999952316 0.215371743892006
260.47000002861 0.240542110234464
262 0.27928182837857
265.919999837875 0.260901812809997
268.609999895096 0.308745415164853
271.240000009537 0.279298199861137
274.409999847412 0.352556101018217
276.80999994278 0.299338138019532
279.5 0.325006900444407
281.69000005722 0.318678157179812
284.97000002861 0.332830390967031
285.740000009537 0.352064816153856
285.740000009537 0.344624472470536
295.409999847412 0.387953022739175
298.450000047684 0.412173619172437
301.169999837875 0.375933627066514
304.25 0.430077461110345
306.950000047684 0.488529226204345
309.929999828339 0.454823083860032
312.259999990463 0.49939168965981
315.210000038147 0.512341284646546
317.909999847412 0.503603192193545
321.55999994278 0.512099083727166
324.329999923706 0.548520455344578
326.740000009537 0.567272132728196
329.829999923706 0.550475258621285
331.289999961853 0.52989805654495
334.859999895096 0.5165844182381
337.44000005722 0.570686541826862
338.599999904633 0.51276637611835
344.079999923706 0.607173442461444
346.649999856949 0.583998892089464
348.899999856949 0.626081768548028
352.5 0.627821954656505
354.80999994278 0.558673218075617
355.859999895096 0.50134545281849
360.30999994278 0.500972066249142
362.75 0.555226090445797
365.230000019073 0.567408251188923
367.75 0.576175309637785
370.039999961853 0.579239497076532
372.909999847412 0.608304317236556
375.349999904633 0.637615547465499
377.039999961853 0.64290399703458
380.619999885559 0.72981005910316
383.609999895096 0.713721232099556
386.55999994278 0.703733120515927
389.119999885559 0.763713696123833
391.759999990463 0.76551545985738
394.259999990463 0.823805576160985
396.77999997139 0.901413586556026
399.30999994278 0.989753176475531
401.950000047684 1.02357568730882
404.44000005722 0.977263934946303
406.960000038147 1.02317423682776
409.480000019073 1.02563000609363
411.980000019073 0.979575108894088
414.299999952316 1.02833778793567
417.179999828339 1.04558284481572
419.710000038147 1.02579033913236
422.19000005722 1.03732129456706
424.72000002861 1.04298302522639
427.44000005722 1.08793625139171
430.329999923706 1.13083216207787
432.990000009537 1.1277994391114
435.569999933243 1.20871507316902
438.169999837875 1.25472514934747
440.539999961853 1.2536203718077
443.05999994278 1.31853977464289
445.480000019073 1.41131397580927
448.210000038147 1.5251493517095
450.97000002861 1.54473831274513
453.460000038147 1.52414955741689
456.119999885559 1.55538771043679
458.609999895096 1.62294261943429
461.069999933243 1.71019095094411
463.69000005722 1.81454127144822
466.049999952316 1.8710598125718
468.589999914169 1.96516520091378
471.44000005722 2.02580587326563
473.960000038147 2.0234395906485
476.569999933243 2.02211859356905
479.049999952316 1.99976953425869
481.569999933243 2.01694748307934
484.039999961853 2.01856459557861
486.669999837875 2.02480910183861
489.240000009537 1.99956357238577
491.80999994278 2.00444273689132
494.27999997139 2.01194099213446
496.77999997139 2.01322293618269
499.25 2.0048915320196
501.730000019073 1.98851813783185
504.47000002861 1.97225220774283
507.139999866486 1.98589984361796
509.579999923706 2.03801625302363
512.039999961853 2.06821973644658
514.539999961853 2.12748593716919
517.240000009537 2.1295083900204
519.740000009537 2.17691925365897
522.30999994278 2.22059394570644
524.899999856949 2.30722256032301
527.269999980927 2.32936229398844
529.950000047684 2.41944471945629
532.55999994278 2.40636065901584
535.039999961853 2.42568211355012
537.539999961853 2.40641089031679
540.05999994278 2.35764481403545
542.69000005722 2.21823499648205
545.200000047684 2.08291920297557
547.629999876022 2.1299688361619
550.22000002861 2.10840465583735
552.639999866486 2.16924603182179
555.169999837875 2.20513967719293
557.639999866486 2.18877476667237
560.200000047684 2.21323310770546
562.700000047684 2.30787601337856
565.349999904633 2.38804773391687
567.75 2.46232891845567
570.429999828339 2.50246767648734
572.859999895096 2.47677906905407
575.419999837875 2.50250749809976
577.889999866486 2.50607196564463
580.549999952316 2.49029382086218
583.149999856949 2.50137082967551
585.669999837875 2.53053288874602
588.159999847412 2.53032963890091
590.72000002861 2.5235984062546
593.149999856949 2.51101529454519
595.55999994278 2.64156682338033
598.369999885559 2.62946050376549
600.929999828339 2.71755188608229
603.710000038147 2.80068378598267
606.149999856949 2.84104025619609
608.679999828339 2.95442388486857
611.139999866486 3.04136910516727
613.649999856949 3.22076169817805
616.339999914169 3.24362302476487
618.859999895096 3.26601077999367
621.349999904633 3.19768912332956
624.659999847412 3.15720671225361
626.869999885559 3.06413324385997
630.289999961853 3.00494519317924
632.839999914169 2.9291530510409
635.490000009537 2.86278844721356
635.490000009537 2.8299341933903
635.490000009537 2.82035825982597
635.490000009537 2.59018077764269
646.22000002861 2.55681441829243
650.369999885559 2.37604279394999
653 2.34440348880494
655.069999933243 2.36277073982768
658.369999885559 2.42632166607818
661.009999990463 2.4906207000554
664.129999876022 2.66934649381269
667.099999904633 2.56215426437181
669.409999847412 2.6057281553296
672.019999980927 2.62386125308172
672.019999980927 2.59275922075096
672.019999980927 2.60080880274859
680.990000009537 2.6221135602673
684.450000047684 2.63164203879637
687.399999856949 2.63829969122661
687.429999828339 2.63084720432822
687.429999828339 2.65046307597781
696.419999837875 2.64705837435006
697.19000005722 2.64168963350936
697.19000005722 2.66210717304201
705.359999895096 2.88041086293994
708.80999994278 2.75162466218587
711.799999952316 2.74724371338424
714.480000019073 2.74207462000876
717.519999980927 2.82495547886318
720.299999952316 2.86373473598215
723.02999997139 2.87057968454659
724.02999997139 2.85945874155851
728.819999933243 2.88147882914337
731.619999885559 2.89014640460456
734.200000047684 2.9559882726811
736.819999933243 2.97687133403988
739.69000005722 3.03210951466172
742.869999885559 3.09045652350713
745.569999933243 3.06677266198097
747.919999837875 3.12097549477413
751.269999980927 3.21932809470455
754.75 3.31427912082628
757.609999895096 3.34732339504983
759.829999923706 3.35678999499882
763.72000002861 3.47707404117975
763.72000002861 3.56225686290694
763.72000002861 3.90985739135016
775.700000047684 3.74867246426118
775.700000047684 3.83117004559455
781.039999961853 3.83490826700619
784.359999895096 3.8456339372583
785.80999994278 3.94743984357853
789.359999895096 3.92563401907306
791.619999885559 4.03440651476169
794.960000038147 4.08276648416324
796.990000009537 4.0683151535219
800.210000038147 4.09499994512736
803.829999923706 4.18242815807203
806.839999914169 4.31572274986693
807.710000038147 4.43298241192814
807.710000038147 4.43858629376092
807.710000038147 4.50376336109004
807.710000038147 4.72633713171297
807.710000038147 4.74389365404184
807.710000038147 4.90799672657057
807.710000038147 5.02887616987179
807.710000038147 5.02561615488207
807.710000038147 5.05711150650846
807.710000038147 5.05128902429136
807.710000038147 5.03748116113246
807.710000038147 5.04020219315875
807.710000038147 5.10784531100802
853.429999828339 5.10912438759804
855.819999933243 5.18114541485183
856.319999933243 5.12084906603902
856.319999933243 5.18824183646088
862.710000038147 5.46233071610829
867.450000047684 5.45725391454959
868.22000002861 5.62518844251205
873.119999885559 5.62788554295473
875.899999856949 5.6311650229816
877.5 5.65820328682637
881.069999933243 5.64320190281929
884.5 5.6420080288027
884.5 5.61185206451045
884.5 5.58973917389293
884.5 5.36247841355551
898.069999933243 5.21928343510745
899.829999923706 5.00904003155164
905.039999961853 4.88326308795189
905.990000009537 4.87294378086465
905.990000009537 4.87058556460914
905.990000009537 4.87846966337833
905.990000009537 4.88671953615304
905.990000009537 4.89268876939673
905.990000009537 4.89650168464344
905.990000009537 4.89467037269024
905.990000009537 4.87893771521912
905.990000009537 4.79382848269161
905.990000009537 4.76543123437526
905.990000009537 4.542208444592
905.990000009537 4.33740455563621
905.990000009537 4.13676398809519
905.990000009537 4.01888628897628
951.210000038147 3.92828438902441
951.509999990463 3.97217871843298
957.769999980927 3.92385301698475
957.789999961853 3.81086467145877
964.02999997139 3.7102367408232
966.799999952316 3.68249607805483
969.539999961853 3.71303340811205
972.849999904633 3.6765633428992
974.200000047684 3.53894412254767
978.379999876022 3.52342520751238
981.399999856949 3.41718652116077
984.210000038147 3.46572071517626
987.069999933243 3.39972053353255
989.669999837875 3.39808369714262
992.990000009537 3.37926904795463
992.990000009537 3.47805130334973
998.619999885559 3.43599328424917
1002.67999982834 3.42613994288996
1004.80999994278 3.56122818646993
1004.80999994278 3.60424410951384
1004.80999994278 3.6147608701934
1004.80999994278 3.6284739163213
1004.80999994278 3.66377952291405
1020.91999983788 3.63468874251728
1023.82999992371 3.63727754213213
1026.48000001907 3.67538340849997
1029.31999993324 3.66938822868764
1032.3599998951 3.6799029142064
1035.04999995232 3.68584074667412
1038.04999995232 3.66899493620862
1039.07999992371 3.63121557065534
1039.07999992371 3.66159336598837
1047.05999994278 3.57286423285309
1050.21000003815 3.54595422323083
1051.19000005722 3.53888499982448
1056.36999988556 3.5517953936657
1059.1099998951 3.47491865167609
1062.61999988556 3.39506066093721
1065.36999988556 3.32266908949126
1067.11999988556 3.31904616231364
1071.87999987602 3.35449571153429
1074.6099998951 3.29110036255356
1078.09999990463 3.33672318310371
1080.53999996185 3.22443040792779
1083.14999985695 3.17883964440229
1085.55999994278 3.13202029264277
1088.02999997139 3.10606021542799
1090.55999994278 3.11218761858799
1093.28999996185 3.08640321974576
1095.65999984741 3.01079694938724
1098.19000005722 3.02407367091183
1100.66999983788 2.9734945307236
1103.16999983788 2.86247545932872
1105.69000005722 2.84229955781549
1108.14999985695 2.84254443906357
1110.64999985695 2.84619229050816
1113.45000004768 2.80211121502422
1115.91999983788 2.77738818146696
1118.38999986649 2.63462644832351
1121.00999999046 2.48541390095261
1123.50999999046 2.45323935139762
1125.86999988556 2.29976706812596
1128.3599998951 2.12136274619393
1130.86999988556 2.06925338558411
1133.46000003815 2.15541254073082
1135.98000001907 2.11711976775846
1138.51999998093 2.09380178583335
1141.17999982834 1.97394633401333
1143.64999985695 1.86656104604155
1146.16999983788 1.80242932029787
1148.76999998093 1.7971827088489
1151.17999982834 1.73946347431525
1153.75999999046 1.71259478764256
1156.20000004768 1.73016806809159
1158.67999982834 1.74013771948852
1161.22000002861 1.75603176600535
1163.75 1.7289547181144
1166.46000003815 1.69830362072715
1168.88999986649 1.71031686974977
1171.33999991417 1.69413371988493
1173.92999982834 1.71870238209028
1176.32999992371 1.71004203470511
1178.94000005722 1.73517132408741
1181.48000001907 1.7337004014046
1184.08999991417 1.79990797035196
1186.77999997139 1.88231521198091
1189.11999988556 1.96640619160371
1191.77999997139 2.01341863888226
1194.58999991417 2.05835402267282
1197 2.07058857289037
1199.6099998951 2.13424575200716
1202.06999993324 2.20101709462771
1204.64999985695 2.25479551602076
1207.08999991417 2.32101034100829
1209.72000002861 2.39151202363591
1212.09999990463 2.35203144641949
};
\addlegendentry{Odom}
\addplot [semithick, color1]
table {%
0 0
2.51999998092651 0.00706216281246
5.16999983787537 0.00709598282847
7.76999998092651 0.00962828636924
10.1399998664856 0.00447566071267
12.8799998760223 0.00607888688425
15.8999998569489 0.0104348586541
18.75 0.00744101093368
21.539999961853 0.00977439769402749
23.8099999427795 0.00354635766748
27 0.00354635766748
29.710000038147 0.00354635766748
32.5299999713898 0.00600430510885
35.25 0.00426117720429
37.6099998950958 0.00898035999819027
40.6299998760223 0.00441532359012
43.1199998855591 0.00382378239497
45.8099999427795 0.00754187008377739
49.0999999046326 0.00382378239497
52.3199999332428 0.00382378239497
54.9199998378754 0.0133195990934424
57.6900000572205 0.0148486720530116
60.2200000286102 0.0170691438348064
63.3699998855591 0.00441532359012
65.75 0.00382378239497
68.25 0.00382378239497
70.6699998378754 0.0140618873188844
73.3899998664856 0.0429575389071236
75.8399999141693 0.00382378239497
78.2200000286102 0.00382378239497
82.5299999713898 0.0248958814643654
85.0999999046326 0.00441532359012
88.0799999237061 0.0470460090092779
90.8899998664856 0.0280169061095775
94.3899998664856 0.0287767527527336
96.6199998855591 0.0625881921779218
99.539999961853 0.0857413989553812
102.179999828339 0.174452291975945
103.649999856949 0.108269872210061
107.460000038147 0.137420235258566
110.019999980927 0.175590359489268
113.599999904633 0.20533047638776
116.069999933243 0.184386010234065
118.659999847412 0.172545637289887
121.259999990463 0.190949046057664
123.799999952316 0.217082238808869
126.649999856949 0.225944768588648
129.379999876022 0.230208322298576
131.950000047684 0.207042581508773
134.159999847412 0.225781353729014
137.539999961853 0.230312175528807
139.919999837875 0.233721466247043
143.909999847412 0.254962164520948
146.990000009537 0.237649008740646
149.47000002861 0.249634232181898
152.319999933243 0.231227852166122
156.019999980927 0.240562731324815
158.77999997139 0.249947346138574
162 0.227972134924365
165.039999961853 0.235695521581432
167.27999997139 0.239804925649413
169.389999866486 0.235789680634394
173.409999847412 0.23273285915367
175.950000047684 0.245582304168716
179.119999885559 0.242972296637534
182.079999923706 0.24056641999796
185.049999952316 0.247428352184226
189.240000009537 0.239856526058586
191.799999952316 0.244088092816901
194.75 0.24292178105504
196.950000047684 0.237331722418914
200.879999876022 0.242520052842967
203.460000038147 0.240515394583895
205.990000009537 0.250511553736795
209.289999961853 0.251049265776092
211.859999895096 0.252136918098673
214.359999895096 0.243420483978199
215.039999961853 0.244461085505636
220.950000047684 0.234248716851613
222.409999847412 0.235997570543953
226.009999990463 0.212356030853641
228.30999994278 0.235818976471617
231.019999980927 0.245412356310618
234.22000002861 0.245821714675891
236.5 0.240999736479272
239.679999828339 0.217632774874443
242.25 0.197883155565043
244.789999961853 0.00490150534152
246.990000009537 0.0025603746829
250.109999895096 0.00648135095922092
252.509999990463 0.00248312448409
255.259999990463 0.0109574174939642
257.299999952316 0.027281385206558
260.47000002861 0.0835212826322551
262 0.0341521018178773
265.919999837875 0.0259093483152293
268.609999895096 0.00869058015766
271.240000009537 0.0188296622417
274.409999847412 0.0542716282902042
276.80999994278 0.0262313414522533
279.5 0.0574878952992746
281.69000005722 0.0546410926128834
284.97000002861 0.0675958623630391
285.740000009537 0.0875930254833719
285.740000009537 0.0787268879594683
295.409999847412 0.123092871760959
298.450000047684 0.147049569653836
301.169999837875 0.111503236614894
304.25 0.159824021521056
306.950000047684 0.223745245561663
309.929999828339 0.190486352197937
312.259999990463 0.235043510582614
315.210000038147 0.247264339820252
317.909999847412 0.238553459293195
321.55999994278 0.247255236759535
324.329999923706 0.283031627251432
326.740000009537 0.299753525508313
329.829999923706 0.282555354499147
331.289999961853 0.262903407830855
334.859999895096 0.246710391154229
337.44000005722 0.299527961654112
338.599999904633 0.231171756374075
344.079999923706 0.328439105764807
346.649999856949 0.304573947227859
348.899999856949 0.340405085619524
352.5 0.311440642037019
354.80999994278 0.266513591622581
355.859999895096 0.197001547229761
360.30999994278 0.200655791917893
362.75 0.244861557698436
365.230000019073 0.00670344063079
367.75 0.00904702067372305
370.039999961853 0.0158753715358066
372.909999847412 0.0389236023050765
375.349999904633 0.0455775690309023
377.039999961853 0.0384909173745196
380.619999885559 0.104378986263389
383.609999895096 0.0722624767813931
386.55999994278 0.0377253309129706
389.119999885559 0.0966922441475817
391.759999990463 0.0622215740210535
394.259999990463 0.0782683558499584
396.77999997139 0.10449439019778
399.30999994278 0.141258844541705
401.950000047684 0.1621233577607
404.44000005722 0.127964372084406
406.960000038147 0.109912302111133
409.480000019073 0.143412553238894
411.980000019073 0.104131787491753
414.299999952316 0.0116331520691
417.179999828339 0.0269590789488961
419.710000038147 0.00949356382803
422.19000005722 0.0102991289673
424.72000002861 0.0346204474766552
427.44000005722 0.0254785673507423
430.329999923706 0.0308531892625571
432.990000009537 0.0128268956312166
435.569999933243 0.0149188252367656
438.169999837875 0.0466467188434885
440.539999961853 0.0342984902107288
443.05999994278 0.0332962106207397
445.480000019073 0.043297859792274
448.210000038147 0.0559756565157829
450.97000002861 0.0277217406791481
453.460000038147 0.0125672480416579
456.119999885559 0.0581109541107094
458.609999895096 0.0635122655292759
461.069999933243 0.0615889416788911
463.69000005722 0.120555435203426
466.049999952316 0.103525616342718
468.589999914169 0.0165210327657
471.44000005722 0.0329164803754753
473.960000038147 0.00398959331482
476.569999933243 0.0310373797920531
479.049999952316 0.0111794855730945
481.569999933243 0.0152463812654446
484.039999961853 0.0526382638806667
486.669999837875 0.0958567684822228
489.240000009537 0.0951141768785623
491.80999994278 0.124934009756924
494.27999997139 0.151244501787354
496.77999997139 0.161727343184758
499.25 0.158562082312438
501.730000019073 0.0124383865617
504.47000002861 0.00971205114409
507.139999866486 0.0220699132938537
509.579999923706 0.0680207882918969
512.039999961853 0.049058767855135
514.539999961853 0.0632371316199822
517.240000009537 0.063872030180081
519.740000009537 0.0866406830720332
522.30999994278 0.119969575878476
524.899999856949 0.156682259172826
527.269999980927 0.14900502551382
529.950000047684 0.0132923668778
532.55999994278 0.0347697553600524
535.039999961853 0.0279032488032857
537.539999961853 0.0160303489443138
540.05999994278 0.0266739143622493
542.69000005722 0.0234524634047337
545.200000047684 0.0690833323554393
547.629999876022 0.140611493620332
550.22000002861 0.0734616844717546
552.639999866486 0.0760803988944143
555.169999837875 0.0816140932616664
557.639999866486 0.0556668491021658
560.200000047684 0.0413156007384312
562.700000047684 0.017128620415955
565.349999904633 0.0429847079259422
567.75 0.0668158390575606
570.429999828339 0.0678347246622552
572.859999895096 0.0899991287624042
575.419999837875 0.0536261876963417
577.889999866486 0.0751354717725882
580.549999952316 0.0918719710559641
583.149999856949 0.0811059928671677
585.669999837875 0.0704264768318221
588.159999847412 0.0695524606900332
590.72000002861 0.0787120628526596
593.149999856949 0.0931274269802473
595.55999994278 0.0711873777074625
598.369999885559 0.033141169711264
600.929999828339 0.0863078481998027
603.710000038147 0.101206600808835
606.149999856949 0.0781951999736956
608.679999828339 0.111322018677924
611.139999866486 0.0252812529294899
613.649999856949 0.0124694719421
616.339999914169 0.0149674152851
618.859999895096 0.00363195182513
621.349999904633 0.0683128247688593
624.659999847412 0.0164589909329153
626.869999885559 0.030928309656797
630.289999961853 0.119437942513178
632.839999914169 0.137881969285229
635.490000009537 0.181786559390425
635.490000009537 0.168874827506155
635.490000009537 0.283339071712392
635.490000009537 0.166227472663947
646.22000002861 0.300295595654577
650.369999885559 0.00724390677045
653 0.0096938126699
655.069999933243 0.0158189386578387
658.369999885559 0.0472893556699807
661.009999990463 0.0669576544694392
664.129999876022 0.199378550477512
667.099999904633 0.0858713009612687
669.409999847412 0.113002444163239
672.019999980927 0.14531995849837
672.019999980927 0.138278557543983
672.019999980927 0.138990016953878
680.990000009537 0.167440903808544
684.450000047684 0.185734172910537
687.399999856949 0.191085690109664
687.429999828339 0.1789573983961
687.429999828339 0.200220462926499
696.419999837875 0.193668694215268
697.19000005722 0.18542494009478
697.19000005722 0.202329511832001
705.359999895096 0.410746377540043
708.80999994278 0.254473310970674
711.799999952316 0.249702151295644
714.480000019073 0.250105172377716
717.519999980927 0.275308817919467
720.299999952316 0.274796897612316
723.02999997139 0.279094981292373
724.02999997139 0.272304636445619
728.819999933243 0.249825964328018
731.619999885559 0.258607985436461
734.200000047684 0.289844704116471
736.819999933243 0.295686172055814
739.69000005722 0.329600429963677
742.869999885559 0.367941768691689
745.569999933243 0.317944717360074
747.919999837875 0.0114387225103
751.269999980927 0.00771430467694044
754.75 0.0185227381752598
757.609999895096 0.0243270789655029
759.829999923706 0.0223397019211787
763.72000002861 0.0837129651225353
763.72000002861 0.110977333800501
763.72000002861 0.341410532516263
775.700000047684 0.175466701857652
775.700000047684 0.146739054934527
781.039999961853 0.102087253273682
784.359999895096 0.0954742461943548
785.80999994278 0.153038770823852
789.359999895096 0.0821620961973547
791.619999885559 0.149787644519331
794.960000038147 0.182034503490786
796.990000009537 0.152946204386354
800.210000038147 0.00577532384013
803.829999923706 0.0266646552230177
806.839999914169 0.0627304476591975
807.710000038147 0.0721392051196076
807.710000038147 0.0331478415718408
807.710000038147 0.137377199216475
807.710000038147 0.0821275879211279
807.710000038147 0.0800588338200939
807.710000038147 0.127930368369557
807.710000038147 0.134698039972045
807.710000038147 0.121617692417285
807.710000038147 0.0898233906263067
807.710000038147 0.0835243695787774
807.710000038147 0.0583766802028019
807.710000038147 0.0667464559700955
807.710000038147 0.0761474711956186
853.429999828339 0.0581529931159833
855.819999933243 0.0858759432922523
856.319999933243 0.108465586917532
856.319999933243 0.117790235007422
862.710000038147 0.185124546780741
867.450000047684 0.196393532823991
868.22000002861 0.284902235738462
873.119999885559 0.315044748946815
875.899999856949 0.212925301584744
877.5 0.127048331320937
881.069999933243 0.103249713605163
884.5 0.111910272307764
884.5 0.0832261275594582
884.5 0.0174275527125516
884.5 0.0625996809101899
898.069999933243 0.0136090612445805
899.829999923706 0.124179255626566
905.039999961853 0.0866508600206075
905.990000009537 0.0924157374106967
905.990000009537 0.0832687278132956
905.990000009537 0.0764057547282973
905.990000009537 0.0774370961054139
905.990000009537 0.0827794081131186
905.990000009537 0.0793582429636153
905.990000009537 0.0685416582599226
905.990000009537 0.0574574680805957
905.990000009537 0.0836209731018272
905.990000009537 0.094938098940075
905.990000009537 0.0879831927792314
905.990000009537 0.133507704173439
905.990000009537 0.180120730669401
905.990000009537 0.156684941806962
951.210000038147 0.145381350567342
951.509999990463 0.119451101879301
957.769999980927 0.0931195656707591
957.789999961853 0.0434417122578623
964.02999997139 0.00774439925636
966.799999952316 0.011828573678
969.539999961853 0.0102546825138
972.849999904633 0.0708380389647339
974.200000047684 0.0179527353404198
978.379999876022 0.0190044545537208
981.399999856949 0.0133785116067
984.210000038147 0.00739331756608
987.069999933243 0.0157477658117667
989.669999837875 0.0146126169931162
992.990000009537 0.0423200274918889
992.990000009537 0.00617669961546
998.619999885559 0.0698601936160801
1002.67999982834 0.132483803904737
1004.80999994278 0.0140120531141026
1004.80999994278 0.0124295185405827
1004.80999994278 0.0150074947981156
1004.80999994278 0.0292959942931297
1004.80999994278 0.0149665329510234
1020.91999983788 0.0277928099531966
1023.82999992371 0.027419984248865
1026.48000001907 0.00939099767753885
1029.31999993324 0.00701946947475721
1032.3599998951 0.0127405777800907
1035.04999995232 0.0159579934169376
1038.04999995232 0.0115081423730648
1039.07999992371 0.041363456683561
1039.07999992371 0.0131309797444346
1047.05999994278 0.0726121152154582
1050.21000003815 0.0872341884195491
1051.19000005722 0.098122291989631
1056.36999988556 0.0835752280397719
1059.1099998951 0.109728979330604
1062.61999988556 0.0163814412927
1065.36999988556 0.0232714253060723
1067.11999988556 0.00719042796086
1071.87999987602 0.00796705114431
1074.6099998951 0.00912487780033865
1078.09999990463 0.0924874885510504
1080.53999996185 0.0417293107787755
1083.14999985695 0.051957760033859
1085.55999994278 0.0581758105021657
1088.02999997139 0.0451323056222886
1090.55999994278 0.0807635283405399
1093.28999996185 0.102686560360541
1095.65999984741 0.0651058745531819
1098.19000005722 0.0872314744801331
1100.66999983788 0.0624807818987346
1103.16999983788 0.0768269450738912
1105.69000005722 0.0590512199877758
1108.14999985695 0.0595285440909948
1110.64999985695 0.0622317464402813
1113.45000004768 0.0784218615252304
1115.91999983788 0.0587620054607907
1118.38999986649 0.0345971131593377
1121.00999999046 0.0312432684226503
1123.50999999046 0.046778128706464
1125.86999988556 0.0912137555635244
1128.3599998951 0.149753033430448
1130.86999988556 0.158682418426069
1133.46000003815 0.0886048548611678
1135.98000001907 0.0170254568347849
1138.51999998093 0.0440552548890621
1141.17999982834 0.0400348175730614
1143.64999985695 0.0533010741023058
1146.16999983788 0.0420297880459887
1148.76999998093 0.0474151848659145
1151.17999982834 0.0484521465454303
1153.75999999046 0.0564479847759915
1156.20000004768 0.0536740139222673
1158.67999982834 0.0696358721594254
1161.22000002861 0.0542014418503195
1163.75 0.00985204459081339
1166.46000003815 0.00954718699458
1168.88999986649 0.0132701615954122
1171.33999991417 0.0549106759243003
1173.92999982834 0.0109444178435555
1176.32999992371 0.0113170708835258
1178.94000005722 0.0227323499973242
1181.48000001907 0.0168828729293273
1184.08999991417 0.0299942840521851
1186.77999997139 0.0797262253506989
1189.11999988556 0.119817587329525
1191.77999997139 0.0837304891671308
1194.58999991417 0.124868162621419
1197 0.112483576637629
1199.6099998951 0.118534703891714
1202.06999993324 0.139026942853723
1204.64999985695 0.180088732914442
1207.08999991417 0.194331647621711
1209.72000002861 0.254841413014274
1212.09999990463 0.254841768748861
};
\addlegendentry{Hash}
\end{axis}

\end{tikzpicture}


==> exp/experiment_paths.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-1.55672569550743, xmax=30.1992608391924,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-10.052980181893, ymax=12.1477587275359,
ytick style={color=black}
]
\addplot [only marks, marker=triangle*, draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, colormap/viridis]
table{%
x                      y
-0.0145631069317 0.00330024748109
0.00397010939196 -0.00481656147167
-0.0043949438259 0.00406535994262
-0.00193671893794 0.00676479097456
-0.0112512893975 0.0135096330196
0.00253537390381 0.00511177210137
-0.00164192507509 0.00443507684395
-0.0119616724551 0.00265154056251
-0.0190482549369 0.0112638948485
-0.000367988861399 0.00739218713716
-0.00560060888529 0.0102272797376
-0.000478114932775 0.00560400774702
-0.00616498524323 0.00338815432042
-0.0156766884029 0.00655921176076
6.31835719105e-05 0.00171088182833
-0.0162380728871 0.0144904125482
-0.00242280517705 -0.000567188602872
0.00704159913585 0.00520642288029
-0.0103931035846 0.0119238514453
-0.0195338334888 0.0164055898786
-0.00479873316363 0.00600804155692
0.00110709108412 0.00404336070642
-0.0125418901443 0.00557034136727
-0.010447579436 0.00744978245348
-0.0113616567105 0.00777185754851
-0.00779179530218 0.00646805251017
-0.00692383013666 0.0141258891672
-0.00212087482214 0.00480585545301
0.00333904358558 0.0022285503801
-0.0158891864121 0.00490628369153
0.0096854204312 0.00120872445405
-0.00853913929313 0.00808017514646
-0.00646004872397 0.0111417248845
-0.00690779881552 0.00939262937754
-0.00795090664178 0.00813005119562
0.00113069801591 -0.00700292596593
-0.00884401425719 0.0109818791971
0.00065671314951 0.00394382234663
-0.00192956603132 0.00718084396794
-0.00295014795847 0.00525492615998
0.000129064603243 -0.000158661612659
-0.00834533758461 0.0116937225685
-0.00914831925184 0.015649843961
-0.01146142371 0.0131522724405
-0.0109688043594 0.0156657304615
-0.00211004307494 0.00221358891577
-0.0178657975048 0.0135866655037
-0.0184404626489 0.0134265525267
-0.00167748657987 0.0108667658642
0.00280907261185 0.00715956836939
-0.00749172549695 0.0091193895787
-0.0193972140551 0.0122577790171
-0.0112702287734 0.0164455659688
-0.00865190383047 0.0097331115976
-0.00974823255092 0.000396146060666
-0.0158945284784 0.0131413042545
-0.0189102236181 0.00922315660864
0.00319577055052 0.00626084627584
0.00142618326936 0.0103246998042
-0.00641643395647 0.00735836895183
-0.015400826931 0.0128972996026
-0.00320126023144 0.00662655429915
-0.00798447430134 0.0089573347941
-0.017156297341 0.0102342674509
0.00542414421216 0.00685209827498
-0.0178582966328 0.0175429470837
0.00652738614008 0.00376369804144
0.00341857294552 0.00580709939823
-0.00214436138049 0.00703462585807
0.00433930335566 0.00241955509409
-0.00665251119062 0.00563917914405
-0.00533710513264 0.00642769318074
0.00414675101638 0.0025636816863
-0.0148017182946 0.00994254555553
-0.00849623512477 0.00742904422805
-0.0234987474978 0.0131959896535
-0.00285013834946 0.00594168575481
0.0172513667494 0.00260872882791
0.00227927183732 0.00992233119905
0.00302168820053 0.00391711527482
-0.00222327793017 0.00751344719902
-0.00335685093887 0.00668182736263
0.000571939861402 0.00965476315469
-0.00202412437648 0.0063178637065
-0.00797006301582 0.00620074570179
0.00151188322343 0.00746713578701
-0.00705795455724 0.00789675861597
0.0052130301483 0.00595872243866
0.00280971312895 0.0061197206378
-0.00956637132913 0.00718155223876
-0.00534784141928 0.00107193714939
-0.00456589506939 0.00668492494151
-0.0284602772444 0.0166532434523
-0.0159024260938 0.0128545081243
-0.00612530205399 0.00988584011793
-0.00864387303591 0.00903433002532
0.0100217768922 0.00357304513454
0.0104505810887 -0.000232852704357
-0.0237462408841 0.0165839586407
0.00652452977374 0.0075921532698
-0.00269415229559 0.00986952800304
0.0143566951156 0.00112618261483
-0.0031093924772 0.00840440392494
-0.0121991168708 0.010313520208
0.0166621506214 0.00213327072561
0.00668611563742 0.00481235980988
-0.000742553442251 0.00969760026783
0.0100864153355 0.00805258005857
-0.00916478969157 0.0171004906297
0.00983874220401 0.004379613325
-0.00232175621204 0.00575974583626
-0.00717496499419 0.0151508236304
-0.00188161083497 0.00287698651664
0.00981969758868 0.00865748804063
0.010963161476 0.00196158862673
-0.0139584830031 0.0165605191141
0.00649265479296 0.00978319626302
0.00915533024818 0.00882165692747
0.00336730480194 0.00380721827969
-0.00353837618604 0.00203049904667
-0.00184732722118 0.00600314605981
-0.00201397156343 0.00848183128983
0.0100160604343 0.00179462996311
-0.00941810198128 0.0104585587978
-0.0073111676611 0.0068379258737
0.0171642154455 0.00103073811624
-0.00457815546542 -0.000177270616405
-0.00378828519024 0.00276149949059
-0.00849801674485 0.00120908091776
0.00493184942752 -0.000983955920674
-0.00521893473342 0.000350350397639
-0.00105263944715 -0.0107832113281
-0.0146275917068 0.0131767904386
-0.012803000398 0.00781306438148
-0.0345050245523 0.0213063135743
0.00171921879519 0.00814171880484
-0.01663515158 0.00415286421776
-0.0041186879389 0.00959365256131
0.00849574897438 0.00259828125127
-0.00867979321629 0.00206972518936
-0.0238556880504 0.0122334863991
0.00775398127735 -0.00191323785111
-0.0130217587575 0.010956027545
-0.00666917301714 0.00453977333382
0.0030635970179 0.000954773160629
0.00421094940975 -0.00213310285471
-0.00151294539683 0.00946098659188
-0.00144668971188 0.00363685935736
-0.00483323866501 0.000837399857119
-0.00278705963865 4.08430933021e-05
0.0169156119227 0.000525578041561
0.0181848071516 -0.00524018146098
0.00774973258376 -0.00191341771279
0.0248918123543 -0.00911452714354
0.0113277910277 -0.00226688967086
-0.00227756192908 0.00175174244214
-0.0125022623688 -0.00145290640648
-0.0210051145405 -0.00397572806105
-0.00584374275059 -0.0149202719331
-0.00739103881642 -0.0274122953415
-0.0335506796837 -0.030180439353
-0.00873905047774 -0.030906772241
0.0942209511995 -0.060399055481
0.232680127025 -0.0825178697705
0.282318353653 -0.102089822292
0.302772283554 -0.106820866466
0.312119990587 -0.0980286821723
0.295747935772 -0.122537761927
0.292316168547 -0.115769386292
0.303694188595 -0.111351124942
0.300860434771 -0.109869413078
0.288449496031 -0.122964806855
0.369735211134 -0.1362208426
0.467090427876 -0.154918581247
0.569718360901 -0.181903511286
0.636318802834 -0.202845007181
0.741796910763 -0.238136440516
0.846008300781 -0.262381613255
0.946131646633 -0.284894704819
1.00722157955 -0.295929372311
1.10543394089 -0.321542114019
1.19412767887 -0.342202037573
1.26205801964 -0.376572787762
1.37042677402 -0.403995960951
1.46096694469 -0.421854376793
1.55306887627 -0.453057914972
1.62772059441 -0.473965525627
1.7262223959 -0.502249777317
1.81972682476 -0.536656737328
1.91763830185 -0.553302705288
2.04221510887 -0.584261596203
2.1400744915 -0.622918903828
2.23611164093 -0.659353792667
2.26383733749 -0.657805800438
2.25990056992 -0.668640673161
2.26814031601 -0.673716068268
2.2636153698 -0.644008815289
2.27267098427 -0.668623209
2.28547906876 -0.67596322298
2.35280632973 -0.714401960373
2.43761467934 -0.771642565727
2.54831647873 -0.831471204758
2.65622472763 -0.913734614849
2.76305246353 -0.988005936146
2.89499187469 -1.07385075092
2.97587394714 -1.12421262264
3.07052206993 -1.18340444565
3.18612265587 -1.24549603462
3.25813651085 -1.2835174799
3.334856987 -1.3458865881
3.40881562233 -1.3812930584
3.4771926403 -1.4341340065
3.56640672684 -1.49727368355
3.64961647987 -1.54099333286
3.7341094017 -1.60716450214
3.7983341217 -1.64244866371
3.85888123512 -1.68778967857
3.96110653877 -1.7469676733
4.06207180023 -1.79955399036
4.12963485718 -1.85364341736
4.19976139069 -1.90582096577
4.27852487564 -1.96296870708
4.3695025444 -2.01148223877
4.44248628616 -2.05922055244
4.5364985466 -2.12808346748
4.62207555771 -2.17464947701
4.61640977859 -2.17647862434
4.61999368668 -2.1716799736
4.6090259552 -2.17662405968
4.61340665817 -2.17864990234
4.61056566238 -2.17283940315
4.60383749008 -2.16332936287
4.61875200272 -2.17562460899
4.61730670929 -2.17503237724
4.61545753479 -2.17973470688
4.60789775848 -2.16849803925
4.6299495697 -2.15582132339
4.6494269371 -2.14683842659
4.61516475677 -2.17254400253
4.61466598511 -2.17686581612
4.62552309036 -2.18815588951
4.61899805069 -2.18361473083
4.61263799667 -2.1757183075
4.62203168869 -2.18400764465
4.62833404541 -2.18705630302
4.78145694733 -2.21494817734
4.87720537186 -2.22308301926
4.95358228683 -2.21433854103
5.047768116 -2.22061276436
5.15170001984 -2.23669242859
5.16360998154 -2.23901367188
5.16875839233 -2.2348883152
5.16163349152 -2.22873449326
5.15297365189 -2.2342505455
5.15386819839 -2.22379493713
5.1601266861 -2.23687386513
5.1512389183 -2.23390650749
5.14723348618 -2.23972892761
5.14828872681 -2.23026037216
5.1410651207 -2.22933793068
5.1460108757 -2.21639370918
5.16182184219 -2.22811961174
5.16883563995 -2.23215508461
5.15942907333 -2.22902035713
5.16685914993 -2.22931885719
5.16434144974 -2.21879315376
5.16710186005 -2.22372531891
5.16939592361 -2.23141264915
5.16358089447 -2.22193527222
5.16408061981 -2.2119281292
5.1542801857 -2.21064901352
5.16619777679 -2.222615242
5.1697678566 -2.22739243507
5.17140340805 -2.21665787697
5.16907119751 -2.22219371796
5.1660900116 -2.22976827621
5.16731357574 -2.21801781654
5.16864299774 -2.22521948814
5.17315578461 -2.23195505142
5.15550994873 -2.225304842
5.15846252441 -2.22388339043
5.16834115982 -2.22132253647
5.17346477509 -2.21260666847
5.16373825073 -2.23395466805
5.15671157837 -2.22286725044
5.15469121933 -2.20889616013
5.1611366272 -2.21940636635
5.16472768784 -2.22501587868
5.15728139877 -2.22713327408
5.17476463318 -2.22975301743
5.16823291779 -2.23301744461
5.1596570015 -2.22599434853
5.17016124725 -2.21901869774
5.1673412323 -2.21808338165
5.16187334061 -2.21233391762
5.16334581375 -2.2248506546
5.16083526611 -2.20804715157
5.16735887527 -2.21421599388
5.15734815598 -2.22741484642
5.16979265213 -2.21293592453
5.16319179535 -2.21480751038
5.1670627594 -2.22113823891
5.16412591934 -2.21722793579
5.16768932343 -2.21979641914
5.16240406036 -2.22239089012
5.16630363464 -2.21773743629
5.16529989243 -2.21187829971
5.1817817688 -2.21140623093
5.17082643509 -2.22999596596
5.13686037064 -2.22977185249
5.1732673645 -2.20924282074
5.17793798447 -2.21664357185
5.17034482956 -2.21287345886
5.17522144318 -2.20501112938
5.16197061539 -2.20235705376
5.15926790237 -2.20929813385
5.16371631622 -2.21096134186
5.16071271896 -2.21545600891
5.16091108322 -2.21124601364
5.16060066223 -2.21844625473
5.16251945496 -2.20833492279
5.16920614243 -2.21170854568
5.15648460388 -2.21189570427
5.16415786743 -2.21095347404
5.16392469406 -2.20885491371
5.16701030731 -2.20394802094
5.1545586586 -2.20551109314
5.15958499908 -2.21453475952
5.16477584839 -2.21124053001
5.16280317307 -2.19531822205
5.15911149979 -2.2049715519
5.15516328812 -2.20720791817
5.1599187851 -2.21191740036
5.16565561295 -2.20890522003
5.16066789627 -2.20947194099
5.16644525528 -2.20707893372
5.16638994217 -2.20153212547
5.17293214798 -2.20437479019
5.16139411926 -2.21119475365
5.16630172729 -2.20902752876
5.16228532791 -2.20604491234
5.15693664551 -2.21185040474
5.16000366211 -2.2075111866
5.16612148285 -2.2128841877
5.15953111649 -2.19895410538
5.16287326813 -2.20763635635
5.16650342941 -2.21244597435
5.16987419128 -2.21136045456
5.15975666046 -2.20460939407
5.16333150864 -2.20762276649
5.16724395752 -2.21163153648
5.16028118134 -2.20485043526
5.16139602661 -2.20507121086
5.16266965866 -2.2061984539
5.16532516479 -2.21256899834
5.1595659256 -2.21637010574
5.15985488892 -2.21075439453
5.17033624649 -2.20614719391
5.16089916229 -2.21524238586
5.15887880325 -2.21360778809
5.16483211517 -2.2091755867
5.16485691071 -2.21032762527
5.15758371353 -2.20775079727
5.16564798355 -2.20607590675
5.16248226166 -2.21275234222
5.15620040894 -2.20393753052
5.15893220901 -2.21039223671
5.15668201447 -2.20550394058
5.15966510773 -2.21071529388
5.15816688538 -2.19965076447
5.1558880806 -2.20330023766
5.1549282074 -2.20347547531
5.16363716125 -2.2012090683
5.15146780014 -2.20364642143
5.15720033646 -2.20827674866
5.15440368652 -2.20400524139
5.15809774399 -2.20232009888
5.15393638611 -2.2015209198
5.16007947922 -2.20100641251
5.15780544281 -2.1954934597
5.16130495071 -2.21003293991
5.15780448914 -2.20132756233
5.16111373901 -2.20661878586
5.15768289566 -2.19879698753
5.16222238541 -2.20900726318
5.1592798233 -2.21211624146
5.15213251114 -2.19048690796
5.15754842758 -2.20480895042
5.15551662445 -2.20545887947
5.14919519424 -2.20579886436
5.17210865021 -2.20809650421
5.18309926987 -2.20282244682
5.16958236694 -2.20673418045
5.16454553604 -2.21582818031
5.17559480667 -2.20380043983
5.17136383057 -2.20538663864
5.17566680908 -2.20782065392
5.16387701035 -2.21368122101
5.15329790115 -2.22360467911
5.1605682373 -2.22205519676
5.18629980087 -2.23055768013
5.16381883621 -2.25409007072
5.14028358459 -2.21877622604
5.18013525009 -2.21704292297
5.17505073547 -2.20987415314
5.17092847824 -2.20686173439
5.16243553162 -2.19908595085
5.17906808853 -2.2040476799
5.17481517792 -2.20861339569
5.16602754593 -2.211332798
5.16241979599 -2.20235872269
5.16685914993 -2.21000623703
5.16095352173 -2.21467494965
5.18074798584 -2.20441770554
5.1778960228 -2.2171933651
5.15505218506 -2.21850824356
5.16703557968 -2.21346735954
5.17309808731 -2.21273446083
5.16524505615 -2.21376466751
5.14958953857 -2.21850323677
5.15478944778 -2.23048830032
5.16406726837 -2.21952676773
5.15156650543 -2.21623659134
5.16605806351 -2.1842238903
5.18274784088 -2.20214629173
5.19517850876 -2.19409108162
5.19359874725 -2.18957686424
5.18209266663 -2.24833583832
5.19750452042 -2.2406065464
5.18492174149 -2.2441072464
5.19439172745 -2.24632167816
5.1904501915 -2.24709749222
5.19081830978 -2.23865747452
5.18952798843 -2.25702190399
5.18968296051 -2.25914573669
5.19871044159 -2.25100517273
5.18437004089 -2.25338625908
5.21928215027 -2.21915268898
5.29294967651 -2.13381743431
5.35534906387 -2.05367255211
5.35747289658 -2.05330109596
5.35696792603 -2.04077959061
5.35945177078 -2.03680324554
5.36556196213 -2.03741359711
5.36365365982 -2.03866481781
5.36004066467 -2.03973340988
5.35699319839 -2.03607845306
5.35113811493 -2.04706144333
5.35213088989 -2.04301309586
5.34862995148 -2.0310177803
5.36121940613 -2.03227901459
5.35406494141 -2.04437232018
5.36263990402 -2.04464578629
5.35735416412 -2.04236197472
5.361972332 -2.04374074936
5.35681247711 -2.04611802101
5.36208724976 -2.04512214661
5.35824346542 -2.03846526146
5.36022043228 -2.03519821167
5.34906101227 -2.05461454391
5.34746932983 -2.06138896942
5.3448548317 -2.06917023659
5.32527780533 -2.11360859871
5.32029485703 -2.10996294022
5.30499744415 -2.12246894836
5.33779335022 -2.03389072418
5.34327554703 -2.02574133873
5.38278532028 -2.03858876228
5.45644855499 -2.0565059185
5.5415854454 -2.07963728905
5.70450973511 -2.10250449181
5.77741289139 -2.12867856026
5.8574461937 -2.15574550629
5.96147251129 -2.16995120049
6.07184553146 -2.19549322128
6.15916156769 -2.2121899128
6.2528963089 -2.22802877426
6.35485172272 -2.24521827698
6.45368671417 -2.26530337334
6.48055696487 -2.26255178452
6.47647809982 -2.26646399498
6.49326086044 -2.26344871521
6.5089302063 -2.23360037804
6.51728963852 -2.24284744263
6.50917291641 -2.28637361526
6.49156808853 -2.29589271545
6.4927406311 -2.32251214981
6.46299791336 -2.36448168755
6.49449729919 -2.30428528786
6.53917217255 -2.31299686432
6.64365291595 -2.34758210182
6.76545524597 -2.41845464706
6.86487007141 -2.472479105
6.94342899323 -2.50617337227
7.00964307785 -2.56520175934
7.10927152634 -2.60957360268
7.24909591675 -2.69517445564
7.32271528244 -2.74246048927
7.39316225052 -2.77246427536
7.46803379059 -2.82227110863
7.54886865616 -2.86119127274
7.63339138031 -2.91459083557
7.70276021957 -2.96055650711
7.79415178299 -3.01270508766
7.87562942505 -3.06141662598
7.96335268021 -3.10831356049
8.00828647614 -3.14100670815
8.01324081421 -3.13582205772
8.01855278015 -3.13447475433
8.00687026978 -3.1109457016
8.01313781738 -3.12157464027
8.01452922821 -3.11751437187
8.07076835632 -3.15142178535
8.16129779816 -3.18152570724
8.28334522247 -3.24109268188
8.38037872314 -3.26846456528
8.47095870972 -3.30810117722
8.61704540253 -3.3560655117
8.87719726562 -3.46330904961
8.95814704895 -3.46968221664
9.07422828674 -3.50471615791
9.27164363861 -3.57507872581
9.38220977783 -3.62038850784
9.43865585327 -3.66654014587
9.45767498016 -3.67328834534
9.43011188507 -3.6645462513
9.46470832825 -3.65933513641
9.51038074493 -3.66446614265
9.56262493134 -3.7084031105
9.65074062347 -3.76451158524
9.73178863525 -3.81269240379
9.80650424957 -3.85643768311
9.87952136993 -3.91206645966
9.94312477112 -3.95543146133
10.0937709808 -4.0426568985
10.1752309799 -4.08404827118
10.2820520401 -4.15368509293
10.3947944641 -4.2221736908
10.417181015 -4.23044347763
10.4185171127 -4.22921800613
10.4495668411 -4.18712043762
10.4216108322 -4.24343347549
10.4732627869 -4.27307796478
10.5320205688 -4.30548334122
10.6172647476 -4.33708715439
10.6912689209 -4.37570047379
10.7340202332 -4.38269472122
10.7251005173 -4.37390089035
10.7392034531 -4.3748626709
10.8572912216 -4.40686511993
10.9371557236 -4.4404425621
10.9164543152 -4.41264343262
10.9465074539 -4.44502878189
10.9912700653 -4.4708738327
11.0418777466 -4.5064291954
11.0513906479 -4.48471450806
11.1476840973 -4.52767753601
11.3380069733 -4.58976697922
11.4047641754 -4.62381458282
11.4911146164 -4.65199995041
11.5788564682 -4.67577457428
11.6991624832 -4.74051809311
11.8232545853 -4.7839679718
11.7984418869 -4.76557016373
11.7879447937 -4.7625169754
11.7988767624 -4.76627063751
11.7885379791 -4.77409362793
11.8292684555 -4.7886095047
11.799826622 -4.77611923218
11.7960386276 -4.77351713181
11.8148880005 -4.7771730423
11.8755092621 -4.80622673035
12.0201025009 -4.86086606979
12.0658521652 -4.86912298203
12.1457166672 -4.91155052185
12.2769470215 -4.9526219368
12.3524398804 -4.98456335068
12.4228239059 -5.01772069931
12.5393304825 -5.05086135864
12.662024498 -5.10863256454
12.7397632599 -5.11615467072
12.8386583328 -5.14954328537
12.8162403107 -5.14470338821
12.7878465652 -5.13454055786
12.8266792297 -5.14267873764
12.8132839203 -5.14390802383
12.8309240341 -5.15150356293
12.8253202438 -5.14751338959
12.8352394104 -5.14950656891
12.8652515411 -5.1612534523
12.8446426392 -5.16654682159
12.8349895477 -5.15998888016
12.8446540833 -5.16717720032
12.903758049 -5.18004846573
12.9765501022 -5.19127464294
13.0892086029 -5.22745132446
13.173160553 -5.25138568878
13.2593841553 -5.2618970871
13.3465766907 -5.29893541336
13.4393348694 -5.33160495758
13.5353546143 -5.36127328873
13.6648569107 -5.39081096649
13.7696733475 -5.40526437759
13.8670463562 -5.4332780838
13.9686098099 -5.4800362587
14.1166276932 -5.51732063293
14.2280082703 -5.54950904846
14.3052482605 -5.5645031929
14.3880500793 -5.59226894379
14.4739665985 -5.63775157928
14.4613294601 -5.62734413147
14.4706850052 -5.61124897003
14.4637317657 -5.59658479691
14.4968671799 -5.59982824326
14.5026960373 -5.63742685318
14.4931612015 -5.63345527649
14.5490732193 -5.60786008835
14.6495914459 -5.57881498337
14.7533349991 -5.54002714157
14.8462209702 -5.50237131119
14.9196977615 -5.4464430809
14.9816589355 -5.43842601776
14.9683628082 -5.44074296951
14.9690551758 -5.41130876541
14.9758968353 -5.37376213074
15.015203476 -5.36178207397
15.0355548859 -5.41514158249
15.0452241898 -5.43927240372
15.0339393616 -5.42961788177
15.0500850677 -5.42480039597
15.0294694901 -5.4448132515
15.05879879 -5.45270061493
14.9509534836 -5.36923313141
14.8687410355 -5.31579017639
14.7695026398 -5.22803401947
14.7120513916 -5.18160295486
14.6257352829 -5.10814237595
14.6292705536 -5.12693548203
14.6271696091 -5.1175737381
14.6213216782 -5.12787342072
14.6458559036 -5.14889240265
14.6256866455 -5.17573785782
14.6214418411 -5.22039365768
14.6306056976 -5.2099070549
14.6166353226 -5.16903209686
14.615644455 -5.10192966461
14.6113710403 -5.08088493347
14.6138315201 -5.07676553726
14.6159391403 -5.07737541199
14.5994977951 -5.06922674179
14.5968408585 -5.10484170914
14.570391655 -5.10690641403
14.6085138321 -5.10164117813
14.6080589294 -5.11617136002
14.5876693726 -5.11002635956
14.5992898941 -5.09725522995
14.5757541656 -5.09467601776
14.5711402893 -5.10738611221
14.5778646469 -5.10133743286
14.5731143951 -5.11262702942
14.5830726624 -5.11631059647
14.6184902191 -5.15571498871
14.6710233688 -5.22629785538
14.7595682144 -5.29227924347
14.8275365829 -5.37503290176
14.8907060623 -5.42247438431
14.9502735138 -5.48960351944
15.0473127365 -5.55849885941
15.0909633636 -5.62024784088
15.1662578583 -5.69673585892
15.2273054123 -5.74791431427
15.29728508 -5.80953884125
15.3164777756 -5.85533618927
15.3182735443 -5.84431552887
15.330332756 -5.85762548447
15.3298282623 -5.8520321846
15.332452774 -5.8636302948
15.3536987305 -5.87033748627
15.4129781723 -5.92273235321
15.4877319336 -5.96635389328
15.5600919724 -6.02177429199
15.671836853 -6.08893918991
15.7903385162 -6.15125608444
15.8442153931 -6.19512462616
15.8813829422 -6.20533514023
15.8698778152 -6.20774078369
15.8891468048 -6.18992757797
15.8869552612 -6.20792675018
15.8724403381 -6.21857643127
15.9437532425 -6.24681901932
16.0315990448 -6.31135892868
16.0569038391 -6.3092546463
16.0629692078 -6.29283857346
16.0655460358 -6.30121231079
16.0842056274 -6.31993150711
16.1696395874 -6.35418844223
16.2700653076 -6.39071989059
16.371679306 -6.4294424057
16.4739532471 -6.47310352325
16.5618171692 -6.5058093071
16.6560535431 -6.53970336914
16.7516899109 -6.58214139938
16.8203659058 -6.60469150543
16.9319057465 -6.63083839417
17.0113697052 -6.66489076614
17.1071548462 -6.7046122551
17.1845989227 -6.73645734787
17.2683258057 -6.7705321312
17.3831748962 -6.80458688736
17.4733371735 -6.84196043015
17.5409393311 -6.8676981926
17.6527576447 -6.89752817154
17.7266159058 -6.92524719238
17.8127784729 -6.95561695099
17.8737659454 -6.98448038101
17.9480266571 -7.0209145546
18.0797786713 -7.06729364395
18.1796188354 -7.0931634903
18.2676467896 -7.1190328598
18.363948822 -7.1227812767
18.3875370026 -7.1268696785
18.4051303864 -7.14402961731
18.4103889465 -7.14750957489
18.4220695496 -7.12311124802
18.4147415161 -7.11331176758
18.4332237244 -7.11424875259
18.4307441711 -7.14342784882
18.436164856 -7.15725708008
18.4377117157 -7.15782260895
18.435338974 -7.17529726028
18.4260787964 -7.1794757843
18.5031909943 -7.15448665619
18.5185089111 -7.12480545044
18.5148582458 -7.11346817017
18.5223312378 -7.11517572403
18.5299720764 -7.10425710678
18.5478153229 -7.12569332123
18.5610675812 -7.12543153763
18.552822113 -7.10555315018
18.564540863 -7.10981178284
18.5776348114 -7.09620094299
18.5432777405 -7.1267156601
18.5477390289 -7.11937522888
18.5685844421 -7.12585306168
18.654964447 -7.07477283478
18.6479434967 -7.03250646591
18.6655845642 -7.05172681808
18.6514377594 -7.03979825974
18.6598396301 -7.03885507584
18.6654148102 -7.05389547348
18.6437683105 -7.05869293213
18.6665878296 -7.06260490417
18.6650753021 -7.06781339645
18.6666202545 -7.0711979866
18.6755943298 -7.07584571838
18.6762943268 -7.0729675293
18.6845550537 -7.08307552338
18.6812324524 -7.06980371475
18.6787872314 -7.05740690231
18.6624755859 -7.06263971329
18.6688499451 -7.0823597908
18.6569366455 -7.09166479111
18.6544570923 -7.11633443832
18.6361541748 -7.11796951294
18.6478233337 -7.0556178093
18.6554450989 -7.04536867142
18.7307052612 -7.04816150665
18.83228302 -7.05781459808
18.9532375336 -7.06568908691
19.0335159302 -7.08228254318
19.1307582855 -7.09449863434
19.2193508148 -7.09894132614
19.2986469269 -7.09923791885
19.3628864288 -7.11271858215
19.3851566315 -7.11269140244
19.3870601654 -7.12674188614
19.3682918549 -7.13922548294
19.3957042694 -7.11816596985
19.4033088684 -7.11526870728
19.4989585876 -7.14754629135
19.5983543396 -7.19761896133
19.6707038879 -7.22991657257
19.7727355957 -7.28858041763
19.8683261871 -7.31590223312
19.9602565765 -7.37271547318
20.0438976288 -7.42651557922
20.1223278046 -7.47657871246
20.1338615417 -7.47619628906
20.1481075287 -7.48494911194
20.1690273285 -7.4956741333
20.1459159851 -7.49284601212
20.1739330292 -7.4998960495
20.1679859161 -7.49892282486
20.1573810577 -7.50242424011
20.1657543182 -7.48823165894
20.1586589813 -7.50348138809
20.1778488159 -7.49741411209
20.2640304565 -7.54087924957
20.3588676453 -7.59557819366
20.449640274 -7.64927721024
20.52277565 -7.69408845901
20.6106052399 -7.73986387253
20.7125892639 -7.794942379
20.7941818237 -7.8303899765
20.8579006195 -7.88256406784
20.9325447083 -7.92351102829
21.0260753632 -7.98497104645
21.1269779205 -8.058842659
21.1911354065 -8.08897972107
21.277715683 -8.13981342316
21.3638687134 -8.18060398102
21.4634094238 -8.21985054016
21.5696163177 -8.28079223633
21.5622692108 -8.27380275726
21.5698356628 -8.28453731537
21.5587806702 -8.27750492096
21.5626125336 -8.28078269958
21.5647335052 -8.27297210693
21.5637626648 -8.2710981369
21.5615730286 -8.27282047272
21.5786705017 -8.26808071136
21.5734329224 -8.27454376221
21.5624217987 -8.25050258636
21.5647106171 -8.26220226288
21.5503444672 -8.25802993774
21.550786972 -8.26721286774
21.6523799896 -8.29566192627
21.7553730011 -8.32048225403
21.821641922 -8.3427028656
21.9169826508 -8.36368560791
22.0150127411 -8.37846088409
22.0948047638 -8.40498065948
22.1862239838 -8.43323802948
22.2627067566 -8.44628715515
22.3679656982 -8.47469520569
22.4702167511 -8.5118560791
22.5714321136 -8.53017997742
22.6586208344 -8.54803085327
22.7595329285 -8.57665634155
22.8411979675 -8.60500335693
22.9161243439 -8.62267017365
23.0117588043 -8.64596557617
23.1071510315 -8.65693473816
23.2195510864 -8.68873405457
23.2952022552 -8.71710109711
23.3868274689 -8.73242664337
23.4667663574 -8.76015377045
23.5544433594 -8.77972698212
23.6508426666 -8.80472278595
23.7442035675 -8.83244991302
23.8347892761 -8.8633146286
23.9892292023 -8.89579963684
24.1024856567 -8.91514587402
24.2015571594 -8.93928909302
24.2200508118 -8.94955635071
24.2358932495 -8.95808792114
24.2430686951 -8.96126461029
24.2351589203 -8.97100925446
24.2410392761 -8.96038818359
24.241109848 -8.96345233917
24.2356681824 -8.95472812653
24.2467155457 -8.96283721924
24.2369937897 -8.95749759674
24.2362709045 -8.967253685
24.2200012207 -8.95551490784
24.2250919342 -8.94511508942
24.2392253876 -8.94363021851
24.2415790558 -8.93715953827
24.2513103485 -8.92655467987
24.2388877869 -8.93477153778
24.2387580872 -8.92771816254
24.1912689209 -8.88171386719
24.193271637 -8.88441181183
24.1868171692 -8.87817001343
24.1857414246 -8.88009357452
24.2316665649 -8.94316864014
24.2502002716 -8.97537612915
24.288892746 -8.94387054443
24.3015003204 -8.85783195496
24.3348808289 -8.76653194427
24.3656616211 -8.68173217773
24.3727264404 -8.58180713654
24.424451828 -8.50585079193
24.4730815887 -8.40510463715
24.5040340424 -8.33454418182
24.5260238647 -8.24300575256
24.5444431305 -8.16004371643
24.5724163055 -8.08042049408
24.6156082153 -7.98848247528
24.6479606628 -7.86734390259
24.6669712067 -7.76352548599
24.7203483582 -7.68726873398
24.7386417389 -7.58648204803
24.7737731934 -7.5018825531
24.8169803619 -7.41065168381
24.8292121887 -7.32885551453
24.8766422272 -7.2400097847
24.8871898651 -7.15114498138
24.9029560089 -7.0852637291
24.9530315399 -6.98845052719
25.0013008118 -6.91737031937
25.0294952393 -6.82652568817
25.051322937 -6.74900197983
25.089673996 -6.66008234024
25.0930538177 -6.60310029984
25.1082057953 -6.60610866547
25.087223053 -6.60337305069
25.0934696198 -6.57905054092
25.1150302887 -6.59285926819
25.1240940094 -6.59832000732
25.1126060486 -6.54606103897
25.1178207397 -6.44621133804
25.1116256714 -6.36238765717
25.0963668823 -6.27221441269
25.1197071075 -6.17722558975
25.1154975891 -6.08460855484
25.1293239594 -5.99399995804
25.1296424866 -5.89860725403
25.1359272003 -5.83410549164
25.1378479004 -5.83997106552
25.1311149597 -5.83720302582
25.1348304749 -5.8414068222
25.1452980042 -5.84056138992
25.1441822052 -5.84108114243
25.1353092194 -5.86702823639
25.1215076447 -5.84715461731
25.1229419708 -5.84159946442
25.1327362061 -5.78977823257
25.1996440887 -5.71058225632
25.2593841553 -5.67769956589
25.3301734924 -5.60804033279
25.3881778717 -5.5325551033
25.4590950012 -5.46912574768
25.5456447601 -5.41915082932
25.6143074036 -5.34648227692
25.69272995 -5.28092622757
25.7517108917 -5.22001695633
25.8223934174 -5.16268157959
25.9014816284 -5.09479427338
25.9587841034 -5.03423118591
26.0289478302 -4.96946763992
26.0594730377 -4.94682073593
26.068403244 -4.94132995605
26.0501022339 -4.93624782562
26.0487823486 -4.92571306229
26.0609416962 -4.92965269089
26.0807743073 -4.91726255417
26.1253795624 -4.84158754349
26.1816368103 -4.77705287933
26.210319519 -4.69533729553
26.2523937225 -4.62045192719
26.3071136475 -4.55534124374
26.3433609009 -4.46330833435
26.3841876984 -4.37612295151
26.4493713379 -4.2961730957
26.4634895325 -4.20262098312
26.5139465332 -4.11867570877
26.5949935913 -4.06439447403
26.6405887604 -4.00002527237
26.6814289093 -3.90386295319
26.7295703888 -3.82414364815
26.7849502563 -3.74801039696
26.8390426636 -3.6690788269
26.8878822327 -3.58569526672
26.9283771515 -3.49996685982
26.963552475 -3.41382193565
27.0308036804 -3.34354615211
27.0724582672 -3.25227451324
27.1158103943 -3.14925289154
27.1709213257 -3.09931993484
27.2237682343 -3.01920604706
27.2420501709 -3.00056481361
27.2359752655 -2.99822497368
27.2394962311 -3.00458502769
27.2359218597 -3.00152015686
27.2195129395 -2.98768758774
27.2149448395 -2.99055767059
27.2163677216 -2.99702000618
27.2480125427 -2.9972319603
27.2482814789 -2.96546840668
27.2338008881 -2.88066101074
27.2287902832 -2.79471540451
27.2272396088 -2.72231078148
27.2095546722 -2.72423315048
27.2079715729 -2.7194890976
27.1946086884 -2.7203233242
27.1970920563 -2.72736477852
27.1831321716 -2.71193242073
27.1927070618 -2.70604133606
27.2182369232 -2.69904541969
27.1523418427 -2.66160869598
27.0672874451 -2.63474202156
26.9883995056 -2.59354948997
26.9166259766 -2.56622481346
26.8467235565 -2.53243017197
26.7375068665 -2.49054479599
26.6559848785 -2.44556117058
26.5838394165 -2.41287827492
26.4974193573 -2.38012599945
26.4061832428 -2.34669852257
26.3405418396 -2.31815981865
26.3450908661 -2.31470298767
26.3470401764 -2.31148147583
26.3715324402 -2.32852172852
26.3839836121 -2.32927894592
26.4012031555 -2.3582110405
26.3978748322 -2.36480951309
26.3955345154 -2.3625254631
26.3526592255 -2.35224461555
26.3309288025 -2.33569025993
26.3274860382 -2.34408307076
26.3478088379 -2.30316638947
26.3633499146 -2.21635222435
26.3801784515 -2.13014578819
26.4027500153 -2.03729701042
26.4314403534 -1.94079053402
26.4432506561 -1.85665595531
26.4680404663 -1.76694440842
26.5018749237 -1.67804348469
26.4917926788 -1.69385457039
26.4933338165 -1.70145511627
26.4572162628 -1.70663976669
26.4698371887 -1.6991686821
26.4626483917 -1.68906807899
26.4749317169 -1.67900872231
26.4632663727 -1.68851256371
26.4717521667 -1.67764759064
26.4680271149 -1.67116868496
26.4715957642 -1.67818367481
26.4814224243 -1.65132761002
26.563375473 -1.59400749207
26.6343517303 -1.52947533131
26.6963500977 -1.4613699913
26.7764129639 -1.40235340595
26.8552207947 -1.32827579975
26.9225711823 -1.28841674328
27.0026779175 -1.19599807262
27.0646247864 -1.14980685711
27.1408863068 -1.08723902702
27.2234630585 -0.996980845928
27.2729701996 -0.934530198574
27.3418998718 -0.865520000458
27.424238205 -0.786218643188
27.4929733276 -0.737090826035
27.5656032562 -0.665162622929
27.6306934357 -0.59567719698
27.7098960876 -0.520074307919
27.7838668823 -0.461240828037
27.7860565186 -0.466972261667
27.7831268311 -0.47508841753
27.7751140594 -0.484060555696
27.7681407928 -0.472563952208
27.7782211304 -0.468842208385
27.7742614746 -0.46826416254
27.76770401 -0.459070920944
27.7669258118 -0.459538400173
27.7749538422 -0.461743623018
27.7807483673 -0.467903763056
27.7636699677 -0.469668447971
27.7405338287 -0.471767574549
27.7438583374 -0.491669863462
27.7795467377 -0.484682261944
27.7898731232 -0.478885918856
27.7936325073 -0.466780483723
27.7959804535 -0.475501954556
27.7981681824 -0.478322178125
27.7923126221 -0.474536120892
27.7923927307 -0.478577435017
27.7935695648 -0.477275013924
27.7930335999 -0.479841679335
27.7997608185 -0.461530953646
27.7961788177 -0.47419282794
27.8014278412 -0.465095549822
27.7960033417 -0.479900240898
27.8006362915 -0.469993710518
27.8006782532 -0.472764849663
27.7931461334 -0.455950379372
27.8103675842 -0.370120376348
27.8300685883 -0.275098651648
27.827747345 -0.178731650114
27.8273925781 -0.17177118361
27.8344516754 -0.166079029441
27.8272266388 -0.163869231939
27.8312644958 -0.171526730061
27.8309650421 -0.164909899235
27.8252410889 -0.172215104103
27.8279476166 -0.164234876633
27.8299980164 -0.168348744512
27.8401584625 -0.169281765819
27.8311748505 -0.159811422229
27.8297424316 -0.163797780871
27.8363742828 -0.16011248529
27.8302974701 -0.163519799709
27.8322029114 -0.155673801899
27.8303279877 -0.161606416106
27.8327465057 -0.149698808789
27.8319168091 -0.156321406364
27.8186035156 -0.107713706791
27.8171730042 -0.0259100645781
27.8112220764 0.0440166778862
27.8070602417 0.11501134932
27.8297958374 0.235054075718
27.8631877899 0.365198493004
27.8453979492 0.338904112577
27.8601646423 0.351398080587
27.8469104767 0.3437730968
27.8577919006 0.338260143995
27.8649463654 0.381699323654
27.8657264709 0.466781288385
27.8953533173 0.549953877926
27.9194049835 0.635214865208
27.9444618225 0.730000317097
27.9768676758 0.84108799696
27.9934616089 0.973936796188
28.0262527466 1.06436192989
28.0438690186 1.15805459023
28.0557861328 1.25563681126
28.0765590668 1.33892154694
28.0741958618 1.43261599541
28.0971050262 1.53053760529
28.1459064484 1.61629390717
28.1520595551 1.7009819746
28.1552829742 1.81330144405
28.2198829651 1.88351857662
28.2396526337 1.97218930721
28.2740898132 2.06358385086
28.2882480621 2.15453767776
28.3592777252 2.2233839035
28.3468647003 2.32832384109
28.3775596619 2.41873550415
28.3836746216 2.51696252823
28.413312912 2.60199856758
28.4728240967 2.66355276108
28.5154666901 2.73799872398
28.538269043 2.83234572411
28.5655860901 2.92052483559
28.514629364 2.99807143211
28.5341663361 2.99482560158
28.5466651917 2.99593567848
28.5643997192 3.06889009476
28.5726680756 3.18995952606
28.5848846436 3.28842806816
28.6145591736 3.36671805382
28.6426830292 3.45729422569
28.641992569 3.47606635094
28.6505374908 3.48765230179
28.6232070923 3.48340392113
28.608587265 3.49081420898
28.5933761597 3.50229048729
28.5861358643 3.50690221786
28.5663547516 3.51199793816
28.5908756256 3.46907544136
28.5109786987 3.53649163246
28.4330463409 3.57491731644
28.3559989929 3.61677670479
28.2685565948 3.63702511787
28.1863269806 3.66682672501
28.1111164093 3.70170021057
28.0087089539 3.71626377106
27.9296779633 3.75394487381
27.8396167755 3.79246973991
27.7071609497 3.84154891968
27.6071815491 3.87502598763
27.4712371826 3.92950224876
27.3998374939 3.94898891449
27.3126544952 3.98545479774
27.2355480194 4.01748609543
27.1368465424 4.06037473679
27.047208786 4.07421922684
26.9515514374 4.11795902252
26.8617687225 4.14074373245
26.7489070892 4.17753982544
26.6614093781 4.21141290665
26.5951709747 4.22825050354
26.4907016754 4.27755832672
26.3825054169 4.33286571503
26.3078708649 4.35211992264
26.2223949432 4.40197372437
26.2130241394 4.40006303787
26.2251987457 4.39488649368
26.2199115753 4.37650966644
26.2024555206 4.37781429291
26.2016220093 4.40880012512
26.1092033386 4.42837095261
26.0159492493 4.42830562592
25.954372406 4.38779830933
25.781867981 4.40301084518
25.695432663 4.40204286575
25.5138435364 4.3927898407
25.4282932281 4.39745569229
25.3117408752 4.39918518066
25.1938991547 4.41144990921
25.0436553955 4.40631484985
24.9418067932 4.40084266663
24.8411235809 4.37998867035
24.7678318024 4.37620162964
24.6354904175 4.36678314209
24.5289020538 4.36630392075
24.433008194 4.35572862625
24.3508548737 4.34489822388
24.2079601288 4.33835172653
24.1314849854 4.37154340744
24.0370235443 4.3532576561
23.9968986511 4.34788608551
23.9926013947 4.33628177643
23.98620224 4.35353422165
23.9914836884 4.34538793564
24.0196418762 4.33252906799
23.9991474152 4.34070730209
24.0241985321 4.35106706619
23.9826469421 4.34531593323
23.9425182343 4.39265108109
23.864906311 4.48283481598
23.8068313599 4.56974506378
23.7555923462 4.64616918564
23.7091655731 4.70987987518
23.6596412659 4.79419517517
23.5952224731 4.87127971649
23.5210933685 4.95709085464
23.4627742767 5.03390216827
23.4019966125 5.11781692505
23.3530654907 5.19137144089
23.266746521 5.30466270447
23.1995716095 5.3671207428
23.1578025818 5.44621610641
23.1038379669 5.52185249329
23.0234680176 5.62929582596
22.9444618225 5.70539617538
22.9665184021 5.70623970032
22.9419078827 5.72180891037
22.9148082733 5.69269323349
22.928976059 5.64099884033
22.9382400513 5.69980335236
22.9266395569 5.71101474762
22.8462238312 5.74244356155
22.7631072998 5.76182222366
22.6770191193 5.78142595291
22.5393543243 5.82391834259
22.4604148865 5.83488273621
22.362329483 5.86384773254
22.3335056305 5.87151193619
22.2899703979 5.88166379929
22.1324691772 5.92155313492
22.0533161163 5.93921947479
21.9600830078 5.96153688431
21.8384494781 5.97863483429
21.7573337555 5.99310922623
21.7532844543 6.01058387756
21.7105064392 6.01847887039
21.7110462189 6.01419639587
21.7121047974 6.03492593765
21.6968193054 6.03229379654
21.6956195831 6.02913141251
21.7031517029 6.04179906845
21.6963062286 6.03272008896
21.6483364105 6.0336022377
21.5394897461 6.06221437454
21.4458217621 6.08618879318
21.3551216125 6.11126995087
21.1589164734 6.16567754745
20.9958820343 6.19531106949
20.8954048157 6.21945238113
20.7832164764 6.25448179245
20.69805336 6.27147293091
20.6113414764 6.30050992966
20.528635025 6.31266784668
20.4323329926 6.33736753464
20.3494358063 6.35927677155
20.2532405853 6.37876367569
20.1779251099 6.39863920212
20.0517864227 6.4269285202
20.0693740845 6.42136383057
20.0665874481 6.43074035645
20.0703144073 6.42808008194
20.0554409027 6.42452096939
20.0688667297 6.4182472229
20.0666637421 6.41402435303
20.059173584 6.4091129303
20.0502796173 6.41661024094
20.0532970428 6.41914558411
20.0658187866 6.42649412155
20.088558197 6.41642665863
20.0500354767 6.42516183853
20.0590629578 6.42856359482
20.0663928986 6.42078113556
20.0607738495 6.43457269669
20.0747203827 6.43156051636
20.0762939453 6.43784570694
20.0780086517 6.43147134781
20.0850887299 6.42726182938
20.0681819916 6.43977069855
19.9982681274 6.4542927742
19.9116535187 6.47708272934
19.810005188 6.49726581573
19.6847934723 6.52418088913
19.5648708344 6.5441904068
19.343120575 6.60875463486
19.2473583221 6.63898658752
19.1746292114 6.65446662903
19.1077461243 6.67376708984
19.0616168976 6.69127702713
19.0971050262 6.67661571503
19.0726470947 6.68094825745
19.0700321198 6.68122720718
19.0493927002 6.69062519073
19.0572891235 6.69290447235
19.0621242523 6.69654226303
19.0642433167 6.67566871643
19.0542507172 6.71308326721
19.061170578 6.68923950195
19.0531139374 6.68237161636
19.0549049377 6.68267726898
19.0101280212 6.73941659927
18.9174003601 6.79479217529
18.8065280914 6.88589477539
18.7462348938 6.93743419647
18.6748485565 7.01242876053
18.6100616455 7.06813955307
18.5597286224 7.08216381073
18.5837841034 7.08061599731
18.5680332184 7.09246969223
18.5616359711 7.08735895157
18.5775604248 7.07483673096
18.5635356903 7.08343219757
18.5634880066 7.08640193939
18.5747146606 7.09578180313
18.5697250366 7.08728218079
18.5671405792 7.08823823929
18.5781745911 7.08143949509
18.5705165863 7.09509801865
18.5641384125 7.08993339539
18.5656681061 7.09298658371
18.5687885284 7.0938334465
18.5206489563 7.12007665634
18.4476070404 7.17948722839
18.347650528 7.26372909546
18.258600235 7.32884550095
18.273897171 7.31612014771
18.2719593048 7.31841945648
18.2329349518 7.31040811539
18.2391033173 7.31165218353
18.2351799011 7.33654594421
18.1607551575 7.36416101456
18.0277481079 7.41571807861
17.9657096863 7.42720174789
17.9917926788 7.42012119293
17.9962940216 7.39961767197
17.9804000854 7.4137134552
17.9805393219 7.42382621765
17.8930606842 7.44161319733
17.817407608 7.47048902512
17.7324180603 7.49704408646
17.6377677917 7.52124166489
17.4952640533 7.55186080933
17.4930381775 7.55977582932
17.4912986755 7.55129432678
17.4619426727 7.51970911026
17.4604167938 7.54892444611
17.4521923065 7.55644416809
17.3740577698 7.56811237335
17.2627696991 7.58350992203
17.1436710358 7.59302663803
17.0647010803 7.60104942322
16.967634201 7.60534191132
16.832036972 7.62114191055
16.7334213257 7.63494300842
16.729057312 7.63234615326
16.7280063629 7.63472080231
16.7455883026 7.64468479156
16.7444877625 7.63850021362
16.7272377014 7.62721729279
16.7220783234 7.61888074875
16.6330776215 7.68568754196
16.5301265717 7.78090047836
16.4824810028 7.8450922966
16.4312553406 7.9259929657
16.2864246368 8.0530796051
16.1970005035 8.12849807739
16.1127147675 8.21984481812
16.0281066895 8.28348064423
16.0580787659 8.2674779892
16.0421886444 8.28723049164
16.0143985748 8.27697467804
16.0426521301 8.25300312042
15.9541625977 8.32274436951
15.8644971848 8.36946392059
15.8602466583 8.38233375549
15.856256485 8.37458896637
15.8239374161 8.32975196838
15.8496284485 8.36337947845
15.7896137238 8.40105819702
15.6633844376 8.46389484406
15.482178688 8.56029891968
15.4238176346 8.57034778595
15.4398536682 8.55385303497
15.4457216263 8.54453754425
15.4205360413 8.49653053284
15.4225664139 8.54781723022
15.3461446762 8.57629489899
15.1603708267 8.63635253906
15.0271720886 8.65023994446
14.9797821045 8.67276668549
14.835858345 8.71360778809
14.7536506653 8.73176765442
14.539598465 8.79112434387
14.3174800873 8.85704612732
14.0335645676 8.94262981415
13.9469623566 8.967420578
13.9354295731 8.98035240173
13.9460391998 8.93222618103
13.9622507095 8.87930583954
13.9195737839 8.96638584137
13.9221916199 8.95838356018
13.8475370407 8.96100521088
13.7554531097 8.96745491028
13.6733732224 8.95943260193
13.5723524094 8.95697498322
13.482134819 8.95805740356
13.2578706741 8.93748855591
13.1845474243 8.92994880676
13.08913517 8.91677379608
13.1083831787 8.92525482178
13.1042404175 8.89869785309
13.1177148819 8.9071149826
13.109834671 8.91438102722
13.0251064301 8.91948318481
12.9263877869 8.90583705902
12.8437147141 8.88850879669
12.7467765808 8.87854576111
12.6657009125 8.85745429993
12.5536441803 8.82789707184
12.4390268326 8.8175611496
12.3435554504 8.78673839569
12.2603368759 8.76960754395
12.1369361877 8.76281452179
12.0495786667 8.74673271179
11.9570207596 8.72884464264
11.8693933487 8.70404720306
11.7672843933 8.69102859497
11.6879606247 8.66725730896
11.5885105133 8.64481449127
11.5061588287 8.62167072296
11.3797330856 8.59094333649
11.3797025681 8.58650779724
11.3844175339 8.59476280212
11.3551063538 8.59030437469
11.3256874084 8.58322620392
11.1956310272 8.60851955414
11.1906023026 8.59713935852
11.1980619431 8.592669487
11.1863985062 8.59520721436
11.1902713776 8.59523963928
11.1894350052 8.59510803223
11.1916027069 8.59602832794
11.2018470764 8.58645439148
11.1922988892 8.59918403625
11.130273819 8.67043590546
11.1102571487 8.65333843231
11.0667724609 8.71037006378
11.0170764923 8.77781295776
10.9696960449 8.85736942291
10.9015750885 8.92306232452
10.8360128403 9.00703239441
10.7676038742 9.07507801056
10.7118110657 9.14889431
10.6492509842 9.21723079681
10.5815429688 9.28906059265
10.5471916199 9.36842727661
10.4600915909 9.42636489868
10.4087562561 9.5012588501
10.3442401886 9.57121753693
10.2912378311 9.61856937408
10.2814826965 9.63444328308
10.2749605179 9.62930774689
10.281208992 9.63056659698
10.2813596725 9.63635444641
10.2737970352 9.62983798981
10.2808437347 9.63797473907
10.2722930908 9.63599395752
10.2516822815 9.67047214508
10.1922712326 9.73983097076
9.92809867859 10.0526800156
9.85069847107 10.131029129
9.68534755707 10.3454971313
9.60973072052 10.4078178406
9.54095172882 10.4880924225
9.48690700531 10.5637044907
9.38376331329 10.6776409149
9.3739118576 10.6774158478
9.36283302307 10.6682958603
9.334400177 10.6558351517
9.36079978943 10.6699571609
9.3626203537 10.6868476868
9.2971944809 10.7210330963
9.13153362274 10.8152151108
8.95602703094 10.8929185867
8.86799049377 10.9443702698
8.68950271606 11.0516433716
8.60362529755 11.0964603424
8.52891635895 11.1349086761
8.54971122742 11.1238336563
8.53384017944 11.1237602234
8.53249645233 11.099647522
8.51816654205 11.0771627426
8.51892375946 11.069814682
8.5389547348 11.1314353943
8.50720024109 11.1372814178
8.40180683136 11.1090774536
8.26288414001 11.0502271652
8.22559928894 11.0385951996
8.21530914307 11.0308465958
8.19575691223 10.9999055862
8.19072532654 10.9824361801
8.20599842072 10.9701938629
8.2094669342 11.0216846466
8.20708942413 11.0309228897
8.20733547211 11.0326871872
8.16812133789 11.0035352707
8.16286182404 10.9487476349
8.07600021362 10.8678197861
8.07237911224 10.8301973343
8.07131958008 10.8193836212
8.05602836609 10.8102178574
7.98096752167 10.7676744461
7.91191530228 10.7344007492
7.84942388535 10.6972856522
7.75236654282 10.6664733887
7.62732124329 10.6075229645
7.54561042786 10.5655155182
7.40452671051 10.4950590134
7.41621255875 10.4855508804
7.41110229492 10.4945049286
7.40527820587 10.4934282303
7.36256217957 10.509185791
7.32413625717 10.4840908051
7.2945766449 10.4563398361
7.25191307068 10.4532299042
7.19648694992 10.4323759079
7.06725215912 10.4263486862
6.95426511765 10.4102697372
6.87899827957 10.4062824249
6.91021823883 10.3978729248
6.90332508087 10.3933315277
6.89752197266 10.3668031693
6.89585161209 10.3448429108
6.87363481522 10.3286895752
6.89653968811 10.3616600037
6.90031909943 10.3873500824
6.8579750061 10.3484525681
6.80111789703 10.2373924255
6.76299667358 10.1719446182
6.75458908081 10.1664905548
6.74460411072 10.1694192886
6.74668598175 10.1735296249
6.75430870056 10.1577672958
6.77273797989 10.2037706375
6.76618337631 10.2087097168
6.74571275711 10.2079162598
6.82744884491 10.2899608612
6.8727183342 10.3237304688
6.87023258209 10.3075618744
6.8516869545 10.2812547684
6.81673383713 10.1853761673
6.77790641785 10.15421772
6.79790401459 10.1627063751
6.79551935196 10.1652479172
6.79896402359 10.1507997513
6.79194688797 10.1702728271
6.79406070709 10.1711044312
6.79199409485 10.1560173035
6.82082462311 10.1460933685
6.80444908142 10.1595745087
6.84970712662 10.2313127518
6.89873409271 10.3581418991
6.94731521606 10.4211921692
6.98932886124 10.5069637299
7.02086687088 10.585852623
7.07521677017 10.6699504852
7.13639497757 10.767001152
7.20777177811 10.8977880478
7.28010511398 10.9859333038
7.26792097092 10.9751377106
7.27131223679 10.9846639633
7.26102304459 10.9961538315
7.25440406799 10.9857902527
7.25472164154 10.9899539948
7.25564718246 10.9973392487
7.25581884384 10.9951219559
7.25888729095 10.9921703339
7.25365591049 10.9885072708
7.26024103165 10.9824800491
7.25283765793 10.9939174652
7.25487089157 10.9974994659
7.24871063232 10.9918270111
7.24441766739 10.9833726883
7.22324037552 10.976729393
7.23260068893 10.9811735153
7.23203754425 10.969874382
7.23668575287 10.9876508713
7.23886156082 10.9755077362
7.28100442886 10.9372253418
7.39277076721 10.8890323639
7.47187995911 10.8448467255
7.55062437057 10.8094377518
7.69836902618 10.7400836945
7.77248191833 10.6973276138
7.94625377655 10.6367826462
8.09554100037 10.5659475327
8.18734073639 10.5433187485
8.33252811432 10.4763431549
8.42658233643 10.4448747635
8.49183559418 10.4129076004
8.56828403473 10.3760185242
8.70157432556 10.3241434097
8.79046535492 10.2866735458
8.87969875336 10.2552194595
9.22192382812 10.0891771317
9.26744937897 10.0473957062
9.2670879364 10.0518217087
9.26775455475 10.0579833984
9.26339244843 10.0543327332
9.25586128235 10.0501451492
9.27167129517 10.0496883392
9.25385570526 10.0506410599
9.26404953003 10.0492372513
9.25451278687 10.0487785339
9.26690769196 10.0484752655
9.26979637146 10.0509243011
9.27296733856 10.046087265
9.26706886292 10.0496559143
9.26025867462 10.0390005112
9.2673625946 10.0403060913
9.268201828 10.0388383865
9.26264953613 10.0458011627
9.26554679871 10.0420360565
9.26884365082 10.0412216187
9.26995563507 10.0467262268
9.27042007446 10.0452194214
9.27241420746 10.0455150604
9.27078342438 10.0526294708
9.27184200287 10.0502510071
9.26725578308 10.0431985855
9.26854515076 10.0521440506
9.25542449951 10.0430603027
9.26793861389 10.0473966599
9.27063846588 10.0605459213
9.25511646271 10.0579223633
9.27525520325 10.0585718155
9.26558876038 10.0681781769
9.26491546631 10.0660800934
9.27484703064 10.0615634918
9.26781177521 10.0545845032
9.26820373535 10.063038826
9.26768493652 10.0624980927
9.27581787109 10.0612154007
9.28173446655 10.0509290695
9.26890182495 10.0590724945
9.27711391449 10.0531196594
9.27368545532 10.0420417786
9.33140945435 10.0328912735
9.44707107544 10.0073890686
9.52754497528 9.96404457092
9.54790592194 9.94131565094
9.55406665802 9.93777942657
9.56112194061 9.93006038666
9.54845142365 9.92547512054
9.55110931396 9.92820739746
9.52711009979 9.92881298065
9.5214176178 9.93743038177
9.61256980896 9.92165374756
9.7073431015 9.88531303406
9.83406829834 9.82784175873
9.94543647766 9.80677509308
10.1562681198 9.6786813736
10.2232685089 9.63969326019
10.4422292709 9.5542640686
10.4953403473 9.52193927765
10.6177911758 9.46864128113
10.7168016434 9.42514514923
10.8274497986 9.38301086426
11.013127327 9.29946804047
11.1047277451 9.27195644379
11.1989116669 9.2432384491
11.3619318008 9.1526632309
11.443403244 9.1193819046
11.6571588516 9.0387802124
11.7378940582 9.00930976868
11.8283205032 8.96821880341
11.9553699493 8.91547107697
12.0545110703 8.86854457855
12.1357984543 8.8269739151
12.2784414291 8.77900409698
12.44439888 8.71062088013
12.5147237778 8.68420886993
12.5937871933 8.64603328705
12.5843410492 8.65696239471
12.5801353455 8.65522956848
12.5553207397 8.64045333862
12.5841655731 8.65898227692
12.6174554825 8.66323566437
12.622051239 8.67798614502
12.6235837936 8.67632198334
12.6017370224 8.64476585388
12.5854892731 8.55488109589
12.556224823 8.44235801697
12.5373926163 8.34733009338
12.5132703781 8.24308013916
12.4692182541 8.12552642822
12.4094562531 7.91326856613
12.3840913773 7.78855466843
12.3710927963 7.70016050339
12.3408374786 7.58076429367
12.3045101166 7.44647407532
12.2819671631 7.34898519516
12.2528333664 7.26265478134
12.2407970428 7.1495642662
12.2159032822 7.05107021332
12.1979513168 6.9428153038
12.2005462646 6.91370248795
12.2007684708 6.91194295883
12.1953296661 6.91346025467
12.2020149231 6.90480327606
12.202835083 6.89634227753
12.1893043518 6.88627004623
12.1846160889 6.89986038208
12.2261180878 6.92330360413
12.2105493546 6.90571165085
12.1750841141 6.90481185913
12.1644554138 6.88922166824
12.2396507263 6.87875747681
12.4171886444 6.90046596527
12.5140867233 6.9023938179
12.6030778885 6.90969419479
12.6897468567 6.92290401459
12.8029232025 6.93556594849
12.9139556885 6.94813776016
12.9008874893 6.95192146301
12.8754110336 6.94040107727
12.8938913345 6.90854406357
12.9192428589 6.92802619934
12.9759378433 6.93146324158
13.1003360748 6.88552856445
13.1962490082 6.85806846619
13.290309906 6.82809829712
13.3026647568 6.82089471817
13.2838973999 6.81837368011
13.2690734863 6.82119274139
13.265086174 6.80213928223
13.3184242249 6.8288269043
13.3264083862 6.85385894775
13.3263168335 6.84235715866
13.3344306946 6.82013463974
13.3273086548 6.79972505569
13.329665184 6.71764993668
13.3270244598 6.60499811172
13.3072919846 6.51775598526
13.2970056534 6.3754696846
13.308011055 6.38364458084
13.3115406036 6.38776016235
13.3213672638 6.38761043549
13.3268041611 6.40573167801
13.3341655731 6.40536546707
13.3369932175 6.42119789124
13.3465709686 6.42506504059
13.3401842117 6.39461708069
13.3166475296 6.37763547897
13.2854499817 6.35534286499
13.101603508 6.34710407257
13.0343341827 6.34208059311
12.9091253281 6.33651399612
12.8107757568 6.32125997543
12.6934499741 6.31494379044
12.6543645859 6.3034954071
12.6853189468 6.3021979332
12.6656074524 6.31200027466
12.6363220215 6.31882095337
12.6032409668 6.31743574142
12.5157308578 6.32294178009
12.4063501358 6.34292459488
12.2981729507 6.35851669312
12.1195545197 6.39478635788
12.0332126617 6.41498470306
11.9521484375 6.42301130295
11.8676042557 6.43271303177
11.7886962891 6.45436763763
11.6887693405 6.46874475479
11.5807533264 6.48477649689
11.4492349625 6.5124874115
11.3509902954 6.53064584732
11.2372627258 6.54272603989
11.2271184921 6.54537963867
11.2112169266 6.51427221298
11.2360630035 6.52161550522
11.219212532 6.54792118073
11.1589221954 6.5340051651
11.033121109 6.48117017746
10.9339599609 6.45220279694
10.7972726822 6.39597415924
10.6508283615 6.3555393219
10.5631227493 6.31775760651
10.456738472 6.27693843842
10.3595066071 6.23437976837
10.2692956924 6.20448303223
10.271651268 6.21018886566
10.2712306976 6.21069145203
10.2845239639 6.20463609695
10.3141946793 6.20220994949
10.2814378738 6.19432258606
10.2732505798 6.1926779747
10.2702798843 6.18951892853
10.2545185089 6.19558572769
10.269411087 6.19228839874
10.2760467529 6.19098997116
10.2832069397 6.19108343124
10.2711114883 6.19400215149
10.2543954849 6.19958925247
10.2722845078 6.20042705536
10.2910480499 6.17312288284
10.273068428 6.17855978012
10.2579898834 6.20666456223
10.1768302917 6.16394853592
10.0923700333 6.10254859924
9.96499919891 6.01730966568
9.87858104706 5.95518541336
9.80234146118 5.90158081055
9.72553730011 5.84596681595
9.64834785461 5.79781675339
9.54429721832 5.73524665833
9.44641304016 5.66531610489
9.37741184235 5.61879348755
9.33366012573 5.58073568344
9.33493804932 5.5840959549
9.32463741302 5.57308864594
9.32896137238 5.54799795151
9.32765483856 5.57408809662
9.3192691803 5.56928014755
9.25984954834 5.50899553299
9.17099475861 5.40729761124
9.18319702148 5.40840291977
9.18250465393 5.41602754593
9.17970848083 5.41248273849
9.18227100372 5.41195678711
9.1807718277 5.41073226929
9.18216705322 5.41385698318
9.14941978455 5.36500740051
9.06419849396 5.27429151535
9.01243019104 5.2033996582
8.98581790924 5.17189979553
8.98610115051 5.15555953979
9.00387954712 5.13252305984
8.97693252563 5.15858411789
8.94600009918 5.10417890549
8.91518974304 5.01359272003
8.87788391113 4.90597200394
8.84064769745 4.82187509537
8.81508636475 4.72641468048
8.77163505554 4.60192632675
8.77268409729 4.61721324921
8.77069854736 4.6056060791
8.78561496735 4.59979486465
8.77863502502 4.60637807846
8.771692276 4.61341333389
8.76121234894 4.60822725296
8.75873184204 4.62191772461
8.76222705841 4.61681652069
8.76557445526 4.60952472687
8.7584400177 4.61594581604
8.7598772049 4.61483287811
8.76820755005 4.61033010483
8.7594871521 4.63990831375
8.77952384949 4.61376571655
8.74111652374 4.61444234848
8.74814987183 4.58904647827
8.74912071228 4.58646202087
8.80490684509 4.55341625214
8.95464611053 4.4931268692
9.03204441071 4.45452022552
9.00691604614 4.46255683899
9.00979232788 4.4620051384
9.01194381714 4.45956373215
9.01560592651 4.46233654022
9.01472187042 4.462038517
9.03819656372 4.45480203629
9.12520980835 4.41467809677
9.2090177536 4.37956905365
9.19609928131 4.38361597061
9.20615196228 4.37697029114
9.204246521 4.40256595612
9.19673633575 4.3952627182
9.19776535034 4.38999557495
9.18544864655 4.38865947723
9.16221046448 4.40749788284
9.18130874634 4.39707040787
9.20858097076 4.4246840477
9.19750499725 4.426176548
9.20385932922 4.3837223053
9.20230293274 4.28047132492
9.1957359314 4.18410301208
9.18420791626 4.08987903595
9.17624759674 3.99955773354
9.17415428162 3.9978351593
9.17921352386 4.01221942902
9.16263771057 4.00238752365
9.16240692139 3.98225450516
9.14650344849 3.91432881355
9.10504341125 3.83121466637
9.0545167923 3.69623804092
9.00841617584 3.60793924332
8.97460460663 3.52110815048
8.93393135071 3.43070650101
8.89193725586 3.34336400032
8.85353755951 3.25837492943
8.8200969696 3.15050649643
8.77771472931 3.06414866447
8.74354934692 2.97798323631
8.70742416382 2.89177417755
8.67281246185 2.80824637413
8.63412475586 2.71843004227
8.59140491486 2.63510036469
8.55676078796 2.55582237244
8.517121315 2.46162056923
8.48438644409 2.37295341492
8.46208286285 2.33332800865
8.46547222137 2.33626556396
8.46362018585 2.32987618446
8.4602394104 2.33091044426
8.46423244476 2.33224701881
8.45450496674 2.32329440117
8.43405151367 2.26451516151
8.41125488281 2.19145750999
8.36968803406 2.09105873108
8.32540988922 2.00633478165
8.29301452637 1.92022264004
8.25715827942 1.83318579197
8.21738147736 1.72724676132
8.18924999237 1.63438057899
8.15766906738 1.55174863338
8.12655353546 1.46642529964
8.08090877533 1.37623512745
8.03530597687 1.27879166603
7.9972615242 1.19170606136
7.96956300735 1.11878561974
7.95074748993 1.07644987106
7.95205020905 1.08029150963
7.95516300201 1.06699419022
7.9649310112 1.06731200218
7.96812009811 1.07937240601
7.97983312607 1.06610548496
7.93627738953 1.08069443703
7.94324970245 1.04278469086
7.96959209442 0.97592651844
8.01212310791 0.892765402794
8.05605316162 0.817187964916
8.10593318939 0.729965865612
8.14008522034 0.643155872822
8.18824672699 0.561508357525
8.17467212677 0.548304200172
8.17799854279 0.550983130932
8.17865371704 0.546891510487
8.17882728577 0.541068255901
8.17664146423 0.54340916872
8.17300224304 0.543317735195
8.17966461182 0.535226285458
8.17841911316 0.53966242075
8.1837387085 0.545141100883
8.17570781708 0.544153511524
8.1802482605 0.550226211548
8.18027019501 0.551945090294
8.19172763824 0.546594440937
8.18224430084 0.550686597824
8.18114471436 0.545499205589
8.17624378204 0.536211669445
8.22844028473 0.451063960791
8.25680541992 0.372573703527
8.28297233582 0.337482750416
8.28706169128 0.354519277811
8.2906370163 0.350778877735
8.30268383026 0.343612492085
8.3026599884 0.354864805937
8.30393791199 0.35532823205
8.27739906311 0.335507810116
8.33505916595 0.321143686771
8.40909957886 0.280346095562
8.49817848206 0.251520991325
8.5953207016 0.229878500104
8.6954832077 0.205406591296
8.77363395691 0.166921183467
8.87722301483 0.125500619411
8.95418357849 0.09926392138
9.04527378082 0.0655542314053
9.04396152496 0.0643768310547
9.05796909332 0.057610437274
9.06693649292 0.0621342733502
9.03472900391 0.0499577410519
9.04287719727 0.0412937402725
9.09340000153 0.0501511357725
9.18552589417 0.040899284184
9.27981758118 0.023529920727
9.36594390869 0.0267616640776
9.45781326294 0.0158950854093
9.5506439209 0.0114013832062
9.63310146332 0.00135391077492
9.73361206055 -0.0218004398048
9.82516670227 -0.0220032446086
9.92144203186 -0.0243789795786
10.0096063614 -0.0488802567124
10.1061840057 -0.0567471981049
10.128156662 -0.0569821223617
10.136879921 -0.0571546256542
10.1310710907 -0.0595598816872
10.1073532104 -0.0626163184643
10.0879878998 -0.0574377067387
10.0954885483 -0.0583470091224
10.084651947 -0.0237275734544
10.1152696609 0.0119506213814
10.1434144974 0.0168420597911
10.1559400558 -0.0337187349796
10.1673488617 -0.0369506068528
10.1617927551 -0.0734464898705
10.1601285934 -0.139104738832
10.1593599319 -0.126709669828
10.1517505646 -0.14240090549
10.1616268158 -0.160369768739
10.1665496826 -0.154869034886
10.1473989487 -0.14083082974
10.1490068436 -0.17988397181
10.1804695129 -0.313559830189
10.1982088089 -0.406910300255
10.221165657 -0.493992328644
10.2289295197 -0.584549963474
10.2653493881 -0.682253062725
10.2695884705 -0.776193499565
10.2808027267 -0.869245171547
10.3095197678 -0.948716402054
10.336974144 -1.0463373661
10.3485498428 -1.1403888464
10.3553056717 -1.24582839012
10.3712968826 -1.3239761591
10.375869751 -1.33457005024
10.3784799576 -1.33000469208
10.370223999 -1.34495580196
10.3822879791 -1.33362972736
10.3921003342 -1.36485099792
10.3979663849 -1.41628956795
10.3859128952 -1.4185333252
10.3890838623 -1.41619873047
10.3927402496 -1.41571140289
10.4010982513 -1.45285689831
10.4036951065 -1.55353116989
10.4311218262 -1.63888502121
10.4342651367 -1.74401533604
10.457865715 -1.83480846882
10.4553604126 -1.91806578636
10.4573812485 -1.91294836998
10.4571180344 -1.91881215572
10.4518346786 -1.91603183746
10.4629936218 -1.8894135952
10.4685077667 -1.86403548717
10.4695491791 -1.91472554207
10.4558496475 -1.92521083355
10.3993139267 -2.01989221573
10.3680715561 -2.05264949799
10.3758630753 -2.05237317085
10.3664445877 -2.04618310928
10.3734922409 -2.04801344872
10.3583192825 -2.03821349144
10.370675087 -2.04845547676
10.3192472458 -2.10502576828
10.3090353012 -2.19755792618
10.2150125504 -2.27001190186
10.1509342194 -2.3458340168
10.1470594406 -2.36933851242
10.1435050964 -2.37112617493
10.1699495316 -2.39106678963
10.1691617966 -2.39899706841
10.1901826859 -2.39733982086
10.1754465103 -2.39386081696
10.1337833405 -2.38845944405
10.1799545288 -2.4165930748
10.2153244019 -2.47623252869
10.2521343231 -2.55899453163
10.2881507874 -2.61251282692
10.2939481735 -2.60314083099
10.278046608 -2.59002757072
10.2616672516 -2.57066726685
10.2680864334 -2.57470846176
10.2590885162 -2.56992483139
10.282034874 -2.57064700127
10.2950029373 -2.57393074036
10.3013181686 -2.59562039375
10.3004646301 -2.60116481781
10.3025655746 -2.60457468033
10.3109540939 -2.59816455841
10.3033208847 -2.59950709343
10.2932567596 -2.62019896507
10.2455883026 -2.69230318069
10.2238864899 -2.78212189674
10.16547966 -2.8669822216
10.1215934753 -2.94738602638
10.1058130264 -3.029774189
10.0555515289 -3.12935829163
10.0132923126 -3.19916391373
10.0042314529 -3.20593118668
9.9887008667 -3.19194889069
10.0084609985 -3.19169092178
10.0137119293 -3.21220350266
10.0460319519 -3.21106553078
10.0518808365 -3.21513223648
10.0374288559 -3.1882455349
10.0070323944 -3.22254037857
9.98094558716 -3.21613454819
9.90341567993 -3.20456361771
9.80360221863 -3.18351149559
9.72628593445 -3.15798020363
9.59273433685 -3.1676363945
9.51946640015 -3.15391564369
9.41489124298 -3.14141845703
9.33172893524 -3.11916804314
9.24461460114 -3.11534166336
9.15234375 -3.09490680695
9.06047725677 -3.08062195778
8.98501205444 -3.07793831825
8.89653778076 -3.05865168571
8.80079174042 -3.0487215519
8.72435569763 -3.00252437592
8.61302947998 -3.00183272362
8.51293563843 -3.00429344177
8.40915584564 -2.99256515503
8.28043842316 -2.96681189537
8.19142627716 -2.9514632225
8.099152565 -2.94341540337
8.00505828857 -2.92685842514
7.90225076675 -2.91498780251
7.7934961319 -2.90504574776
7.78817892075 -2.89218044281
7.83569335938 -2.90705370903
7.81058216095 -2.89675188065
7.790995121 -2.90143346786
7.76455688477 -2.92982006073
7.66490411758 -2.88995838165
7.59952783585 -2.84787678719
7.49872159958 -2.81001186371
7.41704416275 -2.79003500938
7.33858251572 -2.7590212822
7.23643016815 -2.72852039337
7.14365577698 -2.69333362579
7.06655550003 -2.65450501442
6.98950624466 -2.6274163723
6.89700460434 -2.5949177742
6.82088947296 -2.57092952728
6.71836280823 -2.54212331772
6.6480755806 -2.51904559135
6.55985927582 -2.49113678932
6.4597363472 -2.48231554031
6.381336689 -2.42681264877
6.29237508774 -2.40595984459
6.20948696136 -2.37669730186
6.1292142868 -2.35593867302
6.04539680481 -2.32453250885
5.95666360855 -2.27253866196
5.86108016968 -2.25396251678
5.77270269394 -2.2190759182
5.71821117401 -2.18507099152
5.63457632065 -2.15452885628
5.62565469742 -2.14962172508
5.58968877792 -2.1342997551
5.57804870605 -2.11218333244
5.58798789978 -2.10018086433
5.60205984116 -2.17859721184
5.57826757431 -2.16655778885
5.58619260788 -2.17479348183
5.54723072052 -2.17255663872
5.56720638275 -2.17765188217
5.55323171616 -2.19352078438
};
\addlegendentry{GT}
\addplot [only marks, marker=*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313949133346472 -0.0141775386900928
0.0315390378011674 -0.0135230772428506
0.0314844173040606 -0.0141889393064079
0.0314606401418756 -0.0141909906984569
0.0316920904038337 -0.0148166572221576
0.0314765118396019 -0.0145625479996261
0.0328880304409096 -0.0150860736704677
0.049780610684976 -0.0200002731023782
0.16000592477298 -0.0525833520485273
0.304278004523513 -0.0952936617752611
0.363734804454198 -0.112847784391695
0.364379149194846 -0.113032269103011
0.364379149194846 -0.113032269103011
0.364379149194846 -0.113032269103011
0.364379149194846 -0.113032269103011
0.364379149194846 -0.113032269103011
0.364379149194846 -0.113032269103011
0.374495459779606 -0.116046150130549
0.416443834950216 -0.128404591599283
0.581824301306999 -0.17772419664485
0.644276495188573 -0.196374638353502
0.729877811650343 -0.221826308791986
0.847958998855157 -0.256795685434333
0.952007026927607 -0.287814866584091
1.05318133461515 -0.317916982984227
1.13349488232737 -0.341752064181093
1.21543515583856 -0.36599441185604
1.34051892387553 -0.403279217962861
1.44038697057969 -0.433071385471247
1.52183187516853 -0.457216817508771
1.66448170330751 -0.499503669867192
1.74766327770743 -0.524274908006006
1.82941761846984 -0.548555433321492
1.89383755312633 -0.567642532674945
2.02157107164168 -0.605422257782388
2.06572481722096 -0.618594435675828
2.16965402244819 -0.649425418507377
2.31045797690723 -0.690863851494358
2.39179200928363 -0.714792701526843
2.42987168140583 -0.726053070892432
2.42987163535219 -0.726053228975469
2.42971129874079 -0.726004192853703
2.43063472411925 -0.726400119683889
2.43455400735979 -0.728652701968389
2.44561233108037 -0.736227919913949
2.51541784724653 -0.784342313378041
2.62722720369522 -0.861563936415758
2.74800291598446 -0.944672185696559
2.84012819673219 -1.0082331612558
2.94509766897629 -1.08061664479966
3.03152411236824 -1.14004562315131
3.18428156947072 -1.24524900543531
3.21945961753152 -1.2694974121358
3.33863748879983 -1.35138096464616
3.42466676436528 -1.41050044949521
3.49764852427824 -1.46079728520622
3.58564408632404 -1.52149275593096
3.67211352571935 -1.5808591803538
3.74559845205787 -1.63131159623322
3.80216391943552 -1.67029249168818
3.87196323180726 -1.71841620748295
3.96194699557883 -1.78006408019826
4.05749846501179 -1.84544363745239
4.16272438797205 -1.91775009325279
4.24610419045192 -1.975103739404
4.33975995126878 -2.03939627004128
4.37361041388152 -2.0626182189908
4.4956498543569 -2.14655014792703
4.56093845918998 -2.19147522084465
4.63234964484734 -2.2405077605221
4.68847595459025 -2.2789442625688
4.80913884945387 -2.36192097539299
4.80734260560915 -2.36068893091396
4.80734260560915 -2.36068893091396
4.80720417556832 -2.3605945346002
4.80720417556832 -2.3605945346002
4.80720417556832 -2.3605945346002
4.80720417556832 -2.3605945346002
4.80734232671828 -2.36068933861279
4.80734232671828 -2.36068933861279
4.80734232671828 -2.36068933861279
4.80720380357116 -2.36059507810232
4.80776999819193 -2.36095347725334
4.80806720434552 -2.36110822972046
4.80823085509433 -2.36114417379427
4.80823085509433 -2.36114417379427
4.80823085509433 -2.36114417379427
4.80806413775209 -2.36112674058052
4.80823063885051 -2.36114547362798
4.80823063885051 -2.36114547362798
4.82754334928566 -2.36332828934456
4.98848250347007 -2.38203221941379
5.0753661608647 -2.39207261153869
5.20432160050775 -2.40730894738526
5.26470389638961 -2.41460278369612
5.35205222524105 -2.42499651672886
5.36802373195909 -2.42690349090317
5.36785732491376 -2.42688393997567
5.36785732491376 -2.42688393997567
5.36769097624075 -2.42686389855046
5.36752488769067 -2.42684173248578
5.36735790675665 -2.42682791552673
5.36735790675665 -2.42682791552673
5.36735790675665 -2.42682791552673
5.36735790675665 -2.42682791552673
5.36735790675665 -2.42682791552673
5.36752492770064 -2.42684124014701
5.36769190863462 -2.42685505710615
5.36802593702609 -2.42688187044752
5.3680259765477 -2.42688137806761
5.3680259765477 -2.42688137806761
5.3680259765477 -2.42688137806761
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36735791976471 -2.42682775138497
5.36719087295549 -2.42681475505589
5.36719087295549 -2.42681475505589
5.36719087295549 -2.42681475505589
5.36719087295549 -2.42681475505589
5.36719203147259 -2.42679635177386
5.36719245382764 -2.42681198253789
5.36653663881383 -2.4269440705448
5.36637856960028 -2.4269996373086
5.36673619102333 -2.4266475123675
5.36673619102333 -2.4266475123675
5.36673619102333 -2.4266475123675
5.36673619102333 -2.4266475123675
5.36673619102333 -2.4266475123675
5.36663038900473 -2.42677743652913
5.36654141318132 -2.42691975776097
5.36654141318132 -2.42691975776097
5.36663216428858 -2.42677891111381
5.36871625526409 -2.42353738860044
5.40903836706056 -2.3610205955445
5.44495478149627 -2.30543116644894
5.51415409353592 -2.19813648324634
5.51461654799245 -2.19743790085689
5.51506393154045 -2.19672957315211
5.51497193830663 -2.19686961166799
5.51497193856429 -2.19686961125742
5.51488008299075 -2.19700974010878
5.51488008299075 -2.19700974010878
5.51488008299075 -2.19700974010878
5.51497221459925 -2.19686979084587
5.51488063451902 -2.19701010009236
5.5149723523457 -2.19686988104389
5.51488104830085 -2.19701036987792
5.51497276612752 -2.19687015082945
5.51497359369076 -2.19687069040149
5.51488228964549 -2.19701117923643
5.51488228964549 -2.19701117923643
5.51488228964549 -2.19701117923643
5.51488228964549 -2.19701117923643
5.51488228964549 -2.19701117923643
5.51488228964549 -2.19701117923643
5.51460906863289 -2.19743309307083
5.51534169970677 -2.19631063372578
5.5158815832343 -2.19567108884671
5.5158815832343 -2.19567108884671
5.51571372209313 -2.19570730261402
5.51555124886305 -2.19573247962259
5.51571486419773 -2.19576858449425
5.51571486419773 -2.19576858449425
5.53093208537812 -2.19912166744272
5.64172997439161 -2.22342617668836
5.67905037896412 -2.23158475371335
5.91679836205688 -2.28397591802219
6.00403297720179 -2.3030938891949
6.12519129058455 -2.32943220886696
6.16627768372517 -2.33840816596305
6.31323393765653 -2.37069458089949
6.35839612587357 -2.38063974732928
6.48674158332198 -2.40862188329997
6.56597317421387 -2.42590604990291
6.69083962336853 -2.45332702921363
6.71670301003429 -2.45897611107262
6.71768568351377 -2.4591882356814
6.71817642285038 -2.45929703260758
6.71785040689237 -2.45921153852976
6.71785034951699 -2.45919853424021
6.71801758811304 -2.45918285635192
6.71818223361276 -2.45915175407905
6.71818038548981 -2.45914221691007
6.71851531737601 -2.45914995650323
6.72563716014433 -2.46159899163664
6.77833594657156 -2.48917345511491
6.9204437673615 -2.5659456265673
7.01482292854578 -2.61720403865171
7.06623498081509 -2.64506410603803
7.1621683793758 -2.69697105763824
7.23636712976826 -2.73693858048346
7.34410123042141 -2.79520315569901
7.47771744092079 -2.8676004940063
7.55560711696615 -2.9095485995314
7.65579015686843 -2.96345948756003
7.71279825907992 -2.99435643789002
7.81408004034623 -3.04905400729506
7.90839501730198 -3.09972623587462
7.99095343473772 -3.14395913846043
8.08496191315742 -3.19449386524389
8.17717591955627 -3.24412039851411
8.2349057458187 -3.27509095830528
8.2883931278146 -3.30369111351184
8.28854054580009 -3.30377074997068
8.28839344099013 -3.30369053411563
8.28840285899624 -3.30367149761625
8.2910548345427 -3.30470901913606
8.30045462842792 -3.30776926518399
8.3615732554935 -3.32840148223861
8.44199055074731 -3.35577516990511
8.54986738129302 -3.39243280753719
8.6883035789303 -3.43914531393073
8.79227796313286 -3.47426731952921
8.93700929314315 -3.52328576666914
9.19226038714918 -3.60951490147418
9.35410476420181 -3.6644151768753
9.37569681434838 -3.67169745592637
9.61362655248597 -3.752137847258
9.71251320018233 -3.7855680823847
9.79116507144889 -3.81188534932038
9.78847340173732 -3.81095355929632
9.78922298432109 -3.81133441923985
9.7970997618995 -3.81543181776872
9.79867165306227 -3.81639413349339
9.91383827785644 -3.8872424979701
10.0222907709267 -3.95397562751051
10.0985453300525 -4.00077913686604
10.1671034915775 -4.04282571637678
10.2724243577208 -4.10729414934206
10.3481001006998 -4.15375952300439
10.4932372948637 -4.24272137875992
10.5108350240333 -4.25344726031726
10.6869229912098 -4.3614881515378
10.8017849437005 -4.431871796345
10.8033618065755 -4.43282595837208
10.8035048784778 -4.43291316123159
10.8027856356083 -4.43248364953497
10.8067672492369 -4.43424588493943
10.8809205743287 -4.4622113362807
10.9226841618426 -4.47824660128235
11.0613497380579 -4.53125079729111
11.1427488025988 -4.56231966164864
11.1570146635144 -4.56770141906276
11.1570146635144 -4.56770141906276
11.2041909777023 -4.58553073305584
11.2619398482722 -4.60761191684457
11.345962561496 -4.639794027862
11.343153886698 -4.63869528769539
11.3497166106688 -4.64123542511536
11.429004114697 -4.67219029945211
11.429004114697 -4.67219029945211
11.5018301248651 -4.70034460172198
11.6533633940703 -4.76001885176589
11.710809973696 -4.78287516707696
11.8556530188027 -4.84033192751534
11.8964549933018 -4.85652694487406
12.0340160030867 -4.91098382102642
12.1369278652308 -4.95191133866161
12.2471504582608 -4.99576562989178
12.2448197352361 -4.99482516112999
12.2448197352361 -4.99482516112999
12.2471545799778 -4.99575521968319
12.2476216842696 -4.99594089538658
12.26582923489 -5.00320610578522
12.2684766313523 -5.00425703829585
12.2684766313523 -5.00425703829585
12.2729889811845 -5.00605939630583
12.3489666140163 -5.0367248367214
12.4520902921064 -5.07891835918221
12.5311521775271 -5.11133974705365
12.6460609606848 -5.15835644941611
12.7633915834435 -5.20609062931838
12.8237189677264 -5.2307628891255
12.9468229902674 -5.28120041368437
13.0313782709801 -5.31568142426577
13.0498703284002 -5.32313751134739
13.2323127441602 -5.39756660743384
13.2845615074069 -5.41897566905172
13.2868711109673 -5.41996762809902
13.2864064780502 -5.41977584753369
13.2889285714393 -5.42068362567905
13.2890877017204 -5.42073607865859
13.2951424489405 -5.42270533654752
13.2957792252655 -5.42291436574963
13.2957792252655 -5.42291436574963
13.3074010040976 -5.42672713957195
13.3064473668167 -5.42640898482461
13.3064473668167 -5.42640898482461
13.3134438426207 -5.42873269344292
13.3557534445764 -5.44274218526355
13.3918583077519 -5.45470211911345
13.5282022021952 -5.49974543189582
13.5715950585898 -5.51421444968649
13.7376363280809 -5.56924745700363
13.857459549323 -5.6087486119033
13.9344458730185 -5.63423376674514
14.0200145387889 -5.66258357168874
14.0812533230374 -5.68285665295984
14.2397141792407 -5.73519733031587
14.3422609065116 -5.76930663188715
14.4188676985045 -5.79487125853717
14.5233212445619 -5.82961810611572
14.7175347095426 -5.89391650919168
14.8184222274683 -5.92770479493755
14.9628273081606 -5.97558712211758
14.9593330542588 -5.97441331841839
14.9594921322578 -5.97446592752877
14.9586956547066 -5.97420633748488
14.9590258950887 -5.9742655572875
14.9595265334349 -5.97428886548139
14.9657107115872 -5.97281906762348
14.9693464748565 -5.97154149537529
15.0278934793657 -5.95065530967662
15.0903719734457 -5.92832109257924
15.1700764651215 -5.89992000049638
15.3090425386862 -5.85063982381912
15.431170146518 -5.80751700722567
15.4739610875727 -5.79232878638051
15.4719024020321 -5.7930406172779
15.4714302845388 -5.79321286530211
15.4712827131927 -5.793290369904
15.4714867485741 -5.79301980645383
15.4715038856001 -5.79303057617276
15.4715163179015 -5.79303439074621
15.4715451828768 -5.79336714363657
15.4713884602345 -5.79307222370486
15.4686072941194 -5.7901735759091
15.4632591058319 -5.78642039614368
15.3967101251094 -5.73978604515597
15.2693849409998 -5.65024895463893
15.1835346534592 -5.58969939041223
15.0830051241778 -5.51885744533918
15.0232861484376 -5.47678245482747
15.0243857376662 -5.47754901190484
15.0241117632048 -5.47735605902154
15.0242412601055 -5.47746366878335
15.0240889509176 -5.47739319881151
15.024571241409 -5.47753460271531
15.024571241409 -5.47753460271531
15.024571241409 -5.47753460271531
15.0246877886485 -5.47740919812333
15.0246697803652 -5.47739510206283
15.0246038830232 -5.47754915260932
15.0246038830232 -5.47754915260932
15.0246038830232 -5.47754915260932
15.0246038830232 -5.47754915260932
15.0245393512394 -5.47770377857821
15.0244655991989 -5.47785586014787
15.0244292224782 -5.47818966187382
15.0244211597757 -5.47818993278034
15.0244211597757 -5.47818993278034
15.0282082898865 -5.48197200524339
15.0303750118138 -5.48354769353053
15.0303750118138 -5.48354769353053
15.0303750118138 -5.48354769353053
15.0305186156609 -5.48363401543946
15.0308056535894 -5.48380694145052
15.0617744282338 -5.50253385886337
15.1626086852859 -5.56406189157683
15.2583004890302 -5.6224372611345
15.3146917774742 -5.65675985122417
15.4204908812143 -5.72140947428205
15.4743614413555 -5.75439471750019
15.5890801157522 -5.82437065122806
15.6422023471286 -5.85665209804174
15.7406135893118 -5.91668251691868
15.8254931098586 -5.9686518617313
15.8991245862234 -6.01364279497043
15.9403226030195 -6.03876760198546
15.9403226030195 -6.03876760198546
15.9400375347069 -6.03859144142828
15.9444462850216 -6.04063291510968
15.9449131353802 -6.04081941931878
15.9778605385841 -6.0531683762526
16.0564581290578 -6.08264544820886
16.1574444293323 -6.1206568105456
16.2756753983787 -6.16517262821742
16.2982693087124 -6.17363715246724
16.4561302445917 -6.23272466548878
16.5578752215605 -6.27109832453142
16.5795213970924 -6.27922695731159
16.57999227572 -6.27940283857328
16.5793642183101 -6.27916895142823
16.5811473036355 -6.27963906666598
16.581636031345 -6.2797565664895
16.6518153737325 -6.29677967636519
16.7353079092488 -6.31720178819403
16.7800346214374 -6.3282734007544
16.78035999922 -6.32835354727188
16.7815238383281 -6.32851584445496
16.7861716208986 -6.32915440882475
16.9333409783294 -6.34985310606339
17.0206191089029 -6.36209150414364
17.1200076388223 -6.3760457794929
17.2460944741869 -6.39386083446772
17.3078170701495 -6.40253519257021
17.4116877284417 -6.4171028095014
17.5378033052624 -6.43471289958633
17.6061536981346 -6.4443840926295
17.7110218067897 -6.45907776934983
17.8138970459106 -6.47350398242055
17.9013475328918 -6.48572049253417
17.980823891602 -6.49688855729358
18.1039310816493 -6.51423360738628
18.1952071963084 -6.52691853418501
18.3019111193609 -6.54179280938619
18.3858639882722 -6.55361416287195
18.4706566580888 -6.56547978183724
18.5351926164189 -6.57460215909966
18.6652540436585 -6.59302955399621
18.7682705268339 -6.60765480535098
18.8527267499245 -6.61950567031031
18.9620805340711 -6.634787415021
19.0905353532363 -6.65260662798461
19.1547752625148 -6.66142579345796
19.2619650081945 -6.67645564468556
19.3099255650762 -6.683128168764
19.3102574911683 -6.6831742117294
19.3100916588822 -6.68315029414552
19.3099248486792 -6.68313653464992
19.3102596559688 -6.68313497519597
19.3102655701143 -6.68315433205921
19.3102667097851 -6.68315540917196
19.3102667097851 -6.68315540917196
19.3102667097851 -6.68315540917196
19.3104105270984 -6.68306944329136
19.3181559346673 -6.67839305830671
19.3709801821942 -6.6469164677704
19.4300192781079 -6.61179462186383
19.4295849718482 -6.61204770379333
19.4297290419112 -6.61196216224608
19.4297290419112 -6.61196216224608
19.4297290419112 -6.61196216224608
19.4297290419112 -6.61196216224608
19.4297290419112 -6.61196216224608
19.4295840534062 -6.61204614278905
19.4292998035931 -6.61222353128814
19.4291930747083 -6.61235728348134
19.4295525496807 -6.61200594379678
19.4389732318607 -6.60270782448985
19.5208440987139 -6.52323105194789
19.5339395529041 -6.51050110723324
19.5342956135183 -6.51014619780099
19.5337064819889 -6.51074163892468
19.5340363787004 -6.51036265563647
19.5340365202776 -6.51036273960697
19.5340365202776 -6.51036273960697
19.5340365202776 -6.51036273960697
19.5340365202776 -6.51036273960697
19.5340365202776 -6.51036273960697
19.5340365202776 -6.51036273960697
19.5340365202776 -6.51036273960697
19.5340365202776 -6.51036273960697
19.5340365202776 -6.51036273960697
19.5340365202776 -6.51036273960697
19.5340358109978 -6.51036232179682
19.5341165288689 -6.51021539715873
19.5339200227866 -6.51048624345903
19.5340215122547 -6.51035146604772
19.5347309452975 -6.5099111706135
19.5413461790536 -6.50812023081112
19.5488218250512 -6.50713859414662
19.627288257938 -6.49727210227014
19.7129240191398 -6.48667439381452
19.8151915616421 -6.4740477200191
19.9284549180883 -6.46023474703257
20.0076135053667 -6.45050312932089
20.1186820628745 -6.43668839888263
20.2063263824831 -6.42595040632124
20.2678621939344 -6.41842658213347
20.267529545176 -6.41846706680158
20.2685298566846 -6.41836870614496
20.2685298566846 -6.41836870614496
20.2732873041281 -6.41933260494553
20.280990527129 -6.42164381152943
20.3685920137089 -6.44858447568742
20.4676957629432 -6.47916432496136
20.5894233325613 -6.51654948549132
20.6752593816984 -6.54296139233288
20.7931254683483 -6.57922279755112
20.8504212172741 -6.59697701113759
20.951310603405 -6.62802085686768
21.0536519592003 -6.65947323176519
21.0796037650538 -6.66742746794402
21.0834445966935 -6.66861842920096
21.0936807390893 -6.67181376068509
21.0951188313252 -6.67226746187455
21.0979976362557 -6.67316654033031
21.0978379363983 -6.67311584996132
21.0978379363983 -6.67311584996132
21.0978379363983 -6.67311584996132
21.0978379363983 -6.67311584996132
21.1243627931761 -6.68148380438348
21.2200503607594 -6.71176048675864
21.2826713188932 -6.7315722383312
21.4043090999949 -6.76981093990353
21.4885181122517 -6.79637545703251
21.5693504202145 -6.82194832935609
21.6743744821195 -6.85493042367416
21.759759924061 -6.88166364415158
21.8582620100769 -6.91248576705448
21.9441238300171 -6.93937952344897
22.0232522579268 -6.96422707089323
22.167035689615 -7.00911964637268
22.2334069233015 -7.02985176745663
22.3109580900564 -7.05412957654605
22.4321541344325 -7.09209729558836
22.5365980605374 -7.12468967814576
22.6135031040459 -7.14878744965232
22.6133430106594 -7.14873801634792
22.6133430106594 -7.14873801634792
22.6133430106594 -7.14873801634792
22.6133430106594 -7.14873801634792
22.6133430106594 -7.14873801634792
22.6133430106594 -7.14873801634792
22.6133430106594 -7.14873801634792
22.6130225815549 -7.14863993656486
22.6130225815549 -7.14863993656486
22.6117333468041 -7.148272868882
22.6123947530474 -7.14837341771113
22.6123947530474 -7.14837341771113
22.6326255841307 -7.14969054264714
22.7324056468679 -7.15673107619619
22.821829448951 -7.16295374985655
22.9246235113403 -7.17012828150821
23.007691129193 -7.17597344867948
23.112993127124 -7.1833115972296
23.2017577184432 -7.18935037336698
23.3092398441591 -7.19673605230956
23.397499291702 -7.20279609359063
23.5014743726372 -7.20989377100354
23.5857299734795 -7.21556007147377
23.6729980793144 -7.22137974195306
23.8002220442982 -7.22986709439912
23.8672600681651 -7.23435533334552
23.980441127802 -7.24190257253238
24.102823239262 -7.24997000335221
24.191936244605 -7.25582260428143
24.2813762482163 -7.26180873025746
24.3693175906006 -7.26760415373141
24.4540851691221 -7.27314749771299
24.5669453444102 -7.28046706331187
24.6518667459075 -7.28622132941217
24.7398195828116 -7.29183962832828
24.8478370456211 -7.29875010661145
24.9511728784918 -7.30535762086764
25.0401185728016 -7.31120137455077
25.2063040704704 -7.32215725906738
25.3303599071343 -7.33030775755735
25.413614978252 -7.33586839075389
25.4525685961951 -7.33845273393965
25.4527358086282 -7.3384633898205
25.4527358086282 -7.3384633898205
25.4527358086282 -7.3384633898205
25.4527358086282 -7.3384633898205
25.4527358086282 -7.3384633898205
25.4530701800874 -7.33848552313457
25.4530701800874 -7.33848552313457
25.4529029572412 -7.33847503155685
25.4527364656388 -7.33845468822331
25.4528997626156 -7.33849470111407
25.4530581160204 -7.33854649058488
25.4529050172054 -7.33847841484288
25.4529050172054 -7.33847841484288
25.453363642261 -7.33868414551901
25.4529058128803 -7.33847660629255
25.452420605402 -7.33834675155362
25.4527500845599 -7.33842461537651
25.4527499055267 -7.33843800774437
25.4528900582876 -7.33834757852709
25.4529840663267 -7.33820808640562
25.4529749596402 -7.33802598154634
25.4534486644792 -7.33538832438555
25.4598512106739 -7.28840554732508
25.4711409582345 -7.20623951861432
25.4864513548111 -7.09435240601011
25.497722889305 -7.01049302322411
25.5122528864182 -6.90357260160472
25.5237383246369 -6.8195731829595
25.5347963185455 -6.73923568748892
25.5514450076071 -6.61620138313508
25.5664812375966 -6.50596794235736
25.5785060710289 -6.41798352629284
25.5909015754831 -6.32886629823921
25.6050130911705 -6.22527101114954
25.6195543616861 -6.11767583290435
25.6338298919868 -6.0132572886278
25.6482910639584 -5.90869513841335
25.660308391999 -5.82037161891182
25.6744962555587 -5.7171248565834
25.6861598080173 -5.6333190608475
25.7014321348307 -5.52413308405817
25.7137639740115 -5.4356836374486
25.7252514582553 -5.35269931282634
25.7403060840292 -5.24483648862631
25.7547020050607 -5.14212607627081
25.7665858754469 -5.05665934579299
25.7808970635616 -4.95326045017947
25.7897534133315 -4.88970225690471
25.8073611172497 -4.76375555016829
25.8136958324267 -4.71862393513823
25.8134396066645 -4.72044913573501
25.8134844873436 -4.72011704996935
25.8134897194449 -4.71961387698001
25.8130580705041 -4.71528253385222
25.8128428403431 -4.71412958999425
25.8033465354885 -4.66391661440078
25.7841663893624 -4.56335550841742
25.768129156984 -4.47805836469138
25.7485505200914 -4.37399162525713
25.73229258984 -4.28839514543869
25.7130885101981 -4.18800910437415
25.6937439128831 -4.08611485319123
25.6743088128534 -3.98355545284089
25.6652517142054 -3.93615819914692
25.6657393010712 -3.93879432784165
25.6657393010712 -3.93879432784165
25.6657067748285 -3.93862996103789
25.6657566011171 -3.93896147024901
25.6657131300194 -3.93846081794714
25.6656420267553 -3.93878809377594
25.6663762831424 -3.93746449697012
25.6675240979232 -3.93581434992962
25.7052401893911 -3.88306965072486
25.7535649956635 -3.81587094020364
25.8052126142672 -3.74383876251914
25.8764112193853 -3.6445906662066
25.9263290530836 -3.57482308618913
25.9731986262735 -3.50905536464627
26.0338466019913 -3.42368537918357
26.084997797692 -3.35171050816288
26.1478881146442 -3.26341193434061
26.1981340843482 -3.19284932332817
26.2567652928648 -3.1103626655147
26.3203288606492 -3.02089810877948
26.3718230863793 -2.94855038807121
26.4217015684726 -2.87854896289653
26.4484899436081 -2.84085441268521
26.4484906113208 -2.84085489431802
26.448393806995 -2.84099183377267
26.4505025589953 -2.83624755355497
26.4505607966441 -2.83609043011618
26.4591431542145 -2.8114021394251
26.4857937680017 -2.73587664823325
26.5208075450402 -2.63665068906427
26.5504684245807 -2.5525928855713
26.5800639133446 -2.46833443899774
26.6160547091896 -2.36607744338664
26.6454413045649 -2.28281128641055
26.6807587982812 -2.18280428600406
26.716178063548 -2.08230006276594
26.7451889937032 -1.99996738228624
26.7749026712486 -1.91557291434733
26.8081518656871 -1.8212323352912
26.8431525769272 -1.72146892474871
26.8728416686005 -1.6367106745349
26.9124470236911 -1.52418015294527
26.9394521460701 -1.4477138467595
26.9663243070845 -1.37084550498933
27.0009887181408 -1.27220733610919
27.0301654939838 -1.18940021011569
27.066513260571 -1.0867362532374
27.1024701572931 -0.984822731991253
27.1319983996562 -0.901073515747166
27.174105683684 -0.781963396137018
27.2090903246434 -0.683260390127773
27.2384466623907 -0.599805853984508
27.244753080212 -0.581776176212486
27.2449189450129 -0.581301676696608
27.2449189450129 -0.581301676696608
27.244918324128 -0.581301456906726
27.2448656983531 -0.581460487302955
27.2449228481331 -0.580793219661699
27.2449003643959 -0.580626895770301
27.2435827081491 -0.575786407632227
27.233138793944 -0.549647269244607
27.1956664809112 -0.455278673254767
27.1655405044858 -0.37944598741314
27.1385224297048 -0.311573428576784
27.1396305622543 -0.31437842980062
27.1396885918468 -0.31453565118562
27.139680352324 -0.314539408107125
27.139498952008 -0.314257784259361
27.139498952008 -0.314257784259361
27.1336223339652 -0.312286520161575
27.125168269965 -0.311074316594363
27.0506063740268 -0.306159914205685
26.9850545271581 -0.302055277976422
26.8581252316697 -0.294209017660684
26.7656459887781 -0.288490208165607
26.6770172162988 -0.282940572338433
26.588055250326 -0.277350110915799
26.4564401701264 -0.269267524494721
26.3529211460435 -0.262906768913158
26.2646261598384 -0.257391066784228
26.1606119182812 -0.250894377306963
26.1109371546686 -0.247934204186212
26.1114388061209 -0.247965945792304
26.1112715518675 -0.247955967833377
26.1122728249096 -0.248043566851885
26.11210224592 -0.24803902413899
26.111947639707 -0.24797444485386
26.1121017210188 -0.248048948987131
26.1119802091504 -0.247729984901479
26.1119692226925 -0.247730962408543
26.1119494024222 -0.247228699364264
26.111926621072 -0.24672656066353
26.1088562408492 -0.179944101527285
26.1051151905374 -0.0964195952143054
26.1001233594065 0.0120390326397679
26.0962610565879 0.0963966428215084
26.0917167788709 0.201688459922234
26.0880075005998 0.290245473205374
26.0833747014106 0.397378244355695
26.0802150011864 0.468182095469205
26.0803591136647 0.464331106086824
26.0803435422399 0.464665847410718
26.0803354464441 0.464498051579039
26.0803052352338 0.464332823614578
26.0803634084284 0.464490925914586
26.0816836976393 0.466626180291062
26.0817828248663 0.466761266213693
26.0817828248663 0.466761266213693
26.0818810189844 0.466897028671296
26.0825702497596 0.46784602083504
26.106153943905 0.500623202052896
26.1655532342477 0.583178364809868
26.2116417499917 0.647032057029902
26.2706742745118 0.728819126567853
26.3211919364114 0.798774609183887
26.3817948854791 0.882940842112367
26.444180797909 0.969333095220783
26.5077626594003 1.05734177291192
26.5678284840813 1.14044930829964
26.6191169429065 1.21150139392111
26.7042457683808 1.32962468590346
26.7519971553855 1.39599743839308
26.8155798564296 1.48441859327464
26.8558707634273 1.54047176466666
26.9168337457175 1.62520461038685
26.9785405857713 1.710847064892
27.0387804183204 1.79444888390352
27.0895538034666 1.86504618632328
27.1276768762914 1.91811785879321
27.1410783983032 1.93675402876138
27.1410783983032 1.93675402876138
27.1410783983032 1.93675402876138
27.1410783983032 1.93675402876138
27.1410783983032 1.93675402876138
27.1410783983032 1.93675402876138
27.1410783983032 1.93675402876138
27.141175656468 1.93689046378403
27.141175656468 1.93689046378403
27.1408879499073 1.93647835571352
27.140865081915 1.93649140948103
27.1409819967111 1.93680541955151
27.1409973869048 1.93713693256223
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.1373171018526 1.95978802070809
27.1243527636152 2.03576349292119
27.1065922225854 2.13879597638126
27.0884442523789 2.24499212133273
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0854189101522 2.26249295802406
27.0662873684796 2.37481022114605
27.0517128995834 2.46019949774464
27.036433288344 2.54937776135231
27.0216219662511 2.63710611317079
27.0044106612725 2.7395523453674
26.9889114712767 2.83090268563661
26.9894454726736 2.82759446211142
26.9893880289848 2.82792460718596
26.9892429769052 2.82942572753071
26.9891696737901 2.83076413447418
26.986498199246 2.87995154140783
26.9812811406702 2.98370239710131
26.976770934063 3.07272562666027
26.9712564132945 3.18199764792949
26.9678552661445 3.24742191553985
26.9611524934571 3.37408116826163
26.9538092772952 3.5208402069154
26.9484056572649 3.62508480014925
26.9426873953837 3.733171811204
26.9393870250415 3.79625248180492
26.9349365850503 3.88360111915017
26.9296462387258 3.98768372752774
26.9239109647494 4.09526655072881
26.9193378237366 4.17891739615896
26.9136252816826 4.28566252157523
26.9078891771845 4.39207084984027
26.9036439620469 4.47053777416705
26.8973700353123 4.58597785203833
26.892679965835 4.67515949117465
26.8880131944622 4.76400681904413
26.881147890841 4.89116061274539
26.8763200571829 4.97932816378217
26.8727414296844 5.04541417274019
26.866976913305 5.15316322156094
26.862085262856 5.2423341372981
26.856412325272 5.34304049702073
26.8504408407959 5.45094605304499
26.845946665901 5.53493675981243
26.8402380240701 5.64017186553664
26.8379132330834 5.68082051156246
26.837831710912 5.68215844385843
26.8373996933162 5.68951804511176
26.8324673199752 5.77146998275368
26.8240103500426 5.92186115050278
26.8217026292164 5.96351762240354
26.8155080225138 6.07107489269418
26.8091402600766 6.17811863597879
26.8087620499571 6.18464219440766
26.8087531952779 6.18480951333759
26.8088046974765 6.18397339576201
26.8087514732952 6.18413383277144
26.8088344958565 6.18398631759786
26.809013640119 6.1837016466058
26.8091397186466 6.1835912937107
26.8072340656873 6.18421118548384
26.6702651653088 6.18688286559643
26.5630393263038 6.18811884161912
26.4817837429017 6.18917608467479
26.411081962448 6.19001203794382
26.2639850545796 6.19198813937027
26.1991497390039 6.19294390525953
26.1127064144285 6.19445780174233
25.9639432798049 6.19704986097357
25.940823233537 6.19735967941398
25.751519304327 6.2006881584876
25.5461356734817 6.20444815581587
25.4814704648899 6.20556894553509
25.3536478563635 6.20778093284807
25.2913297187928 6.20895243936081
25.2053898522199 6.21050816628428
25.0717031385099 6.21278655017933
24.9654922988432 6.21467731429114
24.8999895799157 6.21581591337103
24.796292265861 6.21769934186784
24.6604262498581 6.21992508928128
24.576663233187 6.22137836776187
24.4495128380754 6.22370336616952
24.3367667866024 6.22561040395115
24.2362512873809 6.22737116633431
24.1464592536202 6.22904388673659
24.0787795713635 6.23026945622452
24.08045460787 6.23022873207182
24.0801195593299 6.23023420982637
24.0816276145151 6.23022734774148
24.0770893889557 6.229059687684
24.0764583534572 6.22883393007996
23.9972010301252 6.20067830905564
23.8776043382642 6.15843963327317
23.7138564712611 6.10083919032198
23.6727552722696 6.08640109013803
23.5750474255112 6.05212083492129
23.3895223617074 5.98725497062353
23.3453889139952 5.97184358517254
23.2210951862539 5.92831469255906
23.0865211493653 5.88119052716446
22.9657060875809 5.83888140707849
22.9038730159736 5.81723473081701
22.707662494167 5.74840949337444
22.5833659271924 5.70488850382871
22.5027610773285 5.6765197481693
22.4083990533158 5.6433315186653
22.3103668154082 5.60896380124473
22.2521917679045 5.58853124840544
22.169816401454 5.55964182530334
22.0473136477279 5.51657516779455
21.9646129544926 5.4876007462396
21.9277701393773 5.47468983033915
21.9276119826751 5.47463451647102
21.9271387939565 5.47446483658032
21.9271352993214 5.47447770394917
21.9269688707007 5.47446566529543
21.9266374564268 5.47451093206346
21.9211221665325 5.477652212839
21.9125977627353 5.4844304858529
21.8551893711991 5.53014681394033
21.7716618585493 5.59712559672452
21.6671408230497 5.68050833856909
21.6003557818742 5.73381528969863
21.5347806472648 5.78648891358762
21.4674718880308 5.8404826529412
21.3865853704666 5.90539831359508
21.2704688278793 5.9984260234896
21.1909204621821 6.06233205658752
21.1212106091 6.11842008227024
21.0399302193039 6.18364811307257
20.9714083245762 6.23853944320631
20.8555546948675 6.33162714101778
20.7560308074249 6.41160030350119
20.6263515672145 6.5155686717855
20.5671067993104 6.56328089918484
20.5168759767469 6.60375382950968
20.5196189102445 6.60155011117537
20.5196189102445 6.60155011117537
20.5193368819642 6.60173189478568
20.5162318504963 6.60235357994569
20.5115484173789 6.60257283808946
20.4608026836193 6.60108830719718
20.399840365571 6.59930080383693
20.2946571993666 6.59643190557577
20.1877930622082 6.59374641523073
20.1020358824187 6.5915077572664
19.9512967636737 6.58735371024895
19.8474533970178 6.58452348510107
19.8080919859065 6.58350477261766
19.6925198845256 6.58052757177342
19.6086043470572 6.57837023962863
19.4851588707192 6.57522655796654
19.4198323352375 6.57367629342149
19.3143047347814 6.57116642970615
19.2027495065189 6.56841273810236
19.1759503893527 6.56771331192938
19.1747779616492 6.56768095256719
19.1715952695973 6.56761016908915
19.1664029346652 6.56747495372588
19.1640579062826 6.56741780715609
19.164225421096 6.56742132470365
19.164225421096 6.56742132470365
19.1633878308012 6.56740456014996
19.0808006963857 6.56580509346559
19.0357344456901 6.56512640287431
18.8479310277715 6.56226520471696
18.7841026673929 6.56121329431667
18.5649727506358 6.557742715635
18.3889016254877 6.55474530329225
18.2984377262378 6.55315731622063
18.1851857497225 6.55144720717313
18.0729417486375 6.54958863407612
18.0340754350157 6.54892534307772
17.9007250897131 6.54657943841256
17.8382372133173 6.54552800852155
17.7492787208286 6.54410437158958
17.5857745416223 6.54119923534985
17.4979951068198 6.5394546727743
17.4232826806219 6.53794694391069
17.4236177144355 6.53795381430522
17.4234502033135 6.53795013217777
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4078722779538 6.53758086285477
17.3205948378913 6.5358647927582
17.2415258808886 6.53430445260216
17.1572672262143 6.53248296397704
17.05039051644 6.53036324932588
16.684540803742 6.5226113931003
16.5944207366795 6.52059106784625
16.5282519952164 6.51922321652796
16.41769621775 6.51672469998185
16.3346119671781 6.51484322100789
16.3156842201338 6.51438154281041
16.3156842201338 6.51438154281041
16.3156842201338 6.51438154281041
16.3156842201338 6.51438154281041
16.3156842201338 6.51438154281041
16.3158517237824 6.51438555413993
16.316019327768 6.51438149822745
16.3161809838 6.51432760164628
16.316339450476 6.51427317873181
16.3163430591915 6.51428148340603
16.3161917407286 6.5143534296551
16.3127068337488 6.51599852081668
16.2777274299433 6.532565732362
16.1102829750027 6.61234571265052
16.0718686835517 6.63066313176188
15.9315141001403 6.69718367867868
15.856328862148 6.73298302008672
15.7624303181959 6.77780891390126
15.7196055172114 6.79816611629472
15.7196055172114 6.79816611629472
15.7194539171071 6.79823746708027
15.7196053061722 6.79816566963521
15.7196053061722 6.79816566963521
15.7196053061722 6.79816566963521
15.7197567657972 6.79809402090354
15.7196048850424 6.79816477598423
15.7196046744564 6.79816432911341
15.7196044639126 6.79816388233323
15.7196042528734 6.79816343567374
15.7196042528734 6.79816343567374
15.7196042528734 6.79816343567374
15.7196042528734 6.79816343567374
15.716120541714 6.79981105768027
15.6632450927558 6.82478196717831
15.5687465448283 6.86951610732589
15.48824108205 6.90778266239255
15.3736088669529 6.96245897764946
15.3743643375357 6.96209686284789
15.3754282683932 6.96160340078565
15.375424886821 6.96159464715255
15.3701329535907 6.96243120448316
15.3527603528429 6.96378577458343
15.2590747936755 6.97142032397658
15.1767644303869 6.97836632338904
15.0655883587084 6.98796008180567
15.0675914300943 6.98778599277157
15.0670906107783 6.98782889970597
15.0649134531089 6.98790667095629
15.0459810357098 6.98808643740437
15.0082838221396 6.98846430723669
14.8796107627342 6.98974726973066
14.7705404869598 6.99086931123788
14.7057035735431 6.99171625259242
14.5274409452707 6.99379431792604
14.5115242208146 6.99393828350165
14.5108540512992 6.99394528804885
14.511356783622 6.99393657857895
14.5076959292245 6.99351545444926
14.4867461989385 6.98978741608201
14.4124599769862 6.97688617560447
14.2386081322651 6.94682448842351
14.1747221664199 6.93572815359258
14.0642843539557 6.91654294243732
14.0002343711267 6.90541204227671
13.829706172331 6.87579666466315
13.7650099269016 6.86447021347043
13.7016401918894 6.85333972271831
13.7037882040901 6.85370090092092
13.7039534701515 6.85372849700335
13.7037861104312 6.85369832356086
13.7036250974573 6.8537479267131
13.69680985451 6.85652466433326
13.6066398834955 6.90742038361445
13.5298988626045 6.95143470416174
13.3994630019865 7.02643520603903
13.3286493342656 7.06697646363963
13.1555450819212 7.16625701050542
13.0612913393876 7.22048641318199
12.9708254283237 7.27222657105256
12.8794033448565 7.32465713954077
12.8810032575873 7.32374216534649
12.8808542501674 7.32381903565233
12.8805541515754 7.32396810161781
12.8777092813593 7.32496513167594
12.7716469497506 7.35380384099136
12.6659361305057 7.38266044826161
12.646379863162 7.38800617438271
12.645732490923 7.38817962310793
12.6420897881798 7.38874100899544
12.6400893699767 7.38894329387743
12.5873999453869 7.39414907109763
12.4583742796394 7.40720565976148
12.2303848793931 7.43083350554815
12.1472090084263 7.4393237223562
12.1492077829447 7.43910571649176
12.1490411163275 7.4391229147949
12.1476959334464 7.43902187334919
12.1480306424641 7.43903812318939
12.0514687319699 7.43432425523232
11.8583198372862 7.42541045123858
11.6850947125926 7.41727896774305
11.6159655560082 7.41417552578993
11.5036570298984 7.40901351782339
11.4188012627617 7.40504320481774
11.1876698454399 7.39413685829929
10.7011619134261 7.3706990325925
10.63991537931 7.36762039975481
10.5577417029184 7.3636868309678
10.5329743208982 7.36246164976705
10.5339782627917 7.36251352212515
10.534146261605 7.36251806973428
10.5304666887569 7.3613733387347
10.5219619743288 7.35782498957802
10.4239054444066 7.31696897432405
10.3651485800295 7.2924444914392
10.2479146790969 7.24359528843772
10.202582509285 7.22475174175582
10.1120405573713 7.18720708280627
9.91102929817681 7.10331035772402
9.81438495686804 7.06298578797878
9.74754795516861 7.03520096941934
9.75063984815072 7.03649309807492
9.75079408870895 7.03655854694808
9.74946736708235 7.0358394187207
9.74903293518673 7.03558657332898
9.69151461622724 7.00217621985282
9.60278510223041 6.95111241868999
9.52651167998972 6.90729309158757
9.45006245267538 6.86344364539564
9.3460285835329 6.80370263154219
9.21203894538269 6.7264795091827
9.17575374269146 6.70555152782469
9.04859588025694 6.6322451548115
8.97342590405476 6.58886001225313
8.92408999911155 6.56037730059521
8.82726584474775 6.50456801463107
8.71590350887016 6.44042932872383
8.63935876890355 6.39640979733443
8.56278206333151 6.35211028242836
8.48538619541337 6.30755404290121
8.35489874070699 6.23230732433775
8.29412989862338 6.19715391017058
8.1828205221925 6.13258882245499
8.17848029188804 6.13005322274368
8.16855293636057 6.12446376061419
8.11794912713206 6.10237446128041
8.0287340255291 6.08632652933326
7.98043755981679 6.09061091981638
7.98043755981679 6.09061091981638
7.98043755981679 6.09061091981638
7.98043755981679 6.09061091981638
7.98043755981679 6.09061091981638
7.98043755981679 6.09061091981638
7.98043755981679 6.09061091981638
7.98011193743654 6.09069006673021
7.94868494037326 6.09958544816235
7.88601754016648 6.13008927919926
7.8655421074261 6.14437268408476
7.82182225248018 6.1751194545411
7.73207071866496 6.23798518510691
7.68042988112182 6.27407048526112
7.57185019296474 6.35006713885327
7.48610823722946 6.41018812611661
7.40008451297528 6.47019847373879
7.34562215675332 6.50809608909431
7.22164914243046 6.59482570452981
7.16813359515773 6.6323232469548
7.0763771434304 6.69641540728195
6.98899226862355 6.75740320612237
6.93764983634281 6.79333040672658
6.83092843905286 6.86789113877564
6.80042502864316 6.88917762049902
6.78500775463128 6.89987629560959
6.7887168520811 6.8972862807488
6.7887168520811 6.8972862807488
6.7887168520811 6.8972862807488
6.7887168520811 6.8972862807488
6.7887168520811 6.8972862807488
6.78609776090539 6.8990959461886
6.78609776090539 6.8990959461886
6.59120555277043 7.034981551245
6.31256602089133 7.22945514193463
6.20730289788116 7.30288518537446
5.98243466235658 7.45905520657761
5.91547839401094 7.50569228824617
5.82260701142015 7.57052918493455
5.73646912075526 7.63037565374858
5.66464514737392 7.68028460236264
5.60914662818486 7.71903963985792
5.60914322246908 7.71903381160355
5.60868578825703 7.71924200753241
5.60502914627484 7.72045085715722
5.58857578574484 7.72440855387824
5.39461615535892 7.77132684758572
5.17828068881134 7.82337346228979
5.11408302561653 7.83875779722175
5.01502422390561 7.86253020055685
4.80451430931018 7.91300392778265
4.70626768337674 7.93657061789542
4.64711991064167 7.95073937023629
4.64858453399006 7.95038032377519
4.64890982604629 7.95029990145686
4.64890916897632 7.95029583799157
4.64857462373301 7.95029636277929
4.64890662594428 7.95033645783651
4.64847674953181 7.95008367178405
4.60399617798923 7.91503315615591
4.55357423996563 7.87533801475532
4.46835591839303 7.80806242017184
4.37754725497261 7.73624090834626
4.37820586453558 7.73675867664534
4.37809787164333 7.73662768650789
4.37808312417607 7.73664006496158
4.37796719267735 7.73632877840357
4.37795486676143 7.7364958760158
4.37795486676143 7.7364958760158
4.37795486676143 7.7364958760158
4.3794243674913 7.61695661826726
4.36444858337709 7.5615483816751
4.31386266586298 7.47839060875332
4.3128211034828 7.47729709308285
4.31269875131395 7.47718262261204
4.3125767371519 7.47706779193485
4.23041222982134 7.39983945891563
4.17890980598712 7.35139429552659
4.12529115915829 7.30104161125856
4.03446789942404 7.21590013167602
3.93890300607258 7.12577319723198
3.86034612966645 7.0520454652835
3.73762156866562 6.93674767172861
3.74019536895415 6.93914687894838
3.7387378737226 6.93776185237496
3.72620988616691 6.92638830913331
3.69712796979559 6.90376358624297
3.64772619630717 6.87704325663993
3.64851846131897 6.87731598456019
3.60904992163551 6.86279392531742
3.53447776398472 6.83547279259238
3.39273032175858 6.78353281684295
3.27230140860504 6.73915767345901
3.23330027749666 6.72482158882982
3.23408889941533 6.725104380161
3.23471859400957 6.72533385497975
3.23549411734744 6.72565023613537
3.23561267610777 6.72577709790842
3.23523106408146 6.72520330481493
3.23532695968932 6.72534070049516
3.23326254071608 6.71932073801655
3.20976439165179 6.64433615010903
3.17903966465088 6.54581525718548
3.14915105054303 6.44931474585712
3.10806913989268 6.31645398765304
3.10168165680986 6.29580521727909
3.10168165680986 6.29580521727909
3.09336021840653 6.26909012413621
3.06833255607199 6.18949146084476
3.06858185530881 6.19029126582299
3.06907982510952 6.19189107212408
3.10446511467036 6.30756958886441
3.1172595492489 6.34710261073726
3.11689325347702 6.34598842788233
3.11264066164801 6.33345359841731
3.0693754445114 6.20713244176673
3.04860554994317 6.14535382401469
3.01690924564949 6.05189518346527
3.00299755530828 6.01078965700617
3.00299755530828 6.01078965700617
3.00299755530828 6.01078965700617
3.00299755530828 6.01078965700617
3.00299755530828 6.01078965700617
3.00310482303662 6.01110712756443
3.00396546092057 6.01364604934841
3.03938894623 6.12122465557723
3.07312698750034 6.21804765137286
3.09877578081833 6.29461996073049
3.13529359503515 6.40130523425028
3.17440915055976 6.5159560536887
3.18762896589471 6.5546422636762
3.25087258464567 6.73895590916904
3.29162686338537 6.85800457366669
3.32097195599613 6.94359127566761
3.32102629139917 6.94374977253642
3.32102629139917 6.94374977253642
3.32102629139917 6.94374977253642
3.32102629139917 6.94374977253642
3.32102629139917 6.94374977253642
3.32102629139917 6.94374977253642
3.32102629139917 6.94374977253642
3.32102629139917 6.94374977253642
3.32097148901862 6.94359143669814
3.32090300826611 6.94343677938921
3.32090300826611 6.94343677938921
3.32090317021687 6.94343674968258
3.32093379935021 6.9436014779361
3.32094643197827 6.9436004381135
3.32092241606715 6.94376545350315
3.32100791336769 6.9436213571681
3.32076158421027 6.94384805466895
3.32811423863296 6.94229087616791
3.32811423863296 6.94229087616791
3.37426799492441 6.93940162533707
3.52645513971645 6.93009023546268
3.59083929936222 6.92610641468482
3.69936738336048 6.91930516233153
3.89653454557564 6.90712475067048
3.98449512628676 6.90162862689986
4.1622359262473 6.89020888118238
4.31707931416493 6.88041738117463
4.42007834529961 6.87379470277005
4.50869421352208 6.86804349016283
4.63325805040004 6.85996047763453
4.69763190916067 6.85581265525595
4.84125238343563 6.84642852691665
4.99523074461069 6.83624251871112
5.1005690546329 6.82944560548319
5.23364481964537 6.82057642853871
5.52421022923248 6.80129554277162
5.62886817095667 6.79436462512015
5.6275310095622 6.79445792223776
5.62753107457413 6.79445890802292
5.62753113958605 6.79445989380809
5.62753115009706 6.79446005813181
5.62753115009706 6.79446005813181
5.62753118259426 6.79446055101744
5.62753118259426 6.79446055101744
5.62753118259426 6.79446055101744
5.62769838712487 6.79444977189999
5.62769838712487 6.79444977189999
5.62769838712487 6.79444977189999
5.62769838712487 6.79444977189999
5.62769838712487 6.79444977189999
5.62769838712487 6.79444977189999
5.62769838712487 6.79444977189999
5.62769838712487 6.79444977189999
5.62769838712487 6.79444977189999
5.62769838712487 6.79444977189999
5.62769835413469 6.79444927904562
5.62769835413469 6.79444927904562
5.62769835413469 6.79444927904562
5.62769835413469 6.79444927904562
5.62769835413469 6.79444927904562
5.62769832114029 6.7944487861822
5.62769832114029 6.7944487861822
5.62769832114029 6.7944487861822
5.62769832114029 6.7944487861822
5.62769832114029 6.7944487861822
5.62769832114029 6.7944487861822
5.62753112730011 6.79445972960589
5.62753119327563 6.79446071532791
5.6275312262658 6.79446120818227
5.62769835413469 6.79444927904562
5.62769832114029 6.7944487861822
5.62769832114029 6.7944487861822
5.62753109430993 6.79445923675153
5.62753109430993 6.79445923675153
5.62753109430993 6.79445923675153
5.62753109430993 6.79445923675153
5.62769825516477 6.79444780046018
5.63254736209499 6.79413799969949
5.71880695845494 6.78830521932652
5.78483092471662 6.78372185447613
5.89766279318466 6.77599026943278
5.9165549120283 6.77474265860733
5.9341080252231 6.77356123967677
5.93645039116344 6.77343151916267
5.93661758646019 6.77342057564456
5.93645046004786 6.77343250468679
5.93645049448132 6.7734329974419
5.93661765534039 6.77342156115961
6.00915883726441 6.76836360528092
6.10892299973528 6.76109991380478
6.19381101557505 6.75487163084445
6.38032750457351 6.74160826163539
6.60993233334469 6.72484710350586
6.69701277182524 6.71874047908816
6.90590653547882 6.70363623160232
7.01636549655804 6.69559101549662
7.14555464858726 6.68637709698485
7.25283800330146 6.67855640147234
7.31666477669117 6.67378717525107
7.57487265167357 6.65532676836488
7.6393742741408 6.65059537594181
7.77372328806826 6.64071982541624
7.87367000257318 6.63365984458822
8.04697725276034 6.62125017666742
8.31405274177427 6.60229548401628
8.37472068431603 6.59798117801967
8.45410165055344 6.59225904877095
8.62021944827412 6.58032144188765
8.70462814709344 6.5744395239928
8.81275729832498 6.5666986045642
8.83531936464772 6.56508818364377
9.11310480580267 6.54556911106068
9.19900739976439 6.53943249269695
9.27888753016029 6.533644360938
9.27938763370938 6.53359215791902
9.27905345266477 6.53361700132487
9.27939288195696 6.53361546215962
9.27968906267332 6.53345974704659
9.27951782084887 6.53352443803018
9.2796577796867 6.53168473694342
9.27966135575489 6.52414492506111
9.27954469176765 6.47924132001589
9.2791552186614 6.37720314146816
9.27905498583401 6.35709719832461
9.27814071003796 6.16240457738921
9.27786315181926 6.0826505458759
9.27709799210057 5.86416472242603
9.276474016647 5.71336967402939
9.27598523179573 5.58569635128973
9.27544516340805 5.47762697672657
9.27536737137227 5.45819114585651
9.27446189239391 5.21624842812363
9.27401584387525 5.11052433134224
9.27351370392792 5.01016219287301
9.27314865653709 4.92270106239391
9.2727972510994 4.83490472294622
9.27202399277243 4.68260242818022
9.27200215157205 4.67422479211831
9.27200215157205 4.67422479211831
9.2720008223538 4.67405724578332
9.27201979202984 4.67455993831781
9.2720680786891 4.6740597178734
9.27220654575648 4.67357761757858
9.27235915270896 4.67327948400977
9.27251959464785 4.67322070987798
9.27221165028232 4.67335286295465
9.27652209200689 4.67472898725687
9.28376156546297 4.6782243493153
9.33928619915138 4.70617157636014
9.43289107222085 4.75312202099005
9.55185247303437 4.81304990004043
9.68348498174989 4.87910777802009
9.75209904822883 4.91347241420571
9.89019644053742 4.98271089050392
9.95080043872594 5.01323815856535
9.95558183959754 5.01566436281562
9.9555816177401 5.01566480415686
9.95944111762581 5.01598392635933
9.97066537851735 5.01617652894445
10.0180770758133 5.01689152103859
10.1184299622384 5.01833618823343
10.2450850520709 5.02020941029847
10.3533061304008 5.02213794610884
10.3754186032207 5.02259394878253
10.3765912563479 5.02261904540431
10.3769255136751 5.02259353983002
10.3772517209773 5.02252155590364
10.3767923654762 5.02272243120891
10.376682582505 5.02284511823648
10.3770028144019 5.02225636684844
10.3795931940779 5.01483569674926
10.3887716037908 4.96490426153959
10.404683412532 4.87856119214236
10.4200180895114 4.79517847629206
10.4387765268681 4.69300428300676
10.459793775903 4.57846843666577
10.4591366485215 4.58209553105768
10.4591366485215 4.58209553105768
10.4591366485215 4.58209553105768
10.4589941630315 4.58292103843034
10.4590039304427 4.5827528110593
10.4589706624736 4.58275840092775
10.4589597793243 4.58276165406941
10.4589456542039 4.58277521735776
10.4542695243343 4.58145857971005
10.4172224553607 4.57147278938887
10.321008733873 4.54536456616964
10.1378119497787 4.49559924344519
9.98987934057457 4.45535263295025
9.89251136422274 4.42901955631078
9.81473643370621 4.40789669596254
9.79097661813357 4.40140653846026
9.79049145829492 4.40127502746142
9.78999413214718 4.40120649478543
9.785307374845 4.40107088259329
9.76018235209121 4.40168963964296
9.65600563246738 4.40458112079181
9.575948106033 4.40684493063688
9.43007152772366 4.41105577719294
9.32389059158583 4.4142061122683
9.15624008268557 4.41899624150857
9.02895373399237 4.42266289720278
8.96715638697476 4.42455998431972
8.85477620126176 4.42780756049883
8.76868924107107 4.4302456968979
8.61996292200121 4.43444830277294
8.5104316685861 4.43767251627565
8.38598914714134 4.44113887975012
8.34176955810896 4.44225310036721
8.29939027852702 4.44324189141984
8.29718582532731 4.44235090185515
8.29291976329081 4.44040503626414
8.29160197699892 4.43967197509278
8.23106866806834 4.40579864721073
8.11859706891333 4.34293591329757
8.02537608932487 4.29096277419151
7.89375395231687 4.21771898640709
7.76152535557458 4.1438426095845
7.69844313986228 4.10869150910342
7.59223655789068 4.04973127574112
7.48387966538322 3.98946658643568
7.39987125550181 3.94264649915268
7.40192698496249 3.94377628979705
7.40148823038593 3.94353102510143
7.4016353837973 3.94361114634955
7.40133670112312 3.94342553121987
7.40167508849279 3.9434152033135
7.40167508849279 3.9434152033135
7.40167508849279 3.9434152033135
7.40167648193163 3.94341907663044
7.40151723029486 3.94347115786662
7.40135242162954 3.94349988864884
7.40135242162954 3.94349988864884
7.40118640028964 3.94352248186759
7.4013525731176 3.94350103122799
7.40101768637986 3.94348511093113
7.40103134998264 3.94342683708773
7.39638478143933 3.94045371550838
7.38978467031024 3.93426991608893
7.31245606334024 3.86094973449059
7.24827823153649 3.80030296058332
7.10321991800328 3.66277595581036
7.05424378417444 3.61653605697699
6.96410797192396 3.53139737821928
6.91590011183058 3.48580816808992
6.85127448183125 3.42441595256266
6.7421221525261 3.3211010991945
6.66420678908757 3.24742541491175
6.58308962100626 3.17055147607475
6.56655898071235 3.15486744480321
6.56655909396612 3.15486732529292
6.5664367403816 3.15475285348513
6.56621367153622 3.15450372503721
6.56364760242123 3.15038085030905
6.55426672383498 3.13203099623502
6.51961389509977 3.06487919789891
6.46286099734088 2.95577427946529
6.45986784557007 2.94996557901408
6.45986784557007 2.94996557901408
6.45986784557007 2.94996557901408
6.45986784557007 2.94996557901408
6.45986784557007 2.94996557901408
6.45423742240851 2.93910730491409
6.43143802992585 2.8950632462166
6.39090901645742 2.8168029823058
6.33469242029594 2.70874125865066
6.31271108877307 2.66634917106121
6.31301331032154 2.66694733109279
6.31225374201195 2.66215727588923
6.31178584305191 2.64775574100061
6.3098948987873 2.59903491036953
6.30727215615029 2.53072438669171
6.30048973430255 2.36280716654301
6.29714092229112 2.28010449955622
6.29383350278379 2.19488493891501
6.28943118799036 2.07952596240636
6.28947224762208 2.08053043649655
6.28949517633616 2.08120018950474
6.28950766645129 2.08103310408088
6.28953962686824 2.08086912932751
6.28938090432231 2.08134605502829
6.28938090432231 2.08134605502829
6.28938090432231 2.08134605502829
6.28938090432231 2.08134605502829
6.28944217094296 2.08119010650314
6.28944324432424 2.08119052637096
6.28944400373706 2.0811908442743
6.28954205213827 2.08085796866714
6.28941463002996 2.08096600176729
6.28957066369487 2.08090495231253
6.28924576638531 2.0809729048857
6.28991597029172 2.08097174544522
6.29008351604926 2.08097034419187
6.35291366877394 2.08056473854149
6.45461326744032 2.07964485782323
6.58060548659698 2.07836044050993
6.59853262640055 2.07818185703743
6.59853262640055 2.07818185703743
6.59853262640055 2.07818185703743
6.59853262640055 2.07818185703743
6.59886770818151 2.07817806663657
6.63405069597273 2.07773282309024
6.73993449351394 2.07637338046932
6.80895961925507 2.07545640078644
6.80594441768195 2.0755237700825
6.80577693716868 2.07552829905539
6.80577665609192 2.07554559986467
6.80577665609192 2.07554559986467
6.80544800402983 2.07548016482411
6.80528050032428 2.07546536015696
6.80477487768912 2.07544016798587
6.80495242641582 2.07542130884718
6.8046035545367 2.07577911458576
6.80578393316231 2.07337732142665
6.81366694784781 2.03008217589782
6.82611393461004 1.94452628855088
6.84156061680418 1.83976648813143
6.85439222111542 1.75240413317667
6.86998583184496 1.64563365250236
6.86960140460195 1.64828677004984
6.8695467622464 1.6486181231416
6.86927473906263 1.64360299314941
6.86934126427345 1.64410122629658
6.85827322675613 1.55784934106326
6.83608516357222 1.38467628102701
6.82732803380269 1.31670953410059
6.80849113722456 1.17064138522766
6.8011526621994 1.11296608811701
6.7895384074641 1.02171642496145
6.77536269260836 0.910862494921592
6.76508665519837 0.830252331048804
6.75479855096993 0.749643863242032
6.73908867792188 0.626317186533531
6.72603154331603 0.52359689330516
6.71243616073442 0.416891482881772
6.70385216693854 0.349578226176049
6.69047420130204 0.243520804765869
6.6774753399915 0.140286470242214
6.66368273703723 0.0317481907508497
6.65270071940617 -0.0550214307874191
6.63995525753307 -0.15575458448415
6.63641438787344 -0.183848552067336
6.63645628870156 -0.183516079149018
6.63645628870156 -0.183516079149018
6.63647830063979 -0.183349979083363
6.63640136892442 -0.184015716033664
6.63599786439281 -0.188016657455679
6.62789912634092 -0.269211301554263
6.61530295108503 -0.393399904420393
6.60712372772979 -0.473912777405634
6.59840423265155 -0.559928537914187
6.58970577768926 -0.645777997443169
6.5792506749712 -0.749469296411533
6.57072717382818 -0.834157569822437
6.55554767103979 -0.984188030028539
6.54921838245716 -1.04585818427482
6.53819857500246 -1.1531970838079
6.52943454809983 -1.23836621928113
6.51842973190264 -1.34587514879894
6.51018455056722 -1.42621302542069
6.49953204099169 -1.52954734803115
6.49487220994229 -1.57505094084121
6.49480837301075 -1.57571810012816
6.49480493198881 -1.57571776087397
6.49483571497031 -1.5753838537795
6.49485027068245 -1.57571776205447
6.49505612821032 -1.57616951792201
6.49716437855637 -1.57918524786018
6.50128809203021 -1.58358729033107
6.55548644339203 -1.63979038749113
6.63145757477972 -1.71852524661979
6.69276764119334 -1.7820696103323
6.76534773142835 -1.8573243721005
6.82656890052837 -1.92072180036783
6.89619318731132 -1.99277498734161
6.89828626603665 -1.9949463596069
6.89828626603665 -1.9949463596069
6.89840283100026 -1.99506671802582
6.89840698445536 -1.99506272307611
6.89875608746495 -1.99542437056692
6.89898898073865 -1.99566531638425
6.89910483402129 -1.99578636001258
6.89910483402129 -1.99578636001258
6.89875644258692 -1.99542402720788
6.89875644258692 -1.99542402720788
6.89875644258692 -1.99542402720788
6.89875644258692 -1.99542402720788
6.89875644258692 -1.99542402720788
6.89875644258692 -1.99542402720788
6.89875644258692 -1.99542402720788
6.91432954474603 -2.01159694859733
6.96941459765707 -2.06904008699227
7.0417196805756 -2.14479096476253
7.06105182658593 -2.16501992809578
7.06128388972349 -2.16526167349723
7.06070097923804 -2.1646600293164
7.06096616814278 -2.16486475871033
7.06080402681188 -2.16481223140327
7.06675937512874 -2.1657041591074
7.07010758838915 -2.16575835037527
7.11798169224416 -2.16367169461278
7.22462396813184 -2.1593388846751
7.30983593782194 -2.15584076837794
7.42166695721421 -2.15127123690642
7.51090813674808 -2.14789713399851
7.59144337555617 -2.14486648734034
7.69558414108282 -2.14088076978561
7.80340327841517 -2.13662617996152
7.88109274013861 -2.13372003001054
7.88377209755539 -2.1336319841203
7.88360465964024 -2.13363815554399
7.88393764088928 -2.13360102899182
7.88540280695413 -2.13325020545366
7.8857221838425 -2.13314875278393
7.94095893996054 -2.1155503475475
8.02529899509002 -2.08884455966588
8.10963886442225 -2.06213831247968
8.20852297890596 -2.03085610804687
8.30806160284675 -1.99942041332859
8.38956599395651 -1.9737501513627
8.49263285100456 -1.94124672225989
8.59331195991511 -1.90952778161985
8.67228269925498 -1.88473733288579
8.77724478186574 -1.85155792831874
8.85324049444165 -1.82736216066113
8.95155696748588 -1.79595318822512
8.96799664863122 -1.79070239783267
8.96783698286012 -1.79075320333165
8.9689548089061 -1.79039837557433
8.96880123680615 -1.79047886426384
8.96880198536387 -1.79048623518601
8.96896789657536 -1.79050962349637
8.96865568282669 -1.79038144479878
8.96863588491841 -1.79040000615581
8.9685761537574 -1.79024346310116
8.96856169420389 -1.7900765365851
8.96856169420389 -1.7900765365851
8.97226827521026 -1.83566753812224
8.97621513692805 -1.8844331036847
8.97604521115959 -1.88226154394413
8.97597603083689 -1.88142664950921
8.97603642614723 -1.88175623072361
8.97749008221802 -1.88532374746357
8.97823957354552 -1.88682228572115
9.00385444829486 -1.93277641285874
9.04493997022334 -2.00655363448976
9.10649735569739 -2.11764235266743
9.14964267941152 -2.19564210714537
9.20008377765814 -2.28645600984878
9.24869838390198 -2.37425922856123
9.29034637591875 -2.44964050891467
9.34809583956045 -2.55383616234658
9.38922049161356 -2.62778352895204
9.43153059859135 -2.70375565337805
9.48092121182511 -2.79304449635021
9.53343134406735 -2.88769232880729
9.57359813074359 -2.9596798243778
9.57384767964266 -2.96011622525353
9.57376617904815 -2.95996983109089
9.57506187217454 -2.96250600109814
9.57520032651016 -2.9628111638636
9.58849237033213 -2.9922904500809
9.60740239018796 -3.03412404167446
9.60754144662957 -3.03442893750079
9.60760984817666 -3.03458189098405
9.60767779850682 -3.03473504545585
9.63058295937992 -3.08652867611257
9.66464298950803 -3.1647157592549
9.70641796067368 -3.26037654486039
9.74108622537833 -3.33939496966197
9.78995369772377 -3.45115576008779
9.81449982019048 -3.50753549736824
9.8134988083681 -3.50523017273213
9.81369797852046 -3.50569167157785
9.81351557985221 -3.50522334097186
9.81351964111662 -3.50522267073211
9.81306170070937 -3.50954382843497
9.81153646951589 -3.51502481805936
9.79771495976384 -3.55135489299187
9.76693550110307 -3.63035148894473
9.75247991559472 -3.66751622230882
9.75241923980716 -3.66767240235291
9.75241923980716 -3.66767240235291
9.75241923980716 -3.66767240235291
9.75181786119665 -3.66923627139856
9.74860054593526 -3.67751312947928
9.71588044018442 -3.76186735399343
9.6868295042666 -3.836682066715
9.65511723781369 -3.91837208098144
9.61613114735526 -4.01844671475233
9.61271843801615 -4.02718696211816
9.61290337664828 -4.02671956697622
9.61302149704668 -4.02640597561287
9.61288647155298 -4.02688953814409
9.61285145274949 -4.02705546001886
9.61390377925919 -4.02914172809948
9.61793787639189 -4.03447653011604
9.6571079071139 -4.07349804724181
9.72256320945347 -4.1386037650437
9.77215365036766 -4.18805982865721
9.80544059496686 -4.22111919657365
9.80579592300699 -4.22147472837121
9.80615229872929 -4.22182921212483
9.80569042726569 -4.22134403575055
9.80570092506428 -4.22133636041585
9.80585470767903 -4.22163390131772
9.8058300892223 -4.22113241139135
9.8058300892223 -4.22113241139135
9.80576140051177 -4.22146040056215
9.80576140051177 -4.22146040056215
9.80540716871771 -4.22309804071174
9.80540716871771 -4.22309804071174
9.80484815704596 -4.22571993245534
9.80008335924858 -4.24834576459055
9.77914617545131 -4.34650075662336
9.75852155640903 -4.44335201637276
9.74012138476821 -4.52971325947323
9.7168256210308 -4.63884371751405
9.70448197522095 -4.69702964094435
9.68289462096846 -4.79830124734458
9.65997892831788 -4.906827400014
9.65903922732605 -4.91125262721236
9.65903987196821 -4.91125276221787
9.65915159019065 -4.91076268165652
9.65915631530298 -4.91076461151609
9.659352223623 -4.91049339953508
9.659352223623 -4.91049339953508
9.65610417696994 -4.91128305560189
9.65094187921356 -4.91180515882265
9.61961008861202 -4.91176237861729
9.4758513544594 -4.9114336985873
9.38671445734041 -4.91116580025203
9.3062902108456 -4.9108875353358
9.2136349716361 -4.91051057956009
9.12516867698615 -4.91010413221972
9.00771549130225 -4.9097754126281
8.90433671809133 -4.90945021270871
8.79978587067143 -4.90892768502343
8.6927213451534 -4.90849925112925
8.6099513094107 -4.90822610748276
8.52148531759606 -4.90776367850569
8.41777276447053 -4.9071491398726
8.31020630763337 -4.90658817702267
8.22525845337393 -4.90621850380512
8.12121010523057 -4.9057410756681
8.05938432236852 -4.90543984726884
7.93556610197253 -4.9046744453982
7.81174679016484 -4.90411469359715
7.70434730669121 -4.90364801569421
7.63799777499802 -4.9033110319831
7.54919651408524 -4.90288198280918
7.45972479667606 -4.902517223672
7.33506701543373 -4.90213757293303
7.32920275600459 -4.90211382333422
7.32920271573616 -4.90211975068241
7.32903624468304 -4.90209233876181
7.32505452851605 -4.90154367988196
7.2993874677427 -4.89660461952955
7.19910658773822 -4.87685934636818
7.09575220207852 -4.85624606324516
7.01256215542533 -4.83989842027815
6.90930291909885 -4.81966799822151
6.81957406799107 -4.80183869338237
6.69682343527374 -4.77739444906113
6.61792239903932 -4.76181358587656
6.52012130570944 -4.74248358643266
6.43615347345149 -4.72575070760507
6.31505149486587 -4.70160591293795
6.21726236133166 -4.68221500186698
6.15644319226092 -4.67020287357137
6.04207581701143 -4.64741632029093
5.95794354083568 -4.63065143149597
5.87264593641983 -4.61373367911848
5.76482845296756 -4.59236938061105
5.67363002716736 -4.57419815462058
5.59048693250858 -4.55761340351789
5.48318332642971 -4.53624194652876
5.39772380008491 -4.51927875175882
5.2921982504902 -4.49841628416293
5.21250695064757 -4.48251401553908
5.10832823013254 -4.46175134184965
5.00378844823797 -4.44108579252421
4.91680390817146 -4.42406209530798
4.86833225922035 -4.41438740153525
4.86800364840527 -4.41432175785182
4.86783924630914 -4.41428942041799
4.8676768318681 -4.4142482489426
4.86736220500502 -4.41413410966292
4.8682044735276 -4.4146783836568
4.86812027489174 -4.41453097750733
4.86815257742607 -4.41451928883021
4.86820917462418 -4.41485083055785
4.86825414818363 -4.41451454689479
};
\addlegendentry{Odom}
\addplot [only marks, marker=asterisk, draw=black, fill=black, colormap/viridis, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      sizedata
-0.0145631069317 0.00330024748109 0
0.00397010939196 -0.00481656147167 0
-0.0043949438259 0.00406535994262 0
-0.00193671893794 0.00676479097456 1.48182450027226
-0.0112512893975 0.0135096330196 0.323944181914513
0.00253537390381 0.00511177210137 1.499318592243
-0.00164192507509 0.00443507684395 1.7506509470302
-0.0119616724551 0.00265154056251 1.5029043504137
-0.0190482549369 0.0112638948485 1.07162435175024
-0.000367988861399 0.00739218713716 1.16168871694357
-0.00560060888529 0.0102272797376 1.5029043504137
-0.000478114932775 0.00560400774702 1.73154822990288
-0.00616498524323 0.00338815432042 1.55847555842603
-0.0156766884029 0.00655921176076 1.5029043504137
6.31835719105e-05 0.00171088182833 1.7506509470302
-0.0162380728871 0.0144904125482 1.7506509470302
-0.00242280517705 -0.000567188602872 1.66939505744497
0.00704159913585 0.00520642288029 1.51840062912687
-0.0103931035846 0.0119238514453 1.0624691550829
-0.0195338334888 0.0164055898786 1.5029043504137
-0.00479873316363 0.00600804155692 1.19358579584681
0.00110709108412 0.00404336070642 1.51127327211155
-0.0125418901443 0.00557034136727 1.12544501441474
-0.010447579436 0.00744978245348 1.0624691550829
-0.0113616567105 0.00777185754851 1.50320303106427
-0.00779179530218 0.00646805251017 1.39103191633038
-0.00692383013666 0.0141258891672 1.36354135471132
-0.00212087482214 0.00480585545301 1.36354135471132
0.00333904358558 0.0022285503801 1.50930950411732
-0.0158891864121 0.00490628369153 1.51649446125307
0.0096854204312 0.00120872445405 1.82250340754977
-0.00853913929313 0.00808017514646 1.09944646026437
-0.00646004872397 0.0111417248845 1.14169740754281
-0.00690779881552 0.00939262937754 1.09675722073001
-0.00795090664178 0.00813005119562 1.51649446125307
0.00113069801591 -0.00700292596593 1.5390085585831
-0.00884401425719 0.0109818791971 1.16463506340249
0.00065671314951 0.00394382234663 1.0624691550829
-0.00192956603132 0.00718084396794 1.14169740754281
-0.00295014795847 0.00525492615998 1.0624691550829
0.000129064603243 -0.000158661612659 0
-0.00834533758461 0.0116937225685 1.47595826882903
-0.00914831925184 0.015649843961 1.49453038816396
-0.01146142371 0.0131522724405 1.3913342581639
-0.0109688043594 0.0156657304615 1.0624691550829
-0.00211004307494 0.00221358891577 1.0624691550829
-0.0178657975048 0.0135866655037 1.48280180188312
-0.0184404626489 0.0134265525267 1.0624691550829
-0.00167748657987 0.0108667658642 1.14169740754281
0.00280907261185 0.00715956836939 1.08074905781973
-0.00749172549695 0.0091193895787 1.0624691550829
-0.0193972140551 0.0122577790171 1.7506509470302
-0.0112702287734 0.0164455659688 1.47595826882903
-0.00865190383047 0.0097331115976 1.14169740754281
-0.00974823255092 0.000396146060666 1.14169740754281
-0.0158945284784 0.0131413042545 1.0624691550829
-0.0189102236181 0.00922315660864 1.0624691550829
0.00319577055052 0.00626084627584 0
0.00142618326936 0.0103246998042 0
-0.00641643395647 0.00735836895183 1.0624691550829
-0.015400826931 0.0128972996026 1.38247230562163
-0.00320126023144 0.00662655429915 0
-0.00798447430134 0.0089573347941 1.16463506340249
-0.017156297341 0.0102342674509 0
0.00542414421216 0.00685209827498 0
-0.0178582966328 0.0175429470837 1.16463506340249
0.00652738614008 0.00376369804144 1.16463506340249
0.00341857294552 0.00580709939823 1.0624691550829
-0.00214436138049 0.00703462585807 1.16463506340249
0.00433930335566 0.00241955509409 0
-0.00665251119062 0.00563917914405 0
-0.00533710513264 0.00642769318074 1.0624691550829
0.00414675101638 0.0025636816863 1.0624691550829
-0.0148017182946 0.00994254555553 1.10324418826227
-0.00849623512477 0.00742904422805 0
-0.0234987474978 0.0131959896535 1.18551303216612
-0.00285013834946 0.00594168575481 1.18551303216612
0.0172513667494 0.00260872882791 0
0.00227927183732 0.00992233119905 0
0.00302168820053 0.00391711527482 1.10324418826227
-0.00222327793017 0.00751344719902 1.10324418826227
-0.00335685093887 0.00668182736263 1.10324418826227
0.000571939861402 0.00965476315469 1.10324418826227
-0.00202412437648 0.0063178637065 1.10324418826227
-0.00797006301582 0.00620074570179 0
0.00151188322343 0.00746713578701 0
-0.00705795455724 0.00789675861597 1.10324418826227
0.0052130301483 0.00595872243866 0
0.00280971312895 0.0061197206378 0
-0.00956637132913 0.00718155223876 1.10324418826227
-0.00534784141928 0.00107193714939 1.10324418826227
-0.00456589506939 0.00668492494151 0
-0.0284602772444 0.0166532434523 1.10324418826227
-0.0159024260938 0.0128545081243 1.10324418826227
-0.00612530205399 0.00988584011793 1.10324418826227
-0.00864387303591 0.00903433002532 1.10324418826227
0.0100217768922 0.00357304513454 1.18551303216612
0.0104505810887 -0.000232852704357 1.18551303216612
-0.0237462408841 0.0165839586407 1.10324418826227
0.00652452977374 0.0075921532698 1.10324418826227
-0.00269415229559 0.00986952800304 0
0.0143566951156 0.00112618261483 0
-0.0031093924772 0.00840440392494 1.18551303216612
-0.0121991168708 0.010313520208 0
0.0166621506214 0.00213327072561 0
0.00668611563742 0.00481235980988 0
-0.000742553442251 0.00969760026783 1.18551303216612
0.0100864153355 0.00805258005857 1.18551303216612
-0.00916478969157 0.0171004906297 1.10324418826227
0.00983874220401 0.004379613325 0
-0.00232175621204 0.00575974583626 0
-0.00717496499419 0.0151508236304 1.10324418826227
-0.00188161083497 0.00287698651664 1.10324418826227
0.00981969758868 0.00865748804063 1.10324418826227
0.010963161476 0.00196158862673 1.18551303216612
-0.0139584830031 0.0165605191141 1.18551303216612
0.00649265479296 0.00978319626302 1.10324418826227
0.00915533024818 0.00882165692747 1.10324418826227
0.00336730480194 0.00380721827969 1.10324418826227
-0.00353837618604 0.00203049904667 1.18551303216612
-0.00184732722118 0.00600314605981 1.10324418826227
-0.00201397156343 0.00848183128983 0
0.0100160604343 0.00179462996311 0
-0.00941810198128 0.0104585587978 1.18551303216612
-0.0073111676611 0.0068379258737 0
0.0171642154455 0.00103073811624 1.10324418826227
-0.00457815546542 -0.000177270616405 1.18551303216612
-0.00378828519024 0.00276149949059 0
-0.00849801674485 0.00120908091776 0
0.00493184942752 -0.000983955920674 1.10324418826227
-0.00521893473342 0.000350350397639 0
-0.00105263944715 -0.0107832113281 0
-0.0146275917068 0.0131767904386 1.10324418826227
-0.012803000398 0.00781306438148 0
-0.0345050245523 0.0213063135743 1.18551303216612
0.00171921879519 0.00814171880484 0
-0.01663515158 0.00415286421776 0
-0.0041186879389 0.00959365256131 1.10324418826227
0.00849574897438 0.00259828125127 0
-0.00867979321629 0.00206972518936 0
-0.0238556880504 0.0122334863991 1.10324418826227
0.00775398127735 -0.00191323785111 0
-0.0130217587575 0.010956027545 0
-0.00666917301714 0.00453977333382 1.10324418826227
0.0030635970179 0.000954773160629 1.18551303216612
0.00421094940975 -0.00213310285471 1.10324418826227
-0.00151294539683 0.00946098659188 1.18551303216612
-0.00144668971188 0.00363685935736 0
-0.00483323866501 0.000837399857119 0
-0.00278705963865 4.08430933021e-05 0
0.0169156119227 0.000525578041561 0
0.0181848071516 -0.00524018146098 0
0.00774973258376 -0.00191341771279 0
0.0248918123543 -0.00911452714354 1.10324418826227
0.0113277910277 -0.00226688967086 0
-0.00227756192908 0.00175174244214 1.18551303216612
-0.0125022623688 -0.00145290640648 0
-0.0210051145405 -0.00397572806105 0
-0.00584374275059 -0.0149202719331 0
-0.00739103881642 -0.0274122953415 0
-0.0335506796837 -0.030180439353 0
-0.00873905047774 -0.030906772241 0
0.0942209511995 -0.060399055481 0
0.232680127025 -0.0825178697705 0
0.282318353653 -0.102089822292 0
0.302772283554 -0.106820866466 0
0.312119990587 -0.0980286821723 0
0.295747935772 -0.122537761927 0
0.292316168547 -0.115769386292 0
0.303694188595 -0.111351124942 0
0.300860434771 -0.109869413078 0
0.288449496031 -0.122964806855 0
0.369735211134 -0.1362208426 0
0.467090427876 -0.154918581247 0
0.569718360901 -0.181903511286 0
0.636318802834 -0.202845007181 0
0.741796910763 -0.238136440516 0
0.846008300781 -0.262381613255 0
0.946131646633 -0.284894704819 0
1.00722157955 -0.295929372311 0
1.10543394089 -0.321542114019 0
1.19412767887 -0.342202037573 0
1.26205801964 -0.376572787762 0
1.37042677402 -0.403995960951 0
1.46096694469 -0.421854376793 0
1.55306887627 -0.453057914972 0
1.62772059441 -0.473965525627 0
1.7262223959 -0.502249777317 0
1.81972682476 -0.536656737328 0
1.91763830185 -0.553302705288 0
2.04221510887 -0.584261596203 0
2.1400744915 -0.622918903828 0
2.23611164093 -0.659353792667 0
2.26383733749 -0.657805800438 0
2.25990056992 -0.668640673161 0
2.26814031601 -0.673716068268 0
2.2636153698 -0.644008815289 0
2.27267098427 -0.668623209 0
2.28547906876 -0.67596322298 0
2.35280632973 -0.714401960373 0
2.43761467934 -0.771642565727 0
2.54831647873 -0.831471204758 0
2.65622472763 -0.913734614849 0
2.76305246353 -0.988005936146 0
2.89499187469 -1.07385075092 0
2.97587394714 -1.12421262264 0
3.07052206993 -1.18340444565 0
3.18612265587 -1.24549603462 0
3.25813651085 -1.2835174799 0
3.334856987 -1.3458865881 0
3.40881562233 -1.3812930584 0
3.4771926403 -1.4341340065 0
3.56640672684 -1.49727368355 0
3.64961647987 -1.54099333286 0
3.7341094017 -1.60716450214 0
3.7983341217 -1.64244866371 0
3.85888123512 -1.68778967857 0
3.96110653877 -1.7469676733 0
4.06207180023 -1.79955399036 0
4.12963485718 -1.85364341736 0
4.19976139069 -1.90582096577 0
4.27852487564 -1.96296870708 0
4.3695025444 -2.01148223877 0
4.44248628616 -2.05922055244 0
4.5364985466 -2.12808346748 0
4.62207555771 -2.17464947701 0
4.61640977859 -2.17647862434 0
4.61999368668 -2.1716799736 0
4.6090259552 -2.17662405968 0
4.61340665817 -2.17864990234 0
4.61056566238 -2.17283940315 0
4.60383749008 -2.16332936287 0
4.61875200272 -2.17562460899 0
4.61730670929 -2.17503237724 0
4.61545753479 -2.17973470688 0
4.60789775848 -2.16849803925 0
4.6299495697 -2.15582132339 0
4.6494269371 -2.14683842659 0
4.61516475677 -2.17254400253 0
4.61466598511 -2.17686581612 0
4.62552309036 -2.18815588951 0
4.61899805069 -2.18361473083 0
4.61263799667 -2.1757183075 0
4.62203168869 -2.18400764465 0
4.62833404541 -2.18705630302 0
4.78145694733 -2.21494817734 0
4.87720537186 -2.22308301926 0
4.95358228683 -2.21433854103 0
5.047768116 -2.22061276436 0
5.15170001984 -2.23669242859 0
5.16360998154 -2.23901367188 0
5.16875839233 -2.2348883152 0
5.16163349152 -2.22873449326 0
5.15297365189 -2.2342505455 0
5.15386819839 -2.22379493713 0
5.1601266861 -2.23687386513 0
5.1512389183 -2.23390650749 0
5.14723348618 -2.23972892761 0
5.14828872681 -2.23026037216 0
5.1410651207 -2.22933793068 0
5.1460108757 -2.21639370918 0
5.16182184219 -2.22811961174 0
5.16883563995 -2.23215508461 0
5.15942907333 -2.22902035713 0
5.16685914993 -2.22931885719 0
5.16434144974 -2.21879315376 0
5.16710186005 -2.22372531891 0
5.16939592361 -2.23141264915 0
5.16358089447 -2.22193527222 0
5.16408061981 -2.2119281292 0
5.1542801857 -2.21064901352 0
5.16619777679 -2.222615242 0
5.1697678566 -2.22739243507 0
5.17140340805 -2.21665787697 0
5.16907119751 -2.22219371796 0
5.1660900116 -2.22976827621 0
5.16731357574 -2.21801781654 0
5.16864299774 -2.22521948814 0
5.17315578461 -2.23195505142 0
5.15550994873 -2.225304842 0
5.15846252441 -2.22388339043 0
5.16834115982 -2.22132253647 0
5.17346477509 -2.21260666847 0
5.16373825073 -2.23395466805 0
5.15671157837 -2.22286725044 0
5.15469121933 -2.20889616013 0
5.1611366272 -2.21940636635 0
5.16472768784 -2.22501587868 0
5.15728139877 -2.22713327408 0
5.17476463318 -2.22975301743 0
5.16823291779 -2.23301744461 0
5.1596570015 -2.22599434853 0
5.17016124725 -2.21901869774 0
5.1673412323 -2.21808338165 0
5.16187334061 -2.21233391762 0
5.16334581375 -2.2248506546 0
5.16083526611 -2.20804715157 0
5.16735887527 -2.21421599388 0
5.15734815598 -2.22741484642 0
5.16979265213 -2.21293592453 0
5.16319179535 -2.21480751038 0
5.1670627594 -2.22113823891 0
5.16412591934 -2.21722793579 0
5.16768932343 -2.21979641914 0
5.16240406036 -2.22239089012 0
5.16630363464 -2.21773743629 0
5.16529989243 -2.21187829971 0
5.1817817688 -2.21140623093 0
5.17082643509 -2.22999596596 0
5.13686037064 -2.22977185249 0
5.1732673645 -2.20924282074 0
5.17793798447 -2.21664357185 0
5.17034482956 -2.21287345886 0
5.17522144318 -2.20501112938 0
5.16197061539 -2.20235705376 0
5.15926790237 -2.20929813385 0
5.16371631622 -2.21096134186 0
5.16071271896 -2.21545600891 0
5.16091108322 -2.21124601364 0
5.16060066223 -2.21844625473 0
5.16251945496 -2.20833492279 0
5.16920614243 -2.21170854568 0
5.15648460388 -2.21189570427 0
5.16415786743 -2.21095347404 0
5.16392469406 -2.20885491371 0
5.16701030731 -2.20394802094 0
5.1545586586 -2.20551109314 0
5.15958499908 -2.21453475952 0
5.16477584839 -2.21124053001 0
5.16280317307 -2.19531822205 0
5.15911149979 -2.2049715519 0
5.15516328812 -2.20720791817 0
5.1599187851 -2.21191740036 0
5.16565561295 -2.20890522003 0
5.16066789627 -2.20947194099 0
5.16644525528 -2.20707893372 0
5.16638994217 -2.20153212547 0
5.17293214798 -2.20437479019 0
5.16139411926 -2.21119475365 0
5.16630172729 -2.20902752876 0
5.16228532791 -2.20604491234 0
5.15693664551 -2.21185040474 0
5.16000366211 -2.2075111866 0
5.16612148285 -2.2128841877 0
5.15953111649 -2.19895410538 0
5.16287326813 -2.20763635635 0
5.16650342941 -2.21244597435 0
5.16987419128 -2.21136045456 0
5.15975666046 -2.20460939407 0
5.16333150864 -2.20762276649 0
5.16724395752 -2.21163153648 0
5.16028118134 -2.20485043526 0
5.16139602661 -2.20507121086 0
5.16266965866 -2.2061984539 0
5.16532516479 -2.21256899834 0
5.1595659256 -2.21637010574 0
5.15985488892 -2.21075439453 0
5.17033624649 -2.20614719391 0
5.16089916229 -2.21524238586 0
5.15887880325 -2.21360778809 0
5.16483211517 -2.2091755867 0
5.16485691071 -2.21032762527 0
5.15758371353 -2.20775079727 0
5.16564798355 -2.20607590675 0
5.16248226166 -2.21275234222 0
5.15620040894 -2.20393753052 0
5.15893220901 -2.21039223671 0
5.15668201447 -2.20550394058 0
5.15966510773 -2.21071529388 0
5.15816688538 -2.19965076447 0
5.1558880806 -2.20330023766 0
5.1549282074 -2.20347547531 0
5.16363716125 -2.2012090683 0
5.15146780014 -2.20364642143 0
5.15720033646 -2.20827674866 0
5.15440368652 -2.20400524139 0
5.15809774399 -2.20232009888 0
5.15393638611 -2.2015209198 0
5.16007947922 -2.20100641251 0
5.15780544281 -2.1954934597 0
5.16130495071 -2.21003293991 0
5.15780448914 -2.20132756233 0
5.16111373901 -2.20661878586 0
5.15768289566 -2.19879698753 0
5.16222238541 -2.20900726318 0
5.1592798233 -2.21211624146 0
5.15213251114 -2.19048690796 0
5.15754842758 -2.20480895042 0
5.15551662445 -2.20545887947 0
5.14919519424 -2.20579886436 0
5.17210865021 -2.20809650421 0
5.18309926987 -2.20282244682 0
5.16958236694 -2.20673418045 0
5.16454553604 -2.21582818031 0
5.17559480667 -2.20380043983 0
5.17136383057 -2.20538663864 0
5.17566680908 -2.20782065392 0
5.16387701035 -2.21368122101 0
5.15329790115 -2.22360467911 0
5.1605682373 -2.22205519676 0
5.18629980087 -2.23055768013 0
5.16381883621 -2.25409007072 0
5.14028358459 -2.21877622604 0
5.18013525009 -2.21704292297 0
5.17505073547 -2.20987415314 0
5.17092847824 -2.20686173439 0
5.16243553162 -2.19908595085 0
5.17906808853 -2.2040476799 0
5.17481517792 -2.20861339569 0
5.16602754593 -2.211332798 0
5.16241979599 -2.20235872269 0
5.16685914993 -2.21000623703 0
5.16095352173 -2.21467494965 0
5.18074798584 -2.20441770554 0
5.1778960228 -2.2171933651 0
5.15505218506 -2.21850824356 0
5.16703557968 -2.21346735954 0
5.17309808731 -2.21273446083 0
5.16524505615 -2.21376466751 0
5.14958953857 -2.21850323677 0
5.15478944778 -2.23048830032 0
5.16406726837 -2.21952676773 0
5.15156650543 -2.21623659134 0
5.16605806351 -2.1842238903 0
5.18274784088 -2.20214629173 0
5.19517850876 -2.19409108162 0
5.19359874725 -2.18957686424 0
5.18209266663 -2.24833583832 0
5.19750452042 -2.2406065464 0
5.18492174149 -2.2441072464 0
5.19439172745 -2.24632167816 0
5.1904501915 -2.24709749222 0
5.19081830978 -2.23865747452 1.22406277513772
5.18952798843 -2.25702190399 0
5.18968296051 -2.25914573669 0
5.19871044159 -2.25100517273 1.24907870344045
5.18437004089 -2.25338625908 0
5.21928215027 -2.21915268898 1.23254279090263
5.29294967651 -2.13381743431 1.9883304672409
5.35534906387 -2.05367255211 1.97796829067508
5.35747289658 -2.05330109596 0.902769391318601
5.35696792603 -2.04077959061 0.998702431394047
5.35945177078 -2.03680324554 0.998702431394047
5.36556196213 -2.03741359711 0
5.36365365982 -2.03866481781 0.929397335452043
5.36004066467 -2.03973340988 0
5.35699319839 -2.03607845306 0
5.35113811493 -2.04706144333 0.892286592288143
5.35213088989 -2.04301309586 0.929397335452043
5.34862995148 -2.0310177803 1.27974724567412
5.36121940613 -2.03227901459 0.88904615848159
5.35406494141 -2.04437232018 0
5.36263990402 -2.04464578629 0
5.35735416412 -2.04236197472 0
5.361972332 -2.04374074936 1.29595003380724
5.35681247711 -2.04611802101 0
5.36208724976 -2.04512214661 0
5.35824346542 -2.03846526146 0
5.36022043228 -2.03519821167 0
5.34906101227 -2.05461454391 0
5.34746932983 -2.06138896942 0
5.3448548317 -2.06917023659 1.26978100174732
5.32527780533 -2.11360859871 0.980467472594439
5.32029485703 -2.10996294022 0
5.30499744415 -2.12246894836 0
5.33779335022 -2.03389072418 0
5.34327554703 -2.02574133873 0
5.38278532028 -2.03858876228 0
5.45644855499 -2.0565059185 0
5.5415854454 -2.07963728905 0
5.70450973511 -2.10250449181 0
5.77741289139 -2.12867856026 0
5.8574461937 -2.15574550629 0
5.96147251129 -2.16995120049 0
6.07184553146 -2.19549322128 0
6.15916156769 -2.2121899128 0
6.2528963089 -2.22802877426 0
6.35485172272 -2.24521827698 0
6.45368671417 -2.26530337334 0
6.48055696487 -2.26255178452 0
6.47647809982 -2.26646399498 1.66321904175483
6.49326086044 -2.26344871521 0
6.5089302063 -2.23360037804 0
6.51728963852 -2.24284744263 0
6.50917291641 -2.28637361526 2.44819681501197
6.49156808853 -2.29589271545 2.44819681501197
6.4927406311 -2.32251214981 1.49104449828151
6.46299791336 -2.36448168755 1.52279236741465
6.49449729919 -2.30428528786 0
6.53917217255 -2.31299686432 0
6.64365291595 -2.34758210182 0
6.76545524597 -2.41845464706 0
6.86487007141 -2.472479105 0
6.94342899323 -2.50617337227 0
7.00964307785 -2.56520175934 0
7.10927152634 -2.60957360268 0
7.24909591675 -2.69517445564 0
7.32271528244 -2.74246048927 0
7.39316225052 -2.77246427536 0
7.46803379059 -2.82227110863 0
7.54886865616 -2.86119127274 0
7.63339138031 -2.91459083557 0
7.70276021957 -2.96055650711 0
7.79415178299 -3.01270508766 0
7.87562942505 -3.06141662598 0
7.96335268021 -3.10831356049 0
8.00828647614 -3.14100670815 0
8.01324081421 -3.13582205772 0
8.01855278015 -3.13447475433 0
8.00687026978 -3.1109457016 0
8.01313781738 -3.12157464027 0
8.01452922821 -3.11751437187 0
8.07076835632 -3.15142178535 0
8.16129779816 -3.18152570724 0
8.28334522247 -3.24109268188 0
8.38037872314 -3.26846456528 0
8.47095870972 -3.30810117722 0
8.61704540253 -3.3560655117 0
8.87719726562 -3.46330904961 0
8.95814704895 -3.46968221664 0
9.07422828674 -3.50471615791 0
9.27164363861 -3.57507872581 0
9.38220977783 -3.62038850784 0
9.43865585327 -3.66654014587 0
9.45767498016 -3.67328834534 0
9.43011188507 -3.6645462513 0
9.46470832825 -3.65933513641 0
9.51038074493 -3.66446614265 0
9.56262493134 -3.7084031105 0
9.65074062347 -3.76451158524 0
9.73178863525 -3.81269240379 0
9.80650424957 -3.85643768311 0
9.87952136993 -3.91206645966 0
9.94312477112 -3.95543146133 0
10.0937709808 -4.0426568985 0
10.1752309799 -4.08404827118 0
10.2820520401 -4.15368509293 0
10.3947944641 -4.2221736908 0
10.417181015 -4.23044347763 0
10.4185171127 -4.22921800613 0
10.4495668411 -4.18712043762 0
10.4216108322 -4.24343347549 0
10.4732627869 -4.27307796478 0
10.5320205688 -4.30548334122 0
10.6172647476 -4.33708715439 0
10.6912689209 -4.37570047379 0
10.7340202332 -4.38269472122 0
10.7251005173 -4.37390089035 0
10.7392034531 -4.3748626709 0
10.8572912216 -4.40686511993 0
10.9371557236 -4.4404425621 0
10.9164543152 -4.41264343262 0
10.9465074539 -4.44502878189 0
10.9912700653 -4.4708738327 0
11.0418777466 -4.5064291954 0
11.0513906479 -4.48471450806 0
11.1476840973 -4.52767753601 0
11.3380069733 -4.58976697922 0
11.4047641754 -4.62381458282 0
11.4911146164 -4.65199995041 0
11.5788564682 -4.67577457428 0
11.6991624832 -4.74051809311 0
11.8232545853 -4.7839679718 0
11.7984418869 -4.76557016373 0
11.7879447937 -4.7625169754 0
11.7988767624 -4.76627063751 0
11.7885379791 -4.77409362793 0
11.8292684555 -4.7886095047 0
11.799826622 -4.77611923218 0
11.7960386276 -4.77351713181 0
11.8148880005 -4.7771730423 0
11.8755092621 -4.80622673035 0
12.0201025009 -4.86086606979 0
12.0658521652 -4.86912298203 0
12.1457166672 -4.91155052185 0
12.2769470215 -4.9526219368 0
12.3524398804 -4.98456335068 0
12.4228239059 -5.01772069931 0
12.5393304825 -5.05086135864 0
12.662024498 -5.10863256454 0
12.7397632599 -5.11615467072 0
12.8386583328 -5.14954328537 0
12.8162403107 -5.14470338821 0
12.7878465652 -5.13454055786 0
12.8266792297 -5.14267873764 0
12.8132839203 -5.14390802383 0
12.8309240341 -5.15150356293 0
12.8253202438 -5.14751338959 0
12.8352394104 -5.14950656891 0
12.8652515411 -5.1612534523 0
12.8446426392 -5.16654682159 0
12.8349895477 -5.15998888016 0
12.8446540833 -5.16717720032 0
12.903758049 -5.18004846573 0
12.9765501022 -5.19127464294 0
13.0892086029 -5.22745132446 0
13.173160553 -5.25138568878 0
13.2593841553 -5.2618970871 0
13.3465766907 -5.29893541336 0
13.4393348694 -5.33160495758 0
13.5353546143 -5.36127328873 0
13.6648569107 -5.39081096649 0
13.7696733475 -5.40526437759 0
13.8670463562 -5.4332780838 0
13.9686098099 -5.4800362587 0
14.1166276932 -5.51732063293 0
14.2280082703 -5.54950904846 0
14.3052482605 -5.5645031929 0
14.3880500793 -5.59226894379 0
14.4739665985 -5.63775157928 0
14.4613294601 -5.62734413147 0
14.4706850052 -5.61124897003 0
14.4637317657 -5.59658479691 0
14.4968671799 -5.59982824326 0
14.5026960373 -5.63742685318 0
14.4931612015 -5.63345527649 0
14.5490732193 -5.60786008835 0
14.6495914459 -5.57881498337 0
14.7533349991 -5.54002714157 0
14.8462209702 -5.50237131119 0
14.9196977615 -5.4464430809 0
14.9816589355 -5.43842601776 0
14.9683628082 -5.44074296951 0
14.9690551758 -5.41130876541 0
14.9758968353 -5.37376213074 0
15.015203476 -5.36178207397 0
15.0355548859 -5.41514158249 0
15.0452241898 -5.43927240372 0
15.0339393616 -5.42961788177 0
15.0500850677 -5.42480039597 0
15.0294694901 -5.4448132515 0
15.05879879 -5.45270061493 0
14.9509534836 -5.36923313141 0
14.8687410355 -5.31579017639 0
14.7695026398 -5.22803401947 0
14.7120513916 -5.18160295486 0
14.6257352829 -5.10814237595 0
14.6292705536 -5.12693548203 0
14.6271696091 -5.1175737381 0
14.6213216782 -5.12787342072 0
14.6458559036 -5.14889240265 0
14.6256866455 -5.17573785782 0
14.6214418411 -5.22039365768 0
14.6306056976 -5.2099070549 0
14.6166353226 -5.16903209686 0
14.615644455 -5.10192966461 0
14.6113710403 -5.08088493347 1.82764827377447
14.6138315201 -5.07676553726 1.0511779280219
14.6159391403 -5.07737541199 1.0511779280219
14.5994977951 -5.06922674179 1.49424861774204
14.5968408585 -5.10484170914 1.46074344914724
14.570391655 -5.10690641403 0
14.6085138321 -5.10164117813 0
14.6080589294 -5.11617136002 0
14.5876693726 -5.11002635956 0
14.5992898941 -5.09725522995 0
14.5757541656 -5.09467601776 0
14.5711402893 -5.10738611221 0
14.5778646469 -5.10133743286 0
14.5731143951 -5.11262702942 0
14.5830726624 -5.11631059647 0
14.6184902191 -5.15571498871 0
14.6710233688 -5.22629785538 0
14.7595682144 -5.29227924347 0
14.8275365829 -5.37503290176 0
14.8907060623 -5.42247438431 0
14.9502735138 -5.48960351944 0
15.0473127365 -5.55849885941 0
15.0909633636 -5.62024784088 0
15.1662578583 -5.69673585892 0
15.2273054123 -5.74791431427 0
15.29728508 -5.80953884125 0
15.3164777756 -5.85533618927 0
15.3182735443 -5.84431552887 0
15.330332756 -5.85762548447 0
15.3298282623 -5.8520321846 0
15.332452774 -5.8636302948 0
15.3536987305 -5.87033748627 0
15.4129781723 -5.92273235321 0
15.4877319336 -5.96635389328 0
15.5600919724 -6.02177429199 0
15.671836853 -6.08893918991 0
15.7903385162 -6.15125608444 0
15.8442153931 -6.19512462616 0
15.8813829422 -6.20533514023 0
15.8698778152 -6.20774078369 0
15.8891468048 -6.18992757797 0
15.8869552612 -6.20792675018 0
15.8724403381 -6.21857643127 0
15.9437532425 -6.24681901932 0
16.0315990448 -6.31135892868 0
16.0569038391 -6.3092546463 0
16.0629692078 -6.29283857346 0
16.0655460358 -6.30121231079 0
16.0842056274 -6.31993150711 0
16.1696395874 -6.35418844223 0
16.2700653076 -6.39071989059 0
16.371679306 -6.4294424057 0
16.4739532471 -6.47310352325 0
16.5618171692 -6.5058093071 0
16.6560535431 -6.53970336914 0
16.7516899109 -6.58214139938 0
16.8203659058 -6.60469150543 0
16.9319057465 -6.63083839417 0
17.0113697052 -6.66489076614 0
17.1071548462 -6.7046122551 0
17.1845989227 -6.73645734787 0
17.2683258057 -6.7705321312 0
17.3831748962 -6.80458688736 0
17.4733371735 -6.84196043015 0
17.5409393311 -6.8676981926 0
17.6527576447 -6.89752817154 0
17.7266159058 -6.92524719238 0
17.8127784729 -6.95561695099 0
17.8737659454 -6.98448038101 0
17.9480266571 -7.0209145546 0
18.0797786713 -7.06729364395 0
18.1796188354 -7.0931634903 0
18.2676467896 -7.1190328598 0
18.363948822 -7.1227812767 0
18.3875370026 -7.1268696785 0
18.4051303864 -7.14402961731 0
18.4103889465 -7.14750957489 0
18.4220695496 -7.12311124802 0
18.4147415161 -7.11331176758 0
18.4332237244 -7.11424875259 0
18.4307441711 -7.14342784882 0
18.436164856 -7.15725708008 0
18.4377117157 -7.15782260895 0
18.435338974 -7.17529726028 0
18.4260787964 -7.1794757843 0
18.5031909943 -7.15448665619 0
18.5185089111 -7.12480545044 0
18.5148582458 -7.11346817017 0
18.5223312378 -7.11517572403 0
18.5299720764 -7.10425710678 0
18.5478153229 -7.12569332123 0
18.5610675812 -7.12543153763 0
18.552822113 -7.10555315018 0
18.564540863 -7.10981178284 0
18.5776348114 -7.09620094299 0
18.5432777405 -7.1267156601 0
18.5477390289 -7.11937522888 0
18.5685844421 -7.12585306168 1.294081969769
18.654964447 -7.07477283478 2.03751182523914
18.6479434967 -7.03250646591 1.9243043706945
18.6655845642 -7.05172681808 1.19119115556042
18.6514377594 -7.03979825974 0
18.6598396301 -7.03885507584 0
18.6654148102 -7.05389547348 1.23444469181077
18.6437683105 -7.05869293213 0
18.6665878296 -7.06260490417 0
18.6650753021 -7.06781339645 0
18.6666202545 -7.0711979866 0
18.6755943298 -7.07584571838 0
18.6762943268 -7.0729675293 1.73835992290975
18.6845550537 -7.08307552338 0
18.6812324524 -7.06980371475 0
18.6787872314 -7.05740690231 0
18.6624755859 -7.06263971329 0
18.6688499451 -7.0823597908 1.81061165614646
18.6569366455 -7.09166479111 0
18.6544570923 -7.11633443832 0
18.6361541748 -7.11796951294 0
18.6478233337 -7.0556178093 0
18.6554450989 -7.04536867142 0
18.7307052612 -7.04816150665 0
18.83228302 -7.05781459808 0
18.9532375336 -7.06568908691 0
19.0335159302 -7.08228254318 0
19.1307582855 -7.09449863434 0
19.2193508148 -7.09894132614 0
19.2986469269 -7.09923791885 0
19.3628864288 -7.11271858215 0
19.3851566315 -7.11269140244 0
19.3870601654 -7.12674188614 0
19.3682918549 -7.13922548294 0
19.3957042694 -7.11816596985 0
19.4033088684 -7.11526870728 0
19.4989585876 -7.14754629135 0
19.5983543396 -7.19761896133 0
19.6707038879 -7.22991657257 0
19.7727355957 -7.28858041763 0
19.8683261871 -7.31590223312 0
19.9602565765 -7.37271547318 0
20.0438976288 -7.42651557922 0
20.1223278046 -7.47657871246 0
20.1338615417 -7.47619628906 0
20.1481075287 -7.48494911194 0
20.1690273285 -7.4956741333 0
20.1459159851 -7.49284601212 0
20.1739330292 -7.4998960495 0
20.1679859161 -7.49892282486 0
20.1573810577 -7.50242424011 0
20.1657543182 -7.48823165894 0
20.1586589813 -7.50348138809 0
20.1778488159 -7.49741411209 0
20.2640304565 -7.54087924957 0
20.3588676453 -7.59557819366 0
20.449640274 -7.64927721024 0
20.52277565 -7.69408845901 0
20.6106052399 -7.73986387253 0
20.7125892639 -7.794942379 0
20.7941818237 -7.8303899765 0
20.8579006195 -7.88256406784 0
20.9325447083 -7.92351102829 0
21.0260753632 -7.98497104645 0
21.1269779205 -8.058842659 0
21.1911354065 -8.08897972107 0
21.277715683 -8.13981342316 0
21.3638687134 -8.18060398102 0
21.4634094238 -8.21985054016 0
21.5696163177 -8.28079223633 0
21.5622692108 -8.27380275726 0
21.5698356628 -8.28453731537 0
21.5587806702 -8.27750492096 0
21.5626125336 -8.28078269958 0
21.5647335052 -8.27297210693 0
21.5637626648 -8.2710981369 0
21.5615730286 -8.27282047272 0
21.5786705017 -8.26808071136 0
21.5734329224 -8.27454376221 0
21.5624217987 -8.25050258636 0
21.5647106171 -8.26220226288 0
21.5503444672 -8.25802993774 0
21.550786972 -8.26721286774 0
21.6523799896 -8.29566192627 0
21.7553730011 -8.32048225403 0
21.821641922 -8.3427028656 0
21.9169826508 -8.36368560791 0
22.0150127411 -8.37846088409 0
22.0948047638 -8.40498065948 0
22.1862239838 -8.43323802948 0
22.2627067566 -8.44628715515 0
22.3679656982 -8.47469520569 0
22.4702167511 -8.5118560791 0
22.5714321136 -8.53017997742 0
22.6586208344 -8.54803085327 0
22.7595329285 -8.57665634155 0
22.8411979675 -8.60500335693 0
22.9161243439 -8.62267017365 0
23.0117588043 -8.64596557617 0
23.1071510315 -8.65693473816 0
23.2195510864 -8.68873405457 0
23.2952022552 -8.71710109711 0
23.3868274689 -8.73242664337 0
23.4667663574 -8.76015377045 0
23.5544433594 -8.77972698212 0
23.6508426666 -8.80472278595 0
23.7442035675 -8.83244991302 0
23.8347892761 -8.8633146286 2.29320911808946
23.9892292023 -8.89579963684 1.76783407435476
24.1024856567 -8.91514587402 2.33093135558302
24.2015571594 -8.93928909302 2.43613736028925
24.2200508118 -8.94955635071 2.19167193265811
24.2358932495 -8.95808792114 0
24.2430686951 -8.96126461029 0
24.2351589203 -8.97100925446 0
24.2410392761 -8.96038818359 0
24.241109848 -8.96345233917 0
24.2356681824 -8.95472812653 1.12691037530052
24.2467155457 -8.96283721924 1.60201308332701
24.2369937897 -8.95749759674 0.318993368846668
24.2362709045 -8.967253685 1.44623383758392
24.2200012207 -8.95551490784 0
24.2250919342 -8.94511508942 0
24.2392253876 -8.94363021851 1.21362428958151
24.2415790558 -8.93715953827 0
24.2513103485 -8.92655467987 1.24815645913239
24.2388877869 -8.93477153778 1.21362428958151
24.2387580872 -8.92771816254 0
24.1912689209 -8.88171386719 0
24.193271637 -8.88441181183 0
24.1868171692 -8.87817001343 0
24.1857414246 -8.88009357452 0
24.2316665649 -8.94316864014 0
24.2502002716 -8.97537612915 0
24.288892746 -8.94387054443 0
24.3015003204 -8.85783195496 0
24.3348808289 -8.76653194427 0
24.3656616211 -8.68173217773 0
24.3727264404 -8.58180713654 0
24.424451828 -8.50585079193 0
24.4730815887 -8.40510463715 0
24.5040340424 -8.33454418182 0
24.5260238647 -8.24300575256 0
24.5444431305 -8.16004371643 0
24.5724163055 -8.08042049408 0
24.6156082153 -7.98848247528 0
24.6479606628 -7.86734390259 0
24.6669712067 -7.76352548599 0
24.7203483582 -7.68726873398 0
24.7386417389 -7.58648204803 0
24.7737731934 -7.5018825531 0
24.8169803619 -7.41065168381 0
24.8292121887 -7.32885551453 0
24.8766422272 -7.2400097847 0
24.8871898651 -7.15114498138 0
24.9029560089 -7.0852637291 0
24.9530315399 -6.98845052719 0
25.0013008118 -6.91737031937 0
25.0294952393 -6.82652568817 0
25.051322937 -6.74900197983 0
25.089673996 -6.66008234024 0
25.0930538177 -6.60310029984 0
25.1082057953 -6.60610866547 0
25.087223053 -6.60337305069 0
25.0934696198 -6.57905054092 0
25.1150302887 -6.59285926819 0
25.1240940094 -6.59832000732 0
25.1126060486 -6.54606103897 0
25.1178207397 -6.44621133804 0
25.1116256714 -6.36238765717 0
25.0963668823 -6.27221441269 2.96271483992827
25.1197071075 -6.17722558975 2.06433128714577
25.1154975891 -6.08460855484 1.98978928803145
25.1293239594 -5.99399995804 2.33166083714058
25.1296424866 -5.89860725403 2.02647406897559
25.1359272003 -5.83410549164 2.25173986315746
25.1378479004 -5.83997106552 1.59233590722784
25.1311149597 -5.83720302582 1.7582496677908
25.1348304749 -5.8414068222 0
25.1452980042 -5.84056138992 0
25.1441822052 -5.84108114243 0
25.1353092194 -5.86702823639 0
25.1215076447 -5.84715461731 0
25.1229419708 -5.84159946442 0
25.1327362061 -5.78977823257 0
25.1996440887 -5.71058225632 0
25.2593841553 -5.67769956589 0
25.3301734924 -5.60804033279 0
25.3881778717 -5.5325551033 0
25.4590950012 -5.46912574768 0
25.5456447601 -5.41915082932 0
25.6143074036 -5.34648227692 0
25.69272995 -5.28092622757 0
25.7517108917 -5.22001695633 0
25.8223934174 -5.16268157959 0
25.9014816284 -5.09479427338 0
25.9587841034 -5.03423118591 0
26.0289478302 -4.96946763992 0
26.0594730377 -4.94682073593 0
26.068403244 -4.94132995605 0
26.0501022339 -4.93624782562 0
26.0487823486 -4.92571306229 0
26.0609416962 -4.92965269089 0
26.0807743073 -4.91726255417 0
26.1253795624 -4.84158754349 0
26.1816368103 -4.77705287933 0
26.210319519 -4.69533729553 0
26.2523937225 -4.62045192719 0
26.3071136475 -4.55534124374 0
26.3433609009 -4.46330833435 0
26.3841876984 -4.37612295151 0
26.4493713379 -4.2961730957 0
26.4634895325 -4.20262098312 0
26.5139465332 -4.11867570877 0
26.5949935913 -4.06439447403 0
26.6405887604 -4.00002527237 0
26.6814289093 -3.90386295319 0
26.7295703888 -3.82414364815 0
26.7849502563 -3.74801039696 0
26.8390426636 -3.6690788269 0
26.8878822327 -3.58569526672 0
26.9283771515 -3.49996685982 0
26.963552475 -3.41382193565 0
27.0308036804 -3.34354615211 2.25376396230482
27.0724582672 -3.25227451324 0
27.1158103943 -3.14925289154 2.22312883294984
27.1709213257 -3.09931993484 1.93391256817228
27.2237682343 -3.01920604706 2.05696178573782
27.2420501709 -3.00056481361 2.36915932903839
27.2359752655 -2.99822497368 0
27.2394962311 -3.00458502769 0
27.2359218597 -3.00152015686 2.07110953489387
27.2195129395 -2.98768758774 0
27.2149448395 -2.99055767059 0
27.2163677216 -2.99702000618 0
27.2480125427 -2.9972319603 0
27.2482814789 -2.96546840668 0
27.2338008881 -2.88066101074 0
27.2287902832 -2.79471540451 0
27.2272396088 -2.72231078148 0
27.2095546722 -2.72423315048 0
27.2079715729 -2.7194890976 0
27.1946086884 -2.7203233242 0
27.1970920563 -2.72736477852 0
27.1831321716 -2.71193242073 0
27.1927070618 -2.70604133606 0
27.2182369232 -2.69904541969 0
27.1523418427 -2.66160869598 0
27.0672874451 -2.63474202156 0
26.9883995056 -2.59354948997 0
26.9166259766 -2.56622481346 0
26.8467235565 -2.53243017197 0
26.7375068665 -2.49054479599 0
26.6559848785 -2.44556117058 0
26.5838394165 -2.41287827492 0
26.4974193573 -2.38012599945 0
26.4061832428 -2.34669852257 0
26.3405418396 -2.31815981865 0
26.3450908661 -2.31470298767 0
26.3470401764 -2.31148147583 0
26.3715324402 -2.32852172852 0
26.3839836121 -2.32927894592 0
26.4012031555 -2.3582110405 0
26.3978748322 -2.36480951309 0
26.3955345154 -2.3625254631 0
26.3526592255 -2.35224461555 0
26.3309288025 -2.33569025993 0
26.3274860382 -2.34408307076 0
26.3478088379 -2.30316638947 0
26.3633499146 -2.21635222435 0
26.3801784515 -2.13014578819 0
26.4027500153 -2.03729701042 0
26.4314403534 -1.94079053402 0
26.4432506561 -1.85665595531 0
26.4680404663 -1.76694440842 0
26.5018749237 -1.67804348469 0
26.4917926788 -1.69385457039 0
26.4933338165 -1.70145511627 0
26.4572162628 -1.70663976669 0
26.4698371887 -1.6991686821 0
26.4626483917 -1.68906807899 0
26.4749317169 -1.67900872231 0
26.4632663727 -1.68851256371 0
26.4717521667 -1.67764759064 0
26.4680271149 -1.67116868496 0
26.4715957642 -1.67818367481 0
26.4814224243 -1.65132761002 0
26.563375473 -1.59400749207 0
26.6343517303 -1.52947533131 0
26.6963500977 -1.4613699913 0
26.7764129639 -1.40235340595 0
26.8552207947 -1.32827579975 0
26.9225711823 -1.28841674328 0
27.0026779175 -1.19599807262 0
27.0646247864 -1.14980685711 0
27.1408863068 -1.08723902702 0
27.2234630585 -0.996980845928 0
27.2729701996 -0.934530198574 0
27.3418998718 -0.865520000458 0
27.424238205 -0.786218643188 0
27.4929733276 -0.737090826035 0
27.5656032562 -0.665162622929 0
27.6306934357 -0.59567719698 0
27.7098960876 -0.520074307919 0
27.7838668823 -0.461240828037 0
27.7860565186 -0.466972261667 0
27.7831268311 -0.47508841753 0
27.7751140594 -0.484060555696 0
27.7681407928 -0.472563952208 0
27.7782211304 -0.468842208385 0
27.7742614746 -0.46826416254 0
27.76770401 -0.459070920944 0
27.7669258118 -0.459538400173 0
27.7749538422 -0.461743623018 0
27.7807483673 -0.467903763056 0
27.7636699677 -0.469668447971 0
27.7405338287 -0.471767574549 0
27.7438583374 -0.491669863462 0
27.7795467377 -0.484682261944 0
27.7898731232 -0.478885918856 0
27.7936325073 -0.466780483723 0
27.7959804535 -0.475501954556 0
27.7981681824 -0.478322178125 0
27.7923126221 -0.474536120892 0
27.7923927307 -0.478577435017 0
27.7935695648 -0.477275013924 0
27.7930335999 -0.479841679335 0
27.7997608185 -0.461530953646 0
27.7961788177 -0.47419282794 0
27.8014278412 -0.465095549822 0
27.7960033417 -0.479900240898 0
27.8006362915 -0.469993710518 0
27.8006782532 -0.472764849663 0
27.7931461334 -0.455950379372 0
27.8103675842 -0.370120376348 0
27.8300685883 -0.275098651648 0
27.827747345 -0.178731650114 0
27.8273925781 -0.17177118361 0
27.8344516754 -0.166079029441 0
27.8272266388 -0.163869231939 0
27.8312644958 -0.171526730061 0
27.8309650421 -0.164909899235 0
27.8252410889 -0.172215104103 0
27.8279476166 -0.164234876633 0
27.8299980164 -0.168348744512 0
27.8401584625 -0.169281765819 0
27.8311748505 -0.159811422229 0
27.8297424316 -0.163797780871 0
27.8363742828 -0.16011248529 0
27.8302974701 -0.163519799709 0
27.8322029114 -0.155673801899 0
27.8303279877 -0.161606416106 0
27.8327465057 -0.149698808789 0
27.8319168091 -0.156321406364 0
27.8186035156 -0.107713706791 0
27.8171730042 -0.0259100645781 0
27.8112220764 0.0440166778862 0
27.8070602417 0.11501134932 0
27.8297958374 0.235054075718 0
27.8631877899 0.365198493004 0
27.8453979492 0.338904112577 0
27.8601646423 0.351398080587 0
27.8469104767 0.3437730968 0
27.8577919006 0.338260143995 0
27.8649463654 0.381699323654 0
27.8657264709 0.466781288385 0
27.8953533173 0.549953877926 0
27.9194049835 0.635214865208 0
27.9444618225 0.730000317097 0
27.9768676758 0.84108799696 0
27.9934616089 0.973936796188 0
28.0262527466 1.06436192989 0
28.0438690186 1.15805459023 0
28.0557861328 1.25563681126 0
28.0765590668 1.33892154694 0
28.0741958618 1.43261599541 0
28.0971050262 1.53053760529 0
28.1459064484 1.61629390717 0
28.1520595551 1.7009819746 0
28.1552829742 1.81330144405 0
28.2198829651 1.88351857662 0
28.2396526337 1.97218930721 0
28.2740898132 2.06358385086 0
28.2882480621 2.15453767776 1.81367104631682
28.3592777252 2.2233839035 0
28.3468647003 2.32832384109 0
28.3775596619 2.41873550415 0
28.3836746216 2.51696252823 0
28.413312912 2.60199856758 1.68397483294998
28.4728240967 2.66355276108 2.31251290096229
28.5154666901 2.73799872398 0
28.538269043 2.83234572411 2.48001877243812
28.5655860901 2.92052483559 1.99227412638468
28.514629364 2.99807143211 2.53650420403188
28.5341663361 2.99482560158 1.75356734277748
28.5466651917 2.99593567848 0
28.5643997192 3.06889009476 2.46821693999561
28.5726680756 3.18995952606 2.18272221225371
28.5848846436 3.28842806816 2.28184589112618
28.6145591736 3.36671805382 2.15096112004776
28.6426830292 3.45729422569 2.1096284967051
28.641992569 3.47606635094 1.3782138263629
28.6505374908 3.48765230179 1.07521447724728
28.6232070923 3.48340392113 1.28443424274498
28.608587265 3.49081420898 0
28.5933761597 3.50229048729 0
28.5861358643 3.50690221786 0
28.5663547516 3.51199793816 0
28.5908756256 3.46907544136 0
28.5109786987 3.53649163246 0
28.4330463409 3.57491731644 0
28.3559989929 3.61677670479 0
28.2685565948 3.63702511787 0
28.1863269806 3.66682672501 0
28.1111164093 3.70170021057 0
28.0087089539 3.71626377106 0
27.9296779633 3.75394487381 0
27.8396167755 3.79246973991 0
27.7071609497 3.84154891968 0
27.6071815491 3.87502598763 0
27.4712371826 3.92950224876 0
27.3998374939 3.94898891449 0
27.3126544952 3.98545479774 0
27.2355480194 4.01748609543 0
27.1368465424 4.06037473679 0
27.047208786 4.07421922684 0
26.9515514374 4.11795902252 0
26.8617687225 4.14074373245 0
26.7489070892 4.17753982544 0
26.6614093781 4.21141290665 0
26.5951709747 4.22825050354 0
26.4907016754 4.27755832672 0
26.3825054169 4.33286571503 0
26.3078708649 4.35211992264 0
26.2223949432 4.40197372437 0
26.2130241394 4.40006303787 0
26.2251987457 4.39488649368 0
26.2199115753 4.37650966644 0
26.2024555206 4.37781429291 0
26.2016220093 4.40880012512 0
26.1092033386 4.42837095261 0
26.0159492493 4.42830562592 0
25.954372406 4.38779830933 0
25.781867981 4.40301084518 0
25.695432663 4.40204286575 0
25.5138435364 4.3927898407 0
25.4282932281 4.39745569229 0
25.3117408752 4.39918518066 0
25.1938991547 4.41144990921 0
25.0436553955 4.40631484985 0
24.9418067932 4.40084266663 0
24.8411235809 4.37998867035 0
24.7678318024 4.37620162964 0
24.6354904175 4.36678314209 0
24.5289020538 4.36630392075 0
24.433008194 4.35572862625 0
24.3508548737 4.34489822388 0
24.2079601288 4.33835172653 1.51848843908274
24.1314849854 4.37154340744 2.35877116302774
24.0370235443 4.3532576561 1.82753319947351
23.9968986511 4.34788608551 1.39363622814162
23.9926013947 4.33628177643 1.37120911249311
23.98620224 4.35353422165 1.75659796414628
23.9914836884 4.34538793564 1.49673735682924
24.0196418762 4.33252906799 0
23.9991474152 4.34070730209 0
24.0241985321 4.35106706619 0
23.9826469421 4.34531593323 0
23.9425182343 4.39265108109 0
23.864906311 4.48283481598 0
23.8068313599 4.56974506378 0
23.7555923462 4.64616918564 0
23.7091655731 4.70987987518 0
23.6596412659 4.79419517517 0
23.5952224731 4.87127971649 0
23.5210933685 4.95709085464 0
23.4627742767 5.03390216827 0
23.4019966125 5.11781692505 0
23.3530654907 5.19137144089 0
23.266746521 5.30466270447 0
23.1995716095 5.3671207428 0
23.1578025818 5.44621610641 0
23.1038379669 5.52185249329 0
23.0234680176 5.62929582596 0
22.9444618225 5.70539617538 0
22.9665184021 5.70623970032 0
22.9419078827 5.72180891037 0
22.9148082733 5.69269323349 0
22.928976059 5.64099884033 0
22.9382400513 5.69980335236 0
22.9266395569 5.71101474762 0
22.8462238312 5.74244356155 0
22.7631072998 5.76182222366 0
22.6770191193 5.78142595291 0
22.5393543243 5.82391834259 0
22.4604148865 5.83488273621 0
22.362329483 5.86384773254 0
22.3335056305 5.87151193619 0
22.2899703979 5.88166379929 0
22.1324691772 5.92155313492 0
22.0533161163 5.93921947479 0
21.9600830078 5.96153688431 0
21.8384494781 5.97863483429 0
21.7573337555 5.99310922623 0
21.7532844543 6.01058387756 0
21.7105064392 6.01847887039 0
21.7110462189 6.01419639587 0
21.7121047974 6.03492593765 0
21.6968193054 6.03229379654 0
21.6956195831 6.02913141251 0
21.7031517029 6.04179906845 0
21.6963062286 6.03272008896 0
21.6483364105 6.0336022377 0
21.5394897461 6.06221437454 0
21.4458217621 6.08618879318 0
21.3551216125 6.11126995087 0
21.1589164734 6.16567754745 0
20.9958820343 6.19531106949 0
20.8954048157 6.21945238113 0
20.7832164764 6.25448179245 0
20.69805336 6.27147293091 0
20.6113414764 6.30050992966 0
20.528635025 6.31266784668 0
20.4323329926 6.33736753464 0
20.3494358063 6.35927677155 0
20.2532405853 6.37876367569 0
20.1779251099 6.39863920212 0
20.0517864227 6.4269285202 0
20.0693740845 6.42136383057 0
20.0665874481 6.43074035645 0
20.0703144073 6.42808008194 0
20.0554409027 6.42452096939 0
20.0688667297 6.4182472229 0
20.0666637421 6.41402435303 0
20.059173584 6.4091129303 0
20.0502796173 6.41661024094 0
20.0532970428 6.41914558411 0
20.0658187866 6.42649412155 0
20.088558197 6.41642665863 0
20.0500354767 6.42516183853 0
20.0590629578 6.42856359482 0
20.0663928986 6.42078113556 0
20.0607738495 6.43457269669 0
20.0747203827 6.43156051636 0
20.0762939453 6.43784570694 0
20.0780086517 6.43147134781 0
20.0850887299 6.42726182938 0
20.0681819916 6.43977069855 0
19.9982681274 6.4542927742 0
19.9116535187 6.47708272934 0
19.810005188 6.49726581573 0
19.6847934723 6.52418088913 0
19.5648708344 6.5441904068 0
19.343120575 6.60875463486 0
19.2473583221 6.63898658752 0
19.1746292114 6.65446662903 0
19.1077461243 6.67376708984 0
19.0616168976 6.69127702713 0
19.0971050262 6.67661571503 0
19.0726470947 6.68094825745 0
19.0700321198 6.68122720718 0
19.0493927002 6.69062519073 0
19.0572891235 6.69290447235 0
19.0621242523 6.69654226303 0
19.0642433167 6.67566871643 0
19.0542507172 6.71308326721 0
19.061170578 6.68923950195 0
19.0531139374 6.68237161636 0
19.0549049377 6.68267726898 0
19.0101280212 6.73941659927 0
18.9174003601 6.79479217529 0
18.8065280914 6.88589477539 0
18.7462348938 6.93743419647 0
18.6748485565 7.01242876053 0
18.6100616455 7.06813955307 0
18.5597286224 7.08216381073 0
18.5837841034 7.08061599731 0
18.5680332184 7.09246969223 0
18.5616359711 7.08735895157 0
18.5775604248 7.07483673096 0
18.5635356903 7.08343219757 0
18.5634880066 7.08640193939 0
18.5747146606 7.09578180313 0
18.5697250366 7.08728218079 0
18.5671405792 7.08823823929 0
18.5781745911 7.08143949509 0
18.5705165863 7.09509801865 0
18.5641384125 7.08993339539 0
18.5656681061 7.09298658371 0
18.5687885284 7.0938334465 0
18.5206489563 7.12007665634 0
18.4476070404 7.17948722839 0
18.347650528 7.26372909546 0
18.258600235 7.32884550095 0
18.273897171 7.31612014771 0
18.2719593048 7.31841945648 0
18.2329349518 7.31040811539 0
18.2391033173 7.31165218353 0
18.2351799011 7.33654594421 0
18.1607551575 7.36416101456 0
18.0277481079 7.41571807861 0
17.9657096863 7.42720174789 0
17.9917926788 7.42012119293 0
17.9962940216 7.39961767197 0
17.9804000854 7.4137134552 0
17.9805393219 7.42382621765 0
17.8930606842 7.44161319733 0
17.817407608 7.47048902512 0
17.7324180603 7.49704408646 0
17.6377677917 7.52124166489 0
17.4952640533 7.55186080933 0
17.4930381775 7.55977582932 0
17.4912986755 7.55129432678 0
17.4619426727 7.51970911026 0
17.4604167938 7.54892444611 0
17.4521923065 7.55644416809 0
17.3740577698 7.56811237335 0
17.2627696991 7.58350992203 0
17.1436710358 7.59302663803 0
17.0647010803 7.60104942322 0
16.967634201 7.60534191132 0
16.832036972 7.62114191055 0
16.7334213257 7.63494300842 0
16.729057312 7.63234615326 0
16.7280063629 7.63472080231 0
16.7455883026 7.64468479156 0
16.7444877625 7.63850021362 1.52088245457121
16.7272377014 7.62721729279 1.90815577465299
16.7220783234 7.61888074875 1.4504192181771
16.6330776215 7.68568754196 0
16.5301265717 7.78090047836 0
16.4824810028 7.8450922966 0
16.4312553406 7.9259929657 0
16.2864246368 8.0530796051 0
16.1970005035 8.12849807739 0
16.1127147675 8.21984481812 0
16.0281066895 8.28348064423 0
16.0580787659 8.2674779892 0
16.0421886444 8.28723049164 0
16.0143985748 8.27697467804 0
16.0426521301 8.25300312042 0
15.9541625977 8.32274436951 0
15.8644971848 8.36946392059 0
15.8602466583 8.38233375549 0
15.856256485 8.37458896637 0
15.8239374161 8.32975196838 0
15.8496284485 8.36337947845 0
15.7896137238 8.40105819702 0
15.6633844376 8.46389484406 0
15.482178688 8.56029891968 0
15.4238176346 8.57034778595 0
15.4398536682 8.55385303497 0
15.4457216263 8.54453754425 0
15.4205360413 8.49653053284 0
15.4225664139 8.54781723022 0
15.3461446762 8.57629489899 0
15.1603708267 8.63635253906 0
15.0271720886 8.65023994446 0
14.9797821045 8.67276668549 0
14.835858345 8.71360778809 0
14.7536506653 8.73176765442 0
14.539598465 8.79112434387 0
14.3174800873 8.85704612732 0
14.0335645676 8.94262981415 0
13.9469623566 8.967420578 0
13.9354295731 8.98035240173 0
13.9460391998 8.93222618103 0
13.9622507095 8.87930583954 0
13.9195737839 8.96638584137 0
13.9221916199 8.95838356018 0
13.8475370407 8.96100521088 0
13.7554531097 8.96745491028 0
13.6733732224 8.95943260193 0
13.5723524094 8.95697498322 0
13.482134819 8.95805740356 0
13.2578706741 8.93748855591 0
13.1845474243 8.92994880676 0
13.08913517 8.91677379608 0
13.1083831787 8.92525482178 0
13.1042404175 8.89869785309 0
13.1177148819 8.9071149826 0
13.109834671 8.91438102722 0
13.0251064301 8.91948318481 0
12.9263877869 8.90583705902 0
12.8437147141 8.88850879669 0
12.7467765808 8.87854576111 0
12.6657009125 8.85745429993 0
12.5536441803 8.82789707184 0
12.4390268326 8.8175611496 0
12.3435554504 8.78673839569 0
12.2603368759 8.76960754395 0
12.1369361877 8.76281452179 0
12.0495786667 8.74673271179 0
11.9570207596 8.72884464264 0
11.8693933487 8.70404720306 0
11.7672843933 8.69102859497 0
11.6879606247 8.66725730896 0
11.5885105133 8.64481449127 0
11.5061588287 8.62167072296 0
11.3797330856 8.59094333649 0
11.3797025681 8.58650779724 0
11.3844175339 8.59476280212 0
11.3551063538 8.59030437469 0
11.3256874084 8.58322620392 0
11.1956310272 8.60851955414 0
11.1906023026 8.59713935852 0
11.1980619431 8.592669487 0
11.1863985062 8.59520721436 0
11.1902713776 8.59523963928 0
11.1894350052 8.59510803223 1.74843305448102
11.1916027069 8.59602832794 1.35585496061574
11.2018470764 8.58645439148 1.34354369934085
11.1922988892 8.59918403625 1.35585496061574
11.130273819 8.67043590546 0
11.1102571487 8.65333843231 0
11.0667724609 8.71037006378 0
11.0170764923 8.77781295776 0
10.9696960449 8.85736942291 0
10.9015750885 8.92306232452 0
10.8360128403 9.00703239441 0
10.7676038742 9.07507801056 0
10.7118110657 9.14889431 0
10.6492509842 9.21723079681 0
10.5815429688 9.28906059265 0
10.5471916199 9.36842727661 0
10.4600915909 9.42636489868 0
10.4087562561 9.5012588501 0
10.3442401886 9.57121753693 0
10.2912378311 9.61856937408 0
10.2814826965 9.63444328308 0
10.2749605179 9.62930774689 0
10.281208992 9.63056659698 0
10.2813596725 9.63635444641 0
10.2737970352 9.62983798981 0
10.2808437347 9.63797473907 0
10.2722930908 9.63599395752 0
10.2516822815 9.67047214508 0
10.1922712326 9.73983097076 0
9.92809867859 10.0526800156 0
9.85069847107 10.131029129 0
9.68534755707 10.3454971313 0
9.60973072052 10.4078178406 0
9.54095172882 10.4880924225 0
9.48690700531 10.5637044907 0
9.38376331329 10.6776409149 0
9.3739118576 10.6774158478 0
9.36283302307 10.6682958603 0
9.334400177 10.6558351517 0
9.36079978943 10.6699571609 0
9.3626203537 10.6868476868 0
9.2971944809 10.7210330963 0
9.13153362274 10.8152151108 0
8.95602703094 10.8929185867 0
8.86799049377 10.9443702698 0
8.68950271606 11.0516433716 0
8.60362529755 11.0964603424 0
8.52891635895 11.1349086761 0
8.54971122742 11.1238336563 0
8.53384017944 11.1237602234 0
8.53249645233 11.099647522 0
8.51816654205 11.0771627426 0
8.51892375946 11.069814682 0
8.5389547348 11.1314353943 0
8.50720024109 11.1372814178 0
8.40180683136 11.1090774536 0
8.26288414001 11.0502271652 0
8.22559928894 11.0385951996 0
8.21530914307 11.0308465958 0
8.19575691223 10.9999055862 0
8.19072532654 10.9824361801 0
8.20599842072 10.9701938629 0
8.2094669342 11.0216846466 0
8.20708942413 11.0309228897 0
8.20733547211 11.0326871872 0
8.16812133789 11.0035352707 0
8.16286182404 10.9487476349 0
8.07600021362 10.8678197861 0
8.07237911224 10.8301973343 0
8.07131958008 10.8193836212 0
8.05602836609 10.8102178574 0
7.98096752167 10.7676744461 0
7.91191530228 10.7344007492 0
7.84942388535 10.6972856522 0
7.75236654282 10.6664733887 0
7.62732124329 10.6075229645 0
7.54561042786 10.5655155182 0
7.40452671051 10.4950590134 0
7.41621255875 10.4855508804 0
7.41110229492 10.4945049286 0
7.40527820587 10.4934282303 0
7.36256217957 10.509185791 0
7.32413625717 10.4840908051 0
7.2945766449 10.4563398361 0
7.25191307068 10.4532299042 0
7.19648694992 10.4323759079 0
7.06725215912 10.4263486862 0
6.95426511765 10.4102697372 0
6.87899827957 10.4062824249 0
6.91021823883 10.3978729248 0
6.90332508087 10.3933315277 0
6.89752197266 10.3668031693 0
6.89585161209 10.3448429108 0
6.87363481522 10.3286895752 0
6.89653968811 10.3616600037 0
6.90031909943 10.3873500824 0
6.8579750061 10.3484525681 0
6.80111789703 10.2373924255 0
6.76299667358 10.1719446182 0
6.75458908081 10.1664905548 0
6.74460411072 10.1694192886 0
6.74668598175 10.1735296249 0
6.75430870056 10.1577672958 0
6.77273797989 10.2037706375 0
6.76618337631 10.2087097168 0
6.74571275711 10.2079162598 0
6.82744884491 10.2899608612 0
6.8727183342 10.3237304688 0
6.87023258209 10.3075618744 0
6.8516869545 10.2812547684 0
6.81673383713 10.1853761673 0
6.77790641785 10.15421772 0
6.79790401459 10.1627063751 0
6.79551935196 10.1652479172 0
6.79896402359 10.1507997513 0
6.79194688797 10.1702728271 0
6.79406070709 10.1711044312 0
6.79199409485 10.1560173035 0
6.82082462311 10.1460933685 0
6.80444908142 10.1595745087 0
6.84970712662 10.2313127518 0
6.89873409271 10.3581418991 0
6.94731521606 10.4211921692 0
6.98932886124 10.5069637299 0
7.02086687088 10.585852623 0
7.07521677017 10.6699504852 0
7.13639497757 10.767001152 0
7.20777177811 10.8977880478 0
7.28010511398 10.9859333038 0
7.26792097092 10.9751377106 0
7.27131223679 10.9846639633 0
7.26102304459 10.9961538315 0
7.25440406799 10.9857902527 0
7.25472164154 10.9899539948 0
7.25564718246 10.9973392487 0
7.25581884384 10.9951219559 0
7.25888729095 10.9921703339 0
7.25365591049 10.9885072708 0
7.26024103165 10.9824800491 0
7.25283765793 10.9939174652 0
7.25487089157 10.9974994659 0
7.24871063232 10.9918270111 0
7.24441766739 10.9833726883 0
7.22324037552 10.976729393 0
7.23260068893 10.9811735153 0
7.23203754425 10.969874382 0
7.23668575287 10.9876508713 0
7.23886156082 10.9755077362 1.46438759137218
7.28100442886 10.9372253418 0
7.39277076721 10.8890323639 0
7.47187995911 10.8448467255 0
7.55062437057 10.8094377518 0
7.69836902618 10.7400836945 0
7.77248191833 10.6973276138 0
7.94625377655 10.6367826462 0
8.09554100037 10.5659475327 0
8.18734073639 10.5433187485 0
8.33252811432 10.4763431549 0
8.42658233643 10.4448747635 0
8.49183559418 10.4129076004 0
8.56828403473 10.3760185242 0
8.70157432556 10.3241434097 0
8.79046535492 10.2866735458 0
8.87969875336 10.2552194595 0
9.22192382812 10.0891771317 0
9.26744937897 10.0473957062 0
9.2670879364 10.0518217087 0
9.26775455475 10.0579833984 0
9.26339244843 10.0543327332 0
9.25586128235 10.0501451492 0
9.27167129517 10.0496883392 0
9.25385570526 10.0506410599 0
9.26404953003 10.0492372513 0
9.25451278687 10.0487785339 0
9.26690769196 10.0484752655 0
9.26979637146 10.0509243011 0
9.27296733856 10.046087265 0
9.26706886292 10.0496559143 0
9.26025867462 10.0390005112 0
9.2673625946 10.0403060913 0
9.268201828 10.0388383865 0
9.26264953613 10.0458011627 0
9.26554679871 10.0420360565 0
9.26884365082 10.0412216187 0
9.26995563507 10.0467262268 0
9.27042007446 10.0452194214 0
9.27241420746 10.0455150604 0
9.27078342438 10.0526294708 0
9.27184200287 10.0502510071 0
9.26725578308 10.0431985855 0
9.26854515076 10.0521440506 0
9.25542449951 10.0430603027 0
9.26793861389 10.0473966599 0
9.27063846588 10.0605459213 0
9.25511646271 10.0579223633 0
9.27525520325 10.0585718155 0
9.26558876038 10.0681781769 0
9.26491546631 10.0660800934 0
9.27484703064 10.0615634918 0
9.26781177521 10.0545845032 0
9.26820373535 10.063038826 0
9.26768493652 10.0624980927 0
9.27581787109 10.0612154007 0
9.28173446655 10.0509290695 0
9.26890182495 10.0590724945 0
9.27711391449 10.0531196594 0
9.27368545532 10.0420417786 0
9.33140945435 10.0328912735 0
9.44707107544 10.0073890686 0
9.52754497528 9.96404457092 0
9.54790592194 9.94131565094 0
9.55406665802 9.93777942657 0
9.56112194061 9.93006038666 0
9.54845142365 9.92547512054 0
9.55110931396 9.92820739746 0
9.52711009979 9.92881298065 0
9.5214176178 9.93743038177 0
9.61256980896 9.92165374756 0
9.7073431015 9.88531303406 0
9.83406829834 9.82784175873 0
9.94543647766 9.80677509308 0
10.1562681198 9.6786813736 0
10.2232685089 9.63969326019 0
10.4422292709 9.5542640686 0
10.4953403473 9.52193927765 0
10.6177911758 9.46864128113 0
10.7168016434 9.42514514923 0
10.8274497986 9.38301086426 0
11.013127327 9.29946804047 0
11.1047277451 9.27195644379 0
11.1989116669 9.2432384491 0
11.3619318008 9.1526632309 0
11.443403244 9.1193819046 0
11.6571588516 9.0387802124 0
11.7378940582 9.00930976868 0
11.8283205032 8.96821880341 0
11.9553699493 8.91547107697 0
12.0545110703 8.86854457855 0
12.1357984543 8.8269739151 0
12.2784414291 8.77900409698 0
12.44439888 8.71062088013 0
12.5147237778 8.68420886993 0
12.5937871933 8.64603328705 0
12.5843410492 8.65696239471 0
12.5801353455 8.65522956848 0
12.5553207397 8.64045333862 0
12.5841655731 8.65898227692 0
12.6174554825 8.66323566437 0
12.622051239 8.67798614502 0
12.6235837936 8.67632198334 0
12.6017370224 8.64476585388 0
12.5854892731 8.55488109589 0
12.556224823 8.44235801697 0
12.5373926163 8.34733009338 0
12.5132703781 8.24308013916 0
12.4692182541 8.12552642822 0
12.4094562531 7.91326856613 0
12.3840913773 7.78855466843 0
12.3710927963 7.70016050339 0
12.3408374786 7.58076429367 0
12.3045101166 7.44647407532 0
12.2819671631 7.34898519516 0
12.2528333664 7.26265478134 1.68831796528262
12.2407970428 7.1495642662 1.57006969458486
12.2159032822 7.05107021332 1.55091074027251
12.1979513168 6.9428153038 2.39839327491286
12.2005462646 6.91370248795 0
12.2007684708 6.91194295883 2.28455722509424
12.1953296661 6.91346025467 1.94039994360976
12.2020149231 6.90480327606 1.86272799095641
12.202835083 6.89634227753 1.66038612438286
12.1893043518 6.88627004623 1.87737925090673
12.1846160889 6.89986038208 1.88454899092021
12.2261180878 6.92330360413 1.80670053517969
12.2105493546 6.90571165085 1.51954792986716
12.1750841141 6.90481185913 1.07251000662994
12.1644554138 6.88922166824 0
12.2396507263 6.87875747681 0
12.4171886444 6.90046596527 0
12.5140867233 6.9023938179 0
12.6030778885 6.90969419479 0
12.6897468567 6.92290401459 0
12.8029232025 6.93556594849 0
12.9139556885 6.94813776016 0
12.9008874893 6.95192146301 0
12.8754110336 6.94040107727 0
12.8938913345 6.90854406357 0
12.9192428589 6.92802619934 0
12.9759378433 6.93146324158 0
13.1003360748 6.88552856445 0
13.1962490082 6.85806846619 0
13.290309906 6.82809829712 0
13.3026647568 6.82089471817 0.162866297989634
13.2838973999 6.81837368011 2.06361636619726
13.2690734863 6.82119274139 2.11863032980324
13.265086174 6.80213928223 1.88621806120581
13.3184242249 6.8288269043 2.20603657924082
13.3264083862 6.85385894775 1.28886105562883
13.3263168335 6.84235715866 1.53406847075988
13.3344306946 6.82013463974 1.5159392687985
13.3273086548 6.79972505569 1.22897086885719
13.329665184 6.71764993668 1.02001242867475
13.3270244598 6.60499811172 0
13.3072919846 6.51775598526 0
13.2970056534 6.3754696846 0
13.308011055 6.38364458084 0
13.3115406036 6.38776016235 0
13.3213672638 6.38761043549 0
13.3268041611 6.40573167801 0
13.3341655731 6.40536546707 0
13.3369932175 6.42119789124 0
13.3465709686 6.42506504059 0
13.3401842117 6.39461708069 0
13.3166475296 6.37763547897 0
13.2854499817 6.35534286499 0
13.101603508 6.34710407257 0
13.0343341827 6.34208059311 0
12.9091253281 6.33651399612 0
12.8107757568 6.32125997543 1.40217850204192
12.6934499741 6.31494379044 0
12.6543645859 6.3034954071 0
12.6853189468 6.3021979332 0
12.6656074524 6.31200027466 0
12.6363220215 6.31882095337 0
12.6032409668 6.31743574142 0
12.5157308578 6.32294178009 0
12.4063501358 6.34292459488 0
12.2981729507 6.35851669312 0
12.1195545197 6.39478635788 0
12.0332126617 6.41498470306 0
11.9521484375 6.42301130295 0
11.8676042557 6.43271303177 0
11.7886962891 6.45436763763 0
11.6887693405 6.46874475479 0
11.5807533264 6.48477649689 0
11.4492349625 6.5124874115 0
11.3509902954 6.53064584732 0
11.2372627258 6.54272603989 0
11.2271184921 6.54537963867 0
11.2112169266 6.51427221298 0
11.2360630035 6.52161550522 0
11.219212532 6.54792118073 0
11.1589221954 6.5340051651 0
11.033121109 6.48117017746 0
10.9339599609 6.45220279694 0
10.7972726822 6.39597415924 0
10.6508283615 6.3555393219 0
10.5631227493 6.31775760651 0
10.456738472 6.27693843842 0
10.3595066071 6.23437976837 0
10.2692956924 6.20448303223 0
10.271651268 6.21018886566 0
10.2712306976 6.21069145203 0
10.2845239639 6.20463609695 0
10.3141946793 6.20220994949 0
10.2814378738 6.19432258606 0
10.2732505798 6.1926779747 0
10.2702798843 6.18951892853 0
10.2545185089 6.19558572769 0
10.269411087 6.19228839874 0
10.2760467529 6.19098997116 0
10.2832069397 6.19108343124 0
10.2711114883 6.19400215149 0
10.2543954849 6.19958925247 0
10.2722845078 6.20042705536 0
10.2910480499 6.17312288284 0
10.273068428 6.17855978012 0
10.2579898834 6.20666456223 0
10.1768302917 6.16394853592 0
10.0923700333 6.10254859924 0
9.96499919891 6.01730966568 0
9.87858104706 5.95518541336 0
9.80234146118 5.90158081055 0
9.72553730011 5.84596681595 0
9.64834785461 5.79781675339 0
9.54429721832 5.73524665833 0
9.44641304016 5.66531610489 0
9.37741184235 5.61879348755 0
9.33366012573 5.58073568344 0
9.33493804932 5.5840959549 0
9.32463741302 5.57308864594 0
9.32896137238 5.54799795151 0
9.32765483856 5.57408809662 0
9.3192691803 5.56928014755 0
9.25984954834 5.50899553299 0
9.17099475861 5.40729761124 0
9.18319702148 5.40840291977 0
9.18250465393 5.41602754593 0
9.17970848083 5.41248273849 0
9.18227100372 5.41195678711 0
9.1807718277 5.41073226929 0
9.18216705322 5.41385698318 0
9.14941978455 5.36500740051 0
9.06419849396 5.27429151535 0
9.01243019104 5.2033996582 0
8.98581790924 5.17189979553 0
8.98610115051 5.15555953979 0
9.00387954712 5.13252305984 0
8.97693252563 5.15858411789 0
8.94600009918 5.10417890549 0
8.91518974304 5.01359272003 0
8.87788391113 4.90597200394 0
8.84064769745 4.82187509537 0
8.81508636475 4.72641468048 0
8.77163505554 4.60192632675 0
8.77268409729 4.61721324921 0
8.77069854736 4.6056060791 0
8.78561496735 4.59979486465 0
8.77863502502 4.60637807846 0
8.771692276 4.61341333389 0
8.76121234894 4.60822725296 0
8.75873184204 4.62191772461 0
8.76222705841 4.61681652069 0
8.76557445526 4.60952472687 0
8.7584400177 4.61594581604 0
8.7598772049 4.61483287811 0
8.76820755005 4.61033010483 0
8.7594871521 4.63990831375 0
8.77952384949 4.61376571655 0
8.74111652374 4.61444234848 0
8.74814987183 4.58904647827 0
8.74912071228 4.58646202087 0
8.80490684509 4.55341625214 0
8.95464611053 4.4931268692 0
9.03204441071 4.45452022552 0
9.00691604614 4.46255683899 1.58941213276332
9.00979232788 4.4620051384 0
9.01194381714 4.45956373215 1.57391807915915
9.01560592651 4.46233654022 2.28350053939249
9.01472187042 4.462038517 2.09458156944147
9.03819656372 4.45480203629 0
9.12520980835 4.41467809677 0
9.2090177536 4.37956905365 0
9.19609928131 4.38361597061 0
9.20615196228 4.37697029114 0
9.204246521 4.40256595612 1.32428183474929
9.19673633575 4.3952627182 1.66976326086108
9.19776535034 4.38999557495 2.17124657101929
9.18544864655 4.38865947723 1.51287286505975
9.16221046448 4.40749788284 1.66657882189532
9.18130874634 4.39707040787 0.248606719187968
9.20858097076 4.4246840477 0
9.19750499725 4.426176548 1.24523424932691
9.20385932922 4.3837223053 1.59247955809981
9.20230293274 4.28047132492 0
9.1957359314 4.18410301208 0
9.18420791626 4.08987903595 0
9.17624759674 3.99955773354 0
9.17415428162 3.9978351593 0
9.17921352386 4.01221942902 0
9.16263771057 4.00238752365 0
9.16240692139 3.98225450516 0
9.14650344849 3.91432881355 0
9.10504341125 3.83121466637 0
9.0545167923 3.69623804092 0
9.00841617584 3.60793924332 0
8.97460460663 3.52110815048 0
8.93393135071 3.43070650101 0
8.89193725586 3.34336400032 0
8.85353755951 3.25837492943 0
8.8200969696 3.15050649643 0
8.77771472931 3.06414866447 0
8.74354934692 2.97798323631 0
8.70742416382 2.89177417755 0
8.67281246185 2.80824637413 0
8.63412475586 2.71843004227 0
8.59140491486 2.63510036469 0
8.55676078796 2.55582237244 0
8.517121315 2.46162056923 0
8.48438644409 2.37295341492 0
8.46208286285 2.33332800865 0
8.46547222137 2.33626556396 0
8.46362018585 2.32987618446 0
8.4602394104 2.33091044426 0
8.46423244476 2.33224701881 0
8.45450496674 2.32329440117 0
8.43405151367 2.26451516151 0
8.41125488281 2.19145750999 0
8.36968803406 2.09105873108 0
8.32540988922 2.00633478165 0
8.29301452637 1.92022264004 0
8.25715827942 1.83318579197 0
8.21738147736 1.72724676132 0
8.18924999237 1.63438057899 0
8.15766906738 1.55174863338 0
8.12655353546 1.46642529964 0
8.08090877533 1.37623512745 0
8.03530597687 1.27879166603 0
7.9972615242 1.19170606136 0
7.96956300735 1.11878561974 0
7.95074748993 1.07644987106 0
7.95205020905 1.08029150963 0
7.95516300201 1.06699419022 0
7.9649310112 1.06731200218 0
7.96812009811 1.07937240601 0
7.97983312607 1.06610548496 0
7.93627738953 1.08069443703 0
7.94324970245 1.04278469086 0
7.96959209442 0.97592651844 0
8.01212310791 0.892765402794 0
8.05605316162 0.817187964916 0
8.10593318939 0.729965865612 0
8.14008522034 0.643155872822 0
8.18824672699 0.561508357525 0
8.17467212677 0.548304200172 0
8.17799854279 0.550983130932 0
8.17865371704 0.546891510487 0
8.17882728577 0.541068255901 0
8.17664146423 0.54340916872 0
8.17300224304 0.543317735195 0
8.17966461182 0.535226285458 0
8.17841911316 0.53966242075 0
8.1837387085 0.545141100883 0
8.17570781708 0.544153511524 0
8.1802482605 0.550226211548 0
8.18027019501 0.551945090294 0
8.19172763824 0.546594440937 0
8.18224430084 0.550686597824 0
8.18114471436 0.545499205589 0
8.17624378204 0.536211669445 0
8.22844028473 0.451063960791 0
8.25680541992 0.372573703527 0
8.28297233582 0.337482750416 0
8.28706169128 0.354519277811 0
8.2906370163 0.350778877735 0
8.30268383026 0.343612492085 0
8.3026599884 0.354864805937 0
8.30393791199 0.35532823205 0
8.27739906311 0.335507810116 0
8.33505916595 0.321143686771 0
8.40909957886 0.280346095562 0
8.49817848206 0.251520991325 0
8.5953207016 0.229878500104 0
8.6954832077 0.205406591296 0
8.77363395691 0.166921183467 0
8.87722301483 0.125500619411 0
8.95418357849 0.09926392138 0
9.04527378082 0.0655542314053 0
9.04396152496 0.0643768310547 0
9.05796909332 0.057610437274 0
9.06693649292 0.0621342733502 0
9.03472900391 0.0499577410519 0
9.04287719727 0.0412937402725 0
9.09340000153 0.0501511357725 0
9.18552589417 0.040899284184 0
9.27981758118 0.023529920727 0
9.36594390869 0.0267616640776 0
9.45781326294 0.0158950854093 0
9.5506439209 0.0114013832062 0
9.63310146332 0.00135391077492 0
9.73361206055 -0.0218004398048 0
9.82516670227 -0.0220032446086 0
9.92144203186 -0.0243789795786 0
10.0096063614 -0.0488802567124 0
10.1061840057 -0.0567471981049 0
10.128156662 -0.0569821223617 0
10.136879921 -0.0571546256542 0
10.1310710907 -0.0595598816872 0
10.1073532104 -0.0626163184643 0
10.0879878998 -0.0574377067387 0
10.0954885483 -0.0583470091224 0
10.084651947 -0.0237275734544 0
10.1152696609 0.0119506213814 0
10.1434144974 0.0168420597911 0
10.1559400558 -0.0337187349796 1.04545359030532
10.1673488617 -0.0369506068528 0
10.1617927551 -0.0734464898705 1.56824818461678
10.1601285934 -0.139104738832 1.46957849641827
10.1593599319 -0.126709669828 0
10.1517505646 -0.14240090549 1.03123503946806
10.1616268158 -0.160369768739 1.70973668187621
10.1665496826 -0.154869034886 0
10.1473989487 -0.14083082974 0
10.1490068436 -0.17988397181 0
10.1804695129 -0.313559830189 0
10.1982088089 -0.406910300255 0
10.221165657 -0.493992328644 0
10.2289295197 -0.584549963474 0
10.2653493881 -0.682253062725 0
10.2695884705 -0.776193499565 0
10.2808027267 -0.869245171547 0
10.3095197678 -0.948716402054 0
10.336974144 -1.0463373661 0
10.3485498428 -1.1403888464 0
10.3553056717 -1.24582839012 0
10.3712968826 -1.3239761591 0
10.375869751 -1.33457005024 0
10.3784799576 -1.33000469208 0
10.370223999 -1.34495580196 0
10.3822879791 -1.33362972736 0
10.3921003342 -1.36485099792 0
10.3979663849 -1.41628956795 0
10.3859128952 -1.4185333252 0
10.3890838623 -1.41619873047 0
10.3927402496 -1.41571140289 0
10.4010982513 -1.45285689831 0
10.4036951065 -1.55353116989 0
10.4311218262 -1.63888502121 0
10.4342651367 -1.74401533604 0
10.457865715 -1.83480846882 0
10.4553604126 -1.91806578636 0
10.4573812485 -1.91294836998 0
10.4571180344 -1.91881215572 0
10.4518346786 -1.91603183746 0
10.4629936218 -1.8894135952 0
10.4685077667 -1.86403548717 0
10.4695491791 -1.91472554207 0
10.4558496475 -1.92521083355 0
10.3993139267 -2.01989221573 0
10.3680715561 -2.05264949799 0
10.3758630753 -2.05237317085 0
10.3664445877 -2.04618310928 0
10.3734922409 -2.04801344872 0
10.3583192825 -2.03821349144 0
10.370675087 -2.04845547676 0
10.3192472458 -2.10502576828 0
10.3090353012 -2.19755792618 0
10.2150125504 -2.27001190186 0
10.1509342194 -2.3458340168 0
10.1470594406 -2.36933851242 0
10.1435050964 -2.37112617493 0
10.1699495316 -2.39106678963 0
10.1691617966 -2.39899706841 0
10.1901826859 -2.39733982086 0
10.1754465103 -2.39386081696 0
10.1337833405 -2.38845944405 0
10.1799545288 -2.4165930748 1.4263723086495
10.2153244019 -2.47623252869 1.79243795559064
10.2521343231 -2.55899453163 1.74326246033698
10.2881507874 -2.61251282692 1.77539582355036
10.2939481735 -2.60314083099 0.908150175841716
10.278046608 -2.59002757072 0.89706129022728
10.2616672516 -2.57066726685 1.34672907656527
10.2680864334 -2.57470846176 0
10.2590885162 -2.56992483139 0
10.282034874 -2.57064700127 0
10.2950029373 -2.57393074036 0
10.3013181686 -2.59562039375 0
10.3004646301 -2.60116481781 0
10.3025655746 -2.60457468033 0
10.3109540939 -2.59816455841 0
10.3033208847 -2.59950709343 0
10.2932567596 -2.62019896507 0
10.2455883026 -2.69230318069 0
10.2238864899 -2.78212189674 0
10.16547966 -2.8669822216 0
10.1215934753 -2.94738602638 0
10.1058130264 -3.029774189 0
10.0555515289 -3.12935829163 0
10.0132923126 -3.19916391373 0
10.0042314529 -3.20593118668 0
9.9887008667 -3.19194889069 0
10.0084609985 -3.19169092178 0
10.0137119293 -3.21220350266 0
10.0460319519 -3.21106553078 0
10.0518808365 -3.21513223648 0
10.0374288559 -3.1882455349 0
10.0070323944 -3.22254037857 0
9.98094558716 -3.21613454819 0
9.90341567993 -3.20456361771 0
9.80360221863 -3.18351149559 0
9.72628593445 -3.15798020363 0
9.59273433685 -3.1676363945 0
9.51946640015 -3.15391564369 0
9.41489124298 -3.14141845703 0
9.33172893524 -3.11916804314 0
9.24461460114 -3.11534166336 0
9.15234375 -3.09490680695 0
9.06047725677 -3.08062195778 0
8.98501205444 -3.07793831825 0
8.89653778076 -3.05865168571 0
8.80079174042 -3.0487215519 0
8.72435569763 -3.00252437592 0
8.61302947998 -3.00183272362 0
8.51293563843 -3.00429344177 0
8.40915584564 -2.99256515503 0
8.28043842316 -2.96681189537 0
8.19142627716 -2.9514632225 0
8.099152565 -2.94341540337 0
8.00505828857 -2.92685842514 0
7.90225076675 -2.91498780251 0
7.7934961319 -2.90504574776 0
7.78817892075 -2.89218044281 0
7.83569335938 -2.90705370903 0
7.81058216095 -2.89675188065 0
7.790995121 -2.90143346786 0
7.76455688477 -2.92982006073 0
7.66490411758 -2.88995838165 0
7.59952783585 -2.84787678719 0
7.49872159958 -2.81001186371 0
7.41704416275 -2.79003500938 0
7.33858251572 -2.7590212822 0
7.23643016815 -2.72852039337 0
7.14365577698 -2.69333362579 0
7.06655550003 -2.65450501442 0
6.98950624466 -2.6274163723 0
6.89700460434 -2.5949177742 0
6.82088947296 -2.57092952728 0
6.71836280823 -2.54212331772 0
6.6480755806 -2.51904559135 0
6.55985927582 -2.49113678932 0
6.4597363472 -2.48231554031 0
6.381336689 -2.42681264877 0
6.29237508774 -2.40595984459 0
6.20948696136 -2.37669730186 0
6.1292142868 -2.35593867302 0
6.04539680481 -2.32453250885 0
5.95666360855 -2.27253866196 0
5.86108016968 -2.25396251678 0
5.77270269394 -2.2190759182 0
5.71821117401 -2.18507099152 0
5.63457632065 -2.15452885628 0
5.62565469742 -2.14962172508 0
5.58968877792 -2.1342997551 0
5.57804870605 -2.11218333244 0
5.58798789978 -2.10018086433 0
5.60205984116 -2.17859721184 0
5.57826757431 -2.16655778885 0
5.58619260788 -2.17479348183 0
5.54723072052 -2.17255663872 0
5.56720638275 -2.17765188217 0
5.55323171616 -2.19352078438 0
};
\addlegendentry{Hash}
\end{axis}

\end{tikzpicture}


==> exp/experiment_paths_xs.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-1.46775508820789, xmax=30.0847418993242,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-9.962564086912, ymax=12.135911560072,
ytick style={color=black},
ylabel={y (m)},
xlabel={x (m)}
]
\addplot [thin, green, mark=triangle*, mark size=0.3, mark options={solid}]
table {%
-0.0145631069317 0.00330024748109
0.00253537390381 0.00511177210137
-0.00560060888529 0.0102272797376
-0.0162380728871 0.0144904125482
-0.00479873316363 0.00600804155692
-0.00779179530218 0.00646805251017
0.0096854204312 0.00120872445405
0.00113069801591 -0.00700292596593
0.000129064603243 -0.000158661612659
-0.00211004307494 0.00221358891577
-0.00749172549695 0.0091193895787
-0.0158945284784 0.0131413042545
-0.015400826931 0.0128972996026
-0.0178582966328 0.0175429470837
-0.00665251119062 0.00563917914405
-0.0234987474978 0.0131959896535
-0.00222327793017 0.00751344719902
0.00151188322343 0.00746713578701
-0.00534784141928 0.00107193714939
-0.00864387303591 0.00903433002532
-0.00269415229559 0.00986952800304
0.00668611563742 0.00481235980988
-0.00232175621204 0.00575974583626
-0.0139584830031 0.0165605191141
-0.00184732722118 0.00600314605981
0.0171642154455 0.00103073811624
-0.00521893473342 0.000350350397639
0.00171921879519 0.00814171880484
-0.0238556880504 0.0122334863991
0.00421094940975 -0.00213310285471
0.0169156119227 0.000525578041561
-0.00227756192908 0.00175174244214
-0.0335506796837 -0.030180439353
0.302772283554 -0.106820866466
0.300860434771 -0.109869413078
0.636318802834 -0.202845007181
1.10543394089 -0.321542114019
1.55306887627 -0.453057914972
2.04221510887 -0.584261596203
2.26814031601 -0.673716068268
2.43761467934 -0.771642565727
2.97587394714 -1.12421262264
3.40881562233 -1.3812930584
3.7983341217 -1.64244866371
4.19976139069 -1.90582096577
4.62207555771 -2.17464947701
4.61056566238 -2.17283940315
4.60789775848 -2.16849803925
4.62552309036 -2.18815588951
4.78145694733 -2.21494817734
5.16360998154 -2.23901367188
5.1601266861 -2.23687386513
5.1460108757 -2.21639370918
5.16434144974 -2.21879315376
5.1542801857 -2.21064901352
5.1660900116 -2.22976827621
5.15846252441 -2.22388339043
5.15469121933 -2.20889616013
5.16823291779 -2.23301744461
5.16334581375 -2.2248506546
5.16319179535 -2.21480751038
5.16630363464 -2.21773743629
5.1732673645 -2.20924282074
5.15926790237 -2.20929813385
5.16251945496 -2.20833492279
5.16701030731 -2.20394802094
5.15911149979 -2.2049715519
5.16644525528 -2.20707893372
5.16228532791 -2.20604491234
5.16287326813 -2.20763635635
5.16724395752 -2.21163153648
5.1595659256 -2.21637010574
5.16483211517 -2.2091755867
5.15620040894 -2.20393753052
5.1558880806 -2.20330023766
5.15440368652 -2.20400524139
5.16130495071 -2.21003293991
5.1592798233 -2.21211624146
5.17210865021 -2.20809650421
5.17136383057 -2.20538663864
5.18629980087 -2.23055768013
5.17092847824 -2.20686173439
5.16241979599 -2.20235872269
5.15505218506 -2.21850824356
5.15478944778 -2.23048830032
5.19517850876 -2.19409108162
5.19439172745 -2.24632167816
5.19871044159 -2.25100517273
5.35747289658 -2.05330109596
5.36004066467 -2.03973340988
5.36121940613 -2.03227901459
5.35681247711 -2.04611802101
5.34746932983 -2.06138896942
5.33779335022 -2.03389072418
5.70450973511 -2.10250449181
6.15916156769 -2.2121899128
6.47647809982 -2.26646399498
6.49156808853 -2.29589271545
6.64365291595 -2.34758210182
7.10927152634 -2.60957360268
7.54886865616 -2.86119127274
7.96335268021 -3.10831356049
8.01313781738 -3.12157464027
8.38037872314 -3.26846456528
9.07422828674 -3.50471615791
9.43011188507 -3.6645462513
9.73178863525 -3.81269240379
10.1752309799 -4.08404827118
10.4495668411 -4.18712043762
10.6912689209 -4.37570047379
10.9371557236 -4.4404425621
11.0513906479 -4.48471450806
11.5788564682 -4.67577457428
11.7988767624 -4.76627063751
11.8148880005 -4.7771730423
12.2769470215 -4.9526219368
12.7397632599 -5.11615467072
12.8132839203 -5.14390802383
12.8446426392 -5.16654682159
13.0892086029 -5.22745132446
13.5353546143 -5.36127328873
14.1166276932 -5.51732063293
14.4613294601 -5.62734413147
14.4931612015 -5.63345527649
14.9196977615 -5.4464430809
15.015203476 -5.36178207397
15.0294694901 -5.4448132515
14.7120513916 -5.18160295486
14.6458559036 -5.14889240265
14.615644455 -5.10192966461
14.5968408585 -5.10484170914
14.5992898941 -5.09725522995
14.5830726624 -5.11631059647
14.8907060623 -5.42247438431
15.2273054123 -5.74791431427
15.3298282623 -5.8520321846
15.5600919724 -6.02177429199
15.8698778152 -6.20774078369
16.0315990448 -6.31135892868
16.1696395874 -6.35418844223
16.6560535431 -6.53970336914
17.1071548462 -6.7046122551
17.5409393311 -6.8676981926
17.9480266571 -7.0209145546
18.3875370026 -7.1268696785
18.4332237244 -7.11424875259
18.4260787964 -7.1794757843
18.5299720764 -7.10425710678
18.5776348114 -7.09620094299
18.6479434967 -7.03250646591
18.6437683105 -7.05869293213
18.6762943268 -7.0729675293
18.6688499451 -7.0823597908
18.6554450989 -7.04536867142
19.1307582855 -7.09449863434
19.3870601654 -7.12674188614
19.5983543396 -7.19761896133
20.0438976288 -7.42651557922
20.1459159851 -7.49284601212
20.1586589813 -7.50348138809
20.52277565 -7.69408845901
20.9325447083 -7.92351102829
21.3638687134 -8.18060398102
21.5587806702 -8.27750492096
21.5786705017 -8.26808071136
21.550786972 -8.26721286774
22.0150127411 -8.37846088409
22.4702167511 -8.5118560791
22.9161243439 -8.62267017365
23.3868274689 -8.73242664337
23.8347892761 -8.8633146286
24.2358932495 -8.95808792114
24.2356681824 -8.95472812653
24.2250919342 -8.94511508942
24.2387580872 -8.92771816254
24.2316665649 -8.94316864014
24.3656616211 -8.68173217773
24.5260238647 -8.24300575256
24.6669712067 -7.76352548599
24.8292121887 -7.32885551453
25.0013008118 -6.91737031937
25.1082057953 -6.60610866547
25.1126060486 -6.54606103897
25.1154975891 -6.08460855484
25.1311149597 -5.83720302582
25.1215076447 -5.84715461731
25.3301734924 -5.60804033279
25.69272995 -5.28092622757
26.0289478302 -4.96946763992
26.0609416962 -4.92965269089
26.2523937225 -4.62045192719
26.4634895325 -4.20262098312
26.7295703888 -3.82414364815
26.963552475 -3.41382193565
27.2237682343 -3.01920604706
27.2195129395 -2.98768758774
27.2338008881 -2.88066101074
27.1946086884 -2.7203233242
27.1523418427 -2.66160869598
26.7375068665 -2.49054479599
26.3405418396 -2.31815981865
26.4012031555 -2.3582110405
26.3274860382 -2.34408307076
26.4314403534 -1.94079053402
26.4933338165 -1.70145511627
26.4632663727 -1.68851256371
26.563375473 -1.59400749207
26.9225711823 -1.28841674328
27.2729701996 -0.934530198574
27.6306934357 -0.59567719698
27.7751140594 -0.484060555696
27.7669258118 -0.459538400173
27.7438583374 -0.491669863462
27.7981681824 -0.478322178125
27.7997608185 -0.461530953646
27.8006782532 -0.472764849663
27.8273925781 -0.17177118361
27.8252410889 -0.172215104103
27.8297424316 -0.163797780871
27.8327465057 -0.149698808789
27.8070602417 0.11501134932
27.8469104767 0.3437730968
27.9194049835 0.635214865208
28.0438690186 1.15805459023
28.1459064484 1.61629390717
28.2740898132 2.06358385086
28.3836746216 2.51696252823
28.5655860901 2.92052483559
28.5726680756 3.18995952606
28.6505374908 3.48765230179
28.5663547516 3.51199793816
28.2685565948 3.63702511787
27.8396167755 3.79246973991
27.3126544952 3.98545479774
26.8617687225 4.14074373245
26.3825054169 4.33286571503
26.2199115753 4.37650966644
25.954372406 4.38779830933
25.3117408752 4.39918518066
24.7678318024 4.37620162964
24.2079601288 4.33835172653
23.98620224 4.35353422165
23.9826469421 4.34531593323
23.7091655731 4.70987987518
23.4019966125 5.11781692505
23.1038379669 5.52185249329
22.9148082733 5.69269323349
22.7631072998 5.76182222366
22.3335056305 5.87151193619
21.8384494781 5.97863483429
21.7121047974 6.03492593765
21.6483364105 6.0336022377
20.9958820343 6.19531106949
20.528635025 6.31266784668
20.0517864227 6.4269285202
20.0688667297 6.4182472229
20.0658187866 6.42649412155
20.0607738495 6.43457269669
20.0681819916 6.43977069855
19.5648708344 6.5441904068
19.0616168976 6.69127702713
19.0572891235 6.69290447235
19.0531139374 6.68237161636
18.7462348938 6.93743419647
18.5680332184 7.09246969223
18.5747146606 7.09578180313
18.5641384125 7.08993339539
18.347650528 7.26372909546
18.2391033173 7.31165218353
17.9917926788 7.42012119293
17.817407608 7.47048902512
17.4912986755 7.55129432678
17.2627696991 7.58350992203
16.7334213257 7.63494300842
16.7272377014 7.62721729279
16.4312553406 7.9259929657
16.0580787659 8.2674779892
15.8644971848 8.36946392059
15.7896137238 8.40105819702
15.4457216263 8.54453754425
15.0271720886 8.65023994446
14.3174800873 8.85704612732
13.9622507095 8.87930583954
13.6733732224 8.95943260193
13.08913517 8.91677379608
13.0251064301 8.91948318481
12.5536441803 8.82789707184
12.0495786667 8.74673271179
11.5885105133 8.64481449127
11.3551063538 8.59030437469
11.1863985062 8.59520721436
11.1922988892 8.59918403625
10.9696960449 8.85736942291
10.6492509842 9.21723079681
10.3442401886 9.57121753693
10.2813596725 9.63635444641
10.1922712326 9.73983097076
9.54095172882 10.4880924225
9.334400177 10.6558351517
8.95602703094 10.8929185867
8.54971122742 11.1238336563
8.5389547348 11.1314353943
8.21530914307 11.0308465958
8.20708942413 11.0309228897
8.07237911224 10.8301973343
7.84942388535 10.6972856522
7.41621255875 10.4855508804
7.2945766449 10.4563398361
6.87899827957 10.4062824249
6.87363481522 10.3286895752
6.76299667358 10.1719446182
6.77273797989 10.2037706375
6.87023258209 10.3075618744
6.79551935196 10.1652479172
6.82082462311 10.1460933685
6.98932886124 10.5069637299
7.28010511398 10.9859333038
7.25472164154 10.9899539948
7.26024103165 10.9824800491
7.22324037552 10.976729393
7.28100442886 10.9372253418
7.77248191833 10.6973276138
8.42658233643 10.4448747635
8.87969875336 10.2552194595
9.26339244843 10.0543327332
9.25451278687 10.0487785339
9.26025867462 10.0390005112
9.26884365082 10.0412216187
9.27184200287 10.0502510071
9.27063846588 10.0605459213
9.27484703064 10.0615634918
9.28173446655 10.0509290695
9.44707107544 10.0073890686
9.54845142365 9.92547512054
9.7073431015 9.88531303406
10.4422292709 9.5542640686
11.013127327 9.29946804047
11.6571588516 9.0387802124
12.1357984543 8.8269739151
12.5843410492 8.65696239471
12.622051239 8.67798614502
12.5373926163 8.34733009338
12.3710927963 7.70016050339
12.2407970428 7.1495642662
12.1953296661 6.91346025467
12.2261180878 6.92330360413
12.4171886444 6.90046596527
12.9139556885 6.94813776016
12.9759378433 6.93146324158
13.2838973999 6.81837368011
13.3263168335 6.84235715866
13.3072919846 6.51775598526
13.3268041611 6.40573167801
13.3166475296 6.37763547897
12.8107757568 6.32125997543
12.6363220215 6.31882095337
12.1195545197 6.39478635788
11.6887693405 6.46874475479
11.2271184921 6.54537963867
11.033121109 6.48117017746
10.456738472 6.27693843842
10.2845239639 6.20463609695
10.2545185089 6.19558572769
10.2543954849 6.19958925247
10.1768302917 6.16394853592
9.72553730011 5.84596681595
9.33366012573 5.58073568344
9.3192691803 5.56928014755
9.17970848083 5.41248273849
9.06419849396 5.27429151535
8.97693252563 5.15858411789
8.81508636475 4.72641468048
8.77863502502 4.60637807846
8.76557445526 4.60952472687
8.77952384949 4.61376571655
8.95464611053 4.4931268692
9.01560592651 4.46233654022
9.19609928131 4.38361597061
9.18544864655 4.38865947723
9.20385932922 4.3837223053
9.17415428162 3.9978351593
9.10504341125 3.83121466637
8.89193725586 3.34336400032
8.70742416382 2.89177417755
8.517121315 2.46162056923
8.4602394104 2.33091044426
8.36968803406 2.09105873108
8.18924999237 1.63438057899
7.9972615242 1.19170606136
7.9649310112 1.06731200218
7.96959209442 0.97592651844
8.18824672699 0.561508357525
8.17664146423 0.54340916872
8.17570781708 0.544153511524
8.18114471436 0.545499205589
8.28706169128 0.354519277811
8.27739906311 0.335507810116
8.6954832077 0.205406591296
9.04396152496 0.0643768310547
9.09340000153 0.0501511357725
9.5506439209 0.0114013832062
10.0096063614 -0.0488802567124
10.1073532104 -0.0626163184643
10.1434144974 0.0168420597911
10.1593599319 -0.126709669828
10.1490068436 -0.17988397181
10.2653493881 -0.682253062725
10.3485498428 -1.1403888464
10.370223999 -1.34495580196
10.3890838623 -1.41619873047
10.4342651367 -1.74401533604
10.4518346786 -1.91603183746
10.3993139267 -2.01989221573
10.3583192825 -2.03821349144
10.1509342194 -2.3458340168
10.1901826859 -2.39733982086
10.2521343231 -2.55899453163
10.2680864334 -2.57470846176
10.3004646301 -2.60116481781
10.2455883026 -2.69230318069
10.0555515289 -3.12935829163
10.0137119293 -3.21220350266
9.98094558716 -3.21613454819
9.51946640015 -3.15391564369
9.06047725677 -3.08062195778
8.61302947998 -3.00183272362
8.099152565 -2.94341540337
7.83569335938 -2.90705370903
7.59952783585 -2.84787678719
7.14365577698 -2.69333362579
6.71836280823 -2.54212331772
6.29237508774 -2.40595984459
5.86108016968 -2.25396251678
5.58968877792 -2.1342997551
5.58619260788 -2.17479348183
};
\addlegendentry{GT}
\addplot [semithick, red, mark=*, mark size=0.1, mark options={solid}]
table {%
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0315390378011674 -0.0135230772428506
0.0328880304409096 -0.0150860736704677
0.364379149194846 -0.113032269103011
0.364379149194846 -0.113032269103011
0.729877811650343 -0.221826308791986
1.21543515583856 -0.36599441185604
1.74766327770743 -0.524274908006006
2.16965402244819 -0.649425418507377
2.42971129874079 -0.726004192853703
2.62722720369522 -0.861563936415758
3.18428156947072 -1.24524900543531
3.58564408632404 -1.52149275593096
3.96194699557883 -1.78006408019826
4.37361041388152 -2.0626182189908
4.80913884945387 -2.36192097539299
4.80720417556832 -2.3605945346002
4.80720380357116 -2.36059507810232
4.80823085509433 -2.36114417379427
4.98848250347007 -2.38203221941379
5.36802373195909 -2.42690349090317
5.36735790675665 -2.42682791552673
5.36752492770064 -2.42684124014701
5.3680259765477 -2.42688137806761
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36719087295549 -2.42681475505589
5.36653663881383 -2.4269440705448
5.36673619102333 -2.4266475123675
5.36663216428858 -2.42677891111381
5.51461654799245 -2.19743790085689
5.51488008299075 -2.19700974010878
5.51488104830085 -2.19701036987792
5.51488228964549 -2.19701117923643
5.51534169970677 -2.19631063372578
5.51571486419773 -2.19576858449425
5.91679836205688 -2.28397591802219
6.35839612587357 -2.38063974732928
6.71768568351377 -2.4591882356814
6.71818223361276 -2.45915175407905
6.9204437673615 -2.5659456265673
7.34410123042141 -2.79520315569901
7.81408004034623 -3.04905400729506
8.2349057458187 -3.27509095830528
8.2910548345427 -3.30470901913606
8.6883035789303 -3.43914531393073
9.37569681434838 -3.67169745592637
9.78922298432109 -3.81133441923985
10.0985453300525 -4.00077913686604
10.5108350240333 -4.25344726031726
10.8027856356083 -4.43248364953497
11.1427488025988 -4.56231966164864
11.345962561496 -4.639794027862
11.5018301248651 -4.70034460172198
12.0340160030867 -4.91098382102642
12.2471545799778 -4.99575521968319
12.2729889811845 -5.00605939630583
12.7633915834435 -5.20609062931838
13.2323127441602 -5.39756660743384
13.2890877017204 -5.42073607865859
13.3064473668167 -5.42640898482461
13.5282022021952 -5.49974543189582
14.0200145387889 -5.66258357168874
14.5233212445619 -5.82961810611572
14.9594921322578 -5.97446592752877
14.9693464748565 -5.97154149537529
15.431170146518 -5.80751700722567
15.4714867485741 -5.79301980645383
15.4686072941194 -5.7901735759091
15.0830051241778 -5.51885744533918
15.0240889509176 -5.47739319881151
15.0246697803652 -5.47739510206283
15.0245393512394 -5.47770377857821
15.0282082898865 -5.48197200524339
15.0308056535894 -5.48380694145052
15.4204908812143 -5.72140947428205
15.8254931098586 -5.9686518617313
15.9444462850216 -6.04063291510968
16.2756753983787 -6.16517262821742
16.57999227572 -6.27940283857328
16.7353079092488 -6.31720178819403
16.9333409783294 -6.34985310606339
17.4116877284417 -6.4171028095014
17.9013475328918 -6.48572049253417
18.3858639882722 -6.55361416287195
18.8527267499245 -6.61950567031031
19.3099255650762 -6.683128168764
19.3102655701143 -6.68315433205921
19.3181559346673 -6.67839305830671
19.4297290419112 -6.61196216224608
19.4292998035931 -6.61222353128814
19.5339395529041 -6.51050110723324
19.5340365202776 -6.51036273960697
19.5340365202776 -6.51036273960697
19.5341165288689 -6.51021539715873
19.5488218250512 -6.50713859414662
20.0076135053667 -6.45050312932089
20.2685298566846 -6.41836870614496
20.4676957629432 -6.47916432496136
20.951310603405 -6.62802085686768
21.0951188313252 -6.67226746187455
21.0978379363983 -6.67311584996132
21.4885181122517 -6.79637545703251
21.9441238300171 -6.93937952344897
22.4321541344325 -7.09209729558836
22.6133430106594 -7.14873801634792
22.6130225815549 -7.14863993656486
22.6326255841307 -7.14969054264714
23.112993127124 -7.1833115972296
23.5857299734795 -7.21556007147377
24.102823239262 -7.24997000335221
24.5669453444102 -7.28046706331187
25.0401185728016 -7.31120137455077
25.4527358086282 -7.3384633898205
25.4530701800874 -7.33848552313457
25.4530581160204 -7.33854649058488
25.452420605402 -7.33834675155362
25.4529749596402 -7.33802598154634
25.497722889305 -7.01049302322411
25.5664812375966 -6.50596794235736
25.6338298919868 -6.0132572886278
25.7014321348307 -5.52413308405817
25.7665858754469 -5.05665934579299
25.8134396066645 -4.72044913573501
25.8033465354885 -4.66391661440078
25.7130885101981 -4.18800910437415
25.6657393010712 -3.93879432784165
25.6663762831424 -3.93746449697012
25.8764112193853 -3.6445906662066
26.1478881146442 -3.26341193434061
26.4217015684726 -2.87854896289653
26.4505607966441 -2.83609043011618
26.5800639133446 -2.46833443899774
26.7451889937032 -1.99996738228624
26.9124470236911 -1.52418015294527
27.066513260571 -1.0867362532374
27.2384466623907 -0.599805853984508
27.2448656983531 -0.581460487302955
27.1956664809112 -0.455278673254767
27.139680352324 -0.314539408107125
27.0506063740268 -0.306159914205685
26.588055250326 -0.277350110915799
26.1109371546686 -0.247934204186212
26.111947639707 -0.24797444485386
26.111926621072 -0.24672656066353
26.0917167788709 0.201688459922234
26.0803435422399 0.464665847410718
26.0817828248663 0.466761266213693
26.1655532342477 0.583178364809868
26.444180797909 0.969333095220783
26.7519971553855 1.39599743839308
27.0387804183204 1.79444888390352
27.1410783983032 1.93675402876138
27.141175656468 1.93689046378403
27.1409973869048 1.93713693256223
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0216219662511 2.63710611317079
26.9892429769052 2.82942572753071
26.9712564132945 3.18199764792949
26.9426873953837 3.733171811204
26.9193378237366 4.17891739615896
26.892679965835 4.67515949117465
26.866976913305 5.15316322156094
26.8402380240701 5.64017186553664
26.8240103500426 5.92186115050278
26.8087531952779 6.18480951333759
26.8091397186466 6.1835912937107
26.411081962448 6.19001203794382
25.940823233537 6.19735967941398
25.2913297187928 6.20895243936081
24.796292265861 6.21769934186784
24.2362512873809 6.22737116633431
24.0816276145151 6.23022734774148
23.7138564712611 6.10083919032198
23.2210951862539 5.92831469255906
22.5833659271924 5.70488850382871
22.169816401454 5.55964182530334
21.9271387939565 5.47446483658032
21.9125977627353 5.4844304858529
21.5347806472648 5.78648891358762
21.1212106091 6.11842008227024
20.6263515672145 6.5155686717855
20.5193368819642 6.60173189478568
20.2946571993666 6.59643190557577
19.8080919859065 6.58350477261766
19.3143047347814 6.57116642970615
19.1664029346652 6.56747495372588
19.0808006963857 6.56580509346559
18.3889016254877 6.55474530329225
17.9007250897131 6.54657943841256
17.4232826806219 6.53794694391069
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4078722779538 6.53758086285477
16.684540803742 6.5226113931003
16.3156842201338 6.51438154281041
16.3158517237824 6.51438555413993
16.3161917407286 6.5143534296551
15.9315141001403 6.69718367867868
15.7194539171071 6.79823746708027
15.7196048850424 6.79816477598423
15.7196042528734 6.79816343567374
15.48824108205 6.90778266239255
15.3701329535907 6.96243120448316
15.0675914300943 6.98778599277157
14.8796107627342 6.98974726973066
14.5108540512992 6.99394528804885
14.2386081322651 6.94682448842351
13.7650099269016 6.86447021347043
13.7036250974573 6.8537479267131
13.3286493342656 7.06697646363963
12.8810032575873 7.32374216534649
12.6659361305057 7.38266044826161
12.5873999453869 7.39414907109763
12.1490411163275 7.4391229147949
11.6850947125926 7.41727896774305
10.7011619134261 7.3706990325925
10.534146261605 7.36251806973428
10.2479146790969 7.24359528843772
9.74754795516861 7.03520096941934
9.69151461622724 7.00217621985282
9.21203894538269 6.7264795091827
8.82726584474775 6.50456801463107
8.35489874070699 6.23230732433775
8.11794912713206 6.10237446128041
7.98043755981679 6.09061091981638
7.94868494037326 6.09958544816235
7.68042988112182 6.27407048526112
7.22164914243046 6.59482570452981
6.83092843905286 6.86789113877564
6.7887168520811 6.8972862807488
6.59120555277043 7.034981551245
5.82260701142015 7.57052918493455
5.60868578825703 7.71924200753241
5.11408302561653 7.83875779722175
4.64858453399006 7.95038032377519
4.64847674953181 7.95008367178405
4.37820586453558 7.73675867664534
4.37795486676143 7.7364958760158
4.3128211034828 7.47729709308285
4.12529115915829 7.30104161125856
3.74019536895415 6.93914687894838
3.64851846131897 6.87731598456019
3.23330027749666 6.72482158882982
3.23523106408146 6.72520330481493
3.14915105054303 6.44931474585712
3.06833255607199 6.18949146084476
3.11689325347702 6.34598842788233
3.00299755530828 6.01078965700617
3.00310482303662 6.01110712756443
3.13529359503515 6.40130523425028
3.32097195599613 6.94359127566761
3.32102629139917 6.94374977253642
3.32090300826611 6.94343677938921
3.32092241606715 6.94376545350315
3.37426799492441 6.93940162533707
3.98449512628676 6.90162862689986
4.63325805040004 6.85996047763453
5.23364481964537 6.82057642853871
5.62753113958605 6.79445989380809
5.62753118259426 6.79446055101744
5.62769838712487 6.79444977189999
5.62769838712487 6.79444977189999
5.62769835413469 6.79444927904562
5.62769832114029 6.7944487861822
5.62769835413469 6.79444927904562
5.62753109430993 6.79445923675153
5.78483092471662 6.78372185447613
5.93661758646019 6.77342057564456
6.10892299973528 6.76109991380478
6.90590653547882 6.70363623160232
7.57487265167357 6.65532676836488
8.31405274177427 6.60229548401628
8.81275729832498 6.5666986045642
9.27938763370938 6.53359215791902
9.2796577796867 6.53168473694342
9.27814071003796 6.16240457738921
9.27544516340805 5.47762697672657
9.27314865653709 4.92270106239391
9.2720008223538 4.67405724578332
9.27251959464785 4.67322070987798
9.43289107222085 4.75312202099005
9.95080043872594 5.01323815856535
10.0180770758133 5.01689152103859
10.3765912563479 5.02261904540431
10.3770028144019 5.02225636684844
10.4387765268681 4.69300428300676
10.4589941630315 4.58292103843034
10.4542695243343 4.58145857971005
9.89251136422274 4.42901955631078
9.785307374845 4.40107088259329
9.32389059158583 4.4142061122683
8.76868924107107 4.4302456968979
8.29939027852702 4.44324189141984
8.11859706891333 4.34293591329757
7.59223655789068 4.04973127574112
7.4016353837973 3.94361114634955
7.40167648193163 3.94341907663044
7.4013525731176 3.94350103122799
7.31245606334024 3.86094973449059
6.91590011183058 3.48580816808992
6.56655898071235 3.15486744480321
6.55426672383498 3.13203099623502
6.45986784557007 2.94996557901408
6.39090901645742 2.8168029823058
6.31178584305191 2.64775574100061
6.29383350278379 2.19488493891501
6.28953962686824 2.08086912932751
6.28944217094296 2.08119010650314
6.28957066369487 2.08090495231253
6.45461326744032 2.07964485782323
6.59853262640055 2.07818185703743
6.80594441768195 2.0755237700825
6.80528050032428 2.07546536015696
6.81366694784781 2.03008217589782
6.86960140460195 1.64828677004984
6.83608516357222 1.38467628102701
6.77536269260836 0.910862494921592
6.71243616073442 0.416891482881772
6.65270071940617 -0.0550214307874191
6.63647830063979 -0.183349979083363
6.60712372772979 -0.473912777405634
6.55554767103979 -0.984188030028539
6.51018455056722 -1.42621302542069
6.49483571497031 -1.5753838537795
6.55548644339203 -1.63979038749113
6.89619318731132 -1.99277498734161
6.89875608746495 -1.99542437056692
6.89875644258692 -1.99542402720788
6.89875644258692 -1.99542402720788
7.06128388972349 -2.16526167349723
7.07010758838915 -2.16575835037527
7.51090813674808 -2.14789713399851
7.88377209755539 -2.1336319841203
7.94095893996054 -2.1155503475475
8.38956599395651 -1.9737501513627
8.85324049444165 -1.82736216066113
8.96880123680615 -1.79047886426384
8.9685761537574 -1.79024346310116
8.97604521115959 -1.88226154394413
9.00385444829486 -1.93277641285874
9.24869838390198 -2.37425922856123
9.48092121182511 -2.79304449635021
9.57506187217454 -2.96250600109814
9.60760984817666 -3.03458189098405
9.74108622537833 -3.33939496966197
9.81351557985221 -3.50522334097186
9.76693550110307 -3.63035148894473
9.75181786119665 -3.66923627139856
9.61613114735526 -4.01844671475233
9.61285145274949 -4.02705546001886
9.77215365036766 -4.18805982865721
9.80570092506428 -4.22133636041585
9.80576140051177 -4.22146040056215
9.77914617545131 -4.34650075662336
9.68289462096846 -4.79830124734458
9.65915631530298 -4.91076461151609
9.61961008861202 -4.91176237861729
9.12516867698615 -4.91010413221972
8.6099513094107 -4.90822610748276
8.12121010523057 -4.9057410756681
7.63799777499802 -4.9033110319831
7.32920271573616 -4.90211975068241
7.09575220207852 -4.85624606324516
6.61792239903932 -4.76181358587656
6.15644319226092 -4.67020287357137
5.67363002716736 -4.57419815462058
5.21250695064757 -4.48251401553908
4.86800364840527 -4.41432175785182
4.86812027489174 -4.41453097750733
};
\addlegendentry{Odom}
\addplot [semithick, black, mark=asterisk, mark size=0.6, mark options={solid}]
table {%
-0.0145631069317 0.00330024748109
0.00253537390381 0.00511177210137
-0.00560060888529 0.0102272797376
-0.0162380728871 0.0144904125482
-0.00479873316363 0.00600804155692
-0.00779179530218 0.00646805251017
0.0096854204312 0.00120872445405
0.00113069801591 -0.00700292596593
0.000129064603243 -0.000158661612659
-0.00211004307494 0.00221358891577
-0.00749172549695 0.0091193895787
-0.0158945284784 0.0131413042545
-0.015400826931 0.0128972996026
-0.0178582966328 0.0175429470837
-0.00665251119062 0.00563917914405
-0.0234987474978 0.0131959896535
-0.00222327793017 0.00751344719902
0.00151188322343 0.00746713578701
-0.00534784141928 0.00107193714939
-0.00864387303591 0.00903433002532
-0.00269415229559 0.00986952800304
0.00668611563742 0.00481235980988
-0.00232175621204 0.00575974583626
-0.0139584830031 0.0165605191141
-0.00184732722118 0.00600314605981
0.0171642154455 0.00103073811624
-0.00521893473342 0.000350350397639
0.00171921879519 0.00814171880484
-0.0238556880504 0.0122334863991
0.00421094940975 -0.00213310285471
0.0169156119227 0.000525578041561
-0.00227756192908 0.00175174244214
-0.0335506796837 -0.030180439353
0.302772283554 -0.106820866466
0.300860434771 -0.109869413078
0.636318802834 -0.202845007181
1.10543394089 -0.321542114019
1.55306887627 -0.453057914972
2.04221510887 -0.584261596203
2.26814031601 -0.673716068268
2.43761467934 -0.771642565727
2.97587394714 -1.12421262264
3.40881562233 -1.3812930584
3.7983341217 -1.64244866371
4.19976139069 -1.90582096577
4.62207555771 -2.17464947701
4.61056566238 -2.17283940315
4.60789775848 -2.16849803925
4.62552309036 -2.18815588951
4.78145694733 -2.21494817734
5.16360998154 -2.23901367188
5.1601266861 -2.23687386513
5.1460108757 -2.21639370918
5.16434144974 -2.21879315376
5.1542801857 -2.21064901352
5.1660900116 -2.22976827621
5.15846252441 -2.22388339043
5.15469121933 -2.20889616013
5.16823291779 -2.23301744461
5.16334581375 -2.2248506546
5.16319179535 -2.21480751038
5.16630363464 -2.21773743629
5.1732673645 -2.20924282074
5.15926790237 -2.20929813385
5.16251945496 -2.20833492279
5.16701030731 -2.20394802094
5.15911149979 -2.2049715519
5.16644525528 -2.20707893372
5.16228532791 -2.20604491234
5.16287326813 -2.20763635635
5.16724395752 -2.21163153648
5.1595659256 -2.21637010574
5.16483211517 -2.2091755867
5.15620040894 -2.20393753052
5.1558880806 -2.20330023766
5.15440368652 -2.20400524139
5.16130495071 -2.21003293991
5.1592798233 -2.21211624146
5.17210865021 -2.20809650421
5.17136383057 -2.20538663864
5.18629980087 -2.23055768013
5.17092847824 -2.20686173439
5.16241979599 -2.20235872269
5.15505218506 -2.21850824356
5.15478944778 -2.23048830032
5.19517850876 -2.19409108162
5.19439172745 -2.24632167816
5.19871044159 -2.25100517273
5.35747289658 -2.05330109596
5.36004066467 -2.03973340988
5.36121940613 -2.03227901459
5.35681247711 -2.04611802101
5.34746932983 -2.06138896942
5.33779335022 -2.03389072418
5.70450973511 -2.10250449181
6.15916156769 -2.2121899128
6.47647809982 -2.26646399498
6.49156808853 -2.29589271545
6.64365291595 -2.34758210182
7.10927152634 -2.60957360268
7.54886865616 -2.86119127274
7.96335268021 -3.10831356049
8.01313781738 -3.12157464027
8.38037872314 -3.26846456528
9.07422828674 -3.50471615791
9.43011188507 -3.6645462513
9.73178863525 -3.81269240379
10.1752309799 -4.08404827118
10.4495668411 -4.18712043762
10.6912689209 -4.37570047379
10.9371557236 -4.4404425621
11.0513906479 -4.48471450806
11.5788564682 -4.67577457428
11.7988767624 -4.76627063751
11.8148880005 -4.7771730423
12.2769470215 -4.9526219368
12.7397632599 -5.11615467072
12.8132839203 -5.14390802383
12.8446426392 -5.16654682159
13.0892086029 -5.22745132446
13.5353546143 -5.36127328873
14.1166276932 -5.51732063293
14.4613294601 -5.62734413147
14.4931612015 -5.63345527649
14.9196977615 -5.4464430809
15.015203476 -5.36178207397
15.0294694901 -5.4448132515
14.7120513916 -5.18160295486
14.6458559036 -5.14889240265
14.615644455 -5.10192966461
14.5968408585 -5.10484170914
14.5992898941 -5.09725522995
14.5830726624 -5.11631059647
14.8907060623 -5.42247438431
15.2273054123 -5.74791431427
15.3298282623 -5.8520321846
15.5600919724 -6.02177429199
15.8698778152 -6.20774078369
16.0315990448 -6.31135892868
16.1696395874 -6.35418844223
16.6560535431 -6.53970336914
17.1071548462 -6.7046122551
17.5409393311 -6.8676981926
17.9480266571 -7.0209145546
18.3875370026 -7.1268696785
18.4332237244 -7.11424875259
18.4260787964 -7.1794757843
18.5299720764 -7.10425710678
18.5776348114 -7.09620094299
18.6479434967 -7.03250646591
18.6437683105 -7.05869293213
18.6762943268 -7.0729675293
18.6688499451 -7.0823597908
18.6554450989 -7.04536867142
19.1307582855 -7.09449863434
19.3870601654 -7.12674188614
19.5983543396 -7.19761896133
20.0438976288 -7.42651557922
20.1459159851 -7.49284601212
20.1586589813 -7.50348138809
20.52277565 -7.69408845901
20.9325447083 -7.92351102829
21.3638687134 -8.18060398102
21.5587806702 -8.27750492096
21.5786705017 -8.26808071136
21.550786972 -8.26721286774
22.0150127411 -8.37846088409
22.4702167511 -8.5118560791
22.9161243439 -8.62267017365
23.3868274689 -8.73242664337
23.8347892761 -8.8633146286
24.2358932495 -8.95808792114
24.2356681824 -8.95472812653
24.2250919342 -8.94511508942
24.2387580872 -8.92771816254
24.2316665649 -8.94316864014
24.3656616211 -8.68173217773
24.5260238647 -8.24300575256
24.6669712067 -7.76352548599
24.8292121887 -7.32885551453
25.0013008118 -6.91737031937
25.1082057953 -6.60610866547
25.1126060486 -6.54606103897
25.1154975891 -6.08460855484
25.1311149597 -5.83720302582
25.1215076447 -5.84715461731
25.3301734924 -5.60804033279
25.69272995 -5.28092622757
26.0289478302 -4.96946763992
26.0609416962 -4.92965269089
26.2523937225 -4.62045192719
26.4634895325 -4.20262098312
26.7295703888 -3.82414364815
26.963552475 -3.41382193565
27.2237682343 -3.01920604706
27.2195129395 -2.98768758774
27.2338008881 -2.88066101074
27.1946086884 -2.7203233242
27.1523418427 -2.66160869598
26.7375068665 -2.49054479599
26.3405418396 -2.31815981865
26.4012031555 -2.3582110405
26.3274860382 -2.34408307076
26.4314403534 -1.94079053402
26.4933338165 -1.70145511627
26.4632663727 -1.68851256371
26.563375473 -1.59400749207
26.9225711823 -1.28841674328
27.2729701996 -0.934530198574
27.6306934357 -0.59567719698
27.7751140594 -0.484060555696
27.7669258118 -0.459538400173
27.7438583374 -0.491669863462
27.7981681824 -0.478322178125
27.7997608185 -0.461530953646
27.8006782532 -0.472764849663
27.8273925781 -0.17177118361
27.8252410889 -0.172215104103
27.8297424316 -0.163797780871
27.8327465057 -0.149698808789
27.8070602417 0.11501134932
27.8469104767 0.3437730968
27.9194049835 0.635214865208
28.0438690186 1.15805459023
28.1459064484 1.61629390717
28.2740898132 2.06358385086
28.3836746216 2.51696252823
28.5655860901 2.92052483559
28.5726680756 3.18995952606
28.6505374908 3.48765230179
28.5663547516 3.51199793816
28.2685565948 3.63702511787
27.8396167755 3.79246973991
27.3126544952 3.98545479774
26.8617687225 4.14074373245
26.3825054169 4.33286571503
26.2199115753 4.37650966644
25.954372406 4.38779830933
25.3117408752 4.39918518066
24.7678318024 4.37620162964
24.2079601288 4.33835172653
23.98620224 4.35353422165
23.9826469421 4.34531593323
23.7091655731 4.70987987518
23.4019966125 5.11781692505
23.1038379669 5.52185249329
22.9148082733 5.69269323349
22.7631072998 5.76182222366
22.3335056305 5.87151193619
21.8384494781 5.97863483429
21.7121047974 6.03492593765
21.6483364105 6.0336022377
20.9958820343 6.19531106949
20.528635025 6.31266784668
20.0517864227 6.4269285202
20.0688667297 6.4182472229
20.0658187866 6.42649412155
20.0607738495 6.43457269669
20.0681819916 6.43977069855
19.5648708344 6.5441904068
19.0616168976 6.69127702713
19.0572891235 6.69290447235
19.0531139374 6.68237161636
18.7462348938 6.93743419647
18.5680332184 7.09246969223
18.5747146606 7.09578180313
18.5641384125 7.08993339539
18.347650528 7.26372909546
18.2391033173 7.31165218353
17.9917926788 7.42012119293
17.817407608 7.47048902512
17.4912986755 7.55129432678
17.2627696991 7.58350992203
16.7334213257 7.63494300842
16.7272377014 7.62721729279
16.4312553406 7.9259929657
16.0580787659 8.2674779892
15.8644971848 8.36946392059
15.7896137238 8.40105819702
15.4457216263 8.54453754425
15.0271720886 8.65023994446
14.3174800873 8.85704612732
13.9622507095 8.87930583954
13.6733732224 8.95943260193
13.08913517 8.91677379608
13.0251064301 8.91948318481
12.5536441803 8.82789707184
12.0495786667 8.74673271179
11.5885105133 8.64481449127
11.3551063538 8.59030437469
11.1863985062 8.59520721436
11.1922988892 8.59918403625
10.9696960449 8.85736942291
10.6492509842 9.21723079681
10.3442401886 9.57121753693
10.2813596725 9.63635444641
10.1922712326 9.73983097076
9.54095172882 10.4880924225
9.334400177 10.6558351517
8.95602703094 10.8929185867
8.54971122742 11.1238336563
8.5389547348 11.1314353943
8.21530914307 11.0308465958
8.20708942413 11.0309228897
8.07237911224 10.8301973343
7.84942388535 10.6972856522
7.41621255875 10.4855508804
7.2945766449 10.4563398361
6.87899827957 10.4062824249
6.87363481522 10.3286895752
6.76299667358 10.1719446182
6.77273797989 10.2037706375
6.87023258209 10.3075618744
6.79551935196 10.1652479172
6.82082462311 10.1460933685
6.98932886124 10.5069637299
7.28010511398 10.9859333038
7.25472164154 10.9899539948
7.26024103165 10.9824800491
7.22324037552 10.976729393
7.28100442886 10.9372253418
7.77248191833 10.6973276138
8.42658233643 10.4448747635
8.87969875336 10.2552194595
9.26339244843 10.0543327332
9.25451278687 10.0487785339
9.26025867462 10.0390005112
9.26884365082 10.0412216187
9.27184200287 10.0502510071
9.27063846588 10.0605459213
9.27484703064 10.0615634918
9.28173446655 10.0509290695
9.44707107544 10.0073890686
9.54845142365 9.92547512054
9.7073431015 9.88531303406
10.4422292709 9.5542640686
11.013127327 9.29946804047
11.6571588516 9.0387802124
12.1357984543 8.8269739151
12.5843410492 8.65696239471
12.622051239 8.67798614502
12.5373926163 8.34733009338
12.3710927963 7.70016050339
12.2407970428 7.1495642662
12.1953296661 6.91346025467
12.2261180878 6.92330360413
12.4171886444 6.90046596527
12.9139556885 6.94813776016
12.9759378433 6.93146324158
13.2838973999 6.81837368011
13.3263168335 6.84235715866
13.3072919846 6.51775598526
13.3268041611 6.40573167801
13.3166475296 6.37763547897
12.8107757568 6.32125997543
12.6363220215 6.31882095337
12.1195545197 6.39478635788
11.6887693405 6.46874475479
11.2271184921 6.54537963867
11.033121109 6.48117017746
10.456738472 6.27693843842
10.2845239639 6.20463609695
10.2545185089 6.19558572769
10.2543954849 6.19958925247
10.1768302917 6.16394853592
9.72553730011 5.84596681595
9.33366012573 5.58073568344
9.3192691803 5.56928014755
9.17970848083 5.41248273849
9.06419849396 5.27429151535
8.97693252563 5.15858411789
8.81508636475 4.72641468048
8.77863502502 4.60637807846
8.76557445526 4.60952472687
8.77952384949 4.61376571655
8.95464611053 4.4931268692
9.01560592651 4.46233654022
9.19609928131 4.38361597061
9.18544864655 4.38865947723
9.20385932922 4.3837223053
9.17415428162 3.9978351593
9.10504341125 3.83121466637
8.89193725586 3.34336400032
8.70742416382 2.89177417755
8.517121315 2.46162056923
8.4602394104 2.33091044426
8.36968803406 2.09105873108
8.18924999237 1.63438057899
7.9972615242 1.19170606136
7.9649310112 1.06731200218
7.96959209442 0.97592651844
8.18824672699 0.561508357525
8.17664146423 0.54340916872
8.17570781708 0.544153511524
8.18114471436 0.545499205589
8.28706169128 0.354519277811
8.27739906311 0.335507810116
8.6954832077 0.205406591296
9.04396152496 0.0643768310547
9.09340000153 0.0501511357725
9.5506439209 0.0114013832062
10.0096063614 -0.0488802567124
10.1073532104 -0.0626163184643
10.1434144974 0.0168420597911
10.1593599319 -0.126709669828
10.1490068436 -0.17988397181
10.2653493881 -0.682253062725
10.3485498428 -1.1403888464
10.370223999 -1.34495580196
10.3890838623 -1.41619873047
10.4342651367 -1.74401533604
10.4518346786 -1.91603183746
10.3993139267 -2.01989221573
10.3583192825 -2.03821349144
10.1509342194 -2.3458340168
10.1901826859 -2.39733982086
10.2521343231 -2.55899453163
10.2680864334 -2.57470846176
10.3004646301 -2.60116481781
10.2455883026 -2.69230318069
10.0555515289 -3.12935829163
10.0137119293 -3.21220350266
9.98094558716 -3.21613454819
9.51946640015 -3.15391564369
9.06047725677 -3.08062195778
8.61302947998 -3.00183272362
8.099152565 -2.94341540337
7.83569335938 -2.90705370903
7.59952783585 -2.84787678719
7.14365577698 -2.69333362579
6.71836280823 -2.54212331772
6.29237508774 -2.40595984459
5.86108016968 -2.25396251678
5.58968877792 -2.1342997551
5.58619260788 -2.17479348183
};
\addlegendentry{Hash}
\end{axis}

\end{tikzpicture}


==> exp/experiment_paths_xs_v2.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xmajorgrids,
    xtick style={color=white},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=white},
    % height=\figureheight,
    % legend cell align={left},
    % legend style={draw=white!80.0!black},
    % tick align=outside,
    % tick pos=left,
    % width=\figurewidth,
    % x grid style={white!69.01960784313725!black},
    xmin=-1.46775508820789, xmax=30.0847418993242,
    % xtick style={color=black},
    % y grid style={white!69.01960784313725!black},
    ymin=-10.1, ymax=15.1,
    ytick={-10,-5,0,5,10, 15},
    % ytick style={color=black},
    ylabel={y (m)},
    xlabel={x (m)}
]
\addplot [thin, black]
table {%
-0.0145631069317 0.00330024748109
0.00253537390381 0.00511177210137
-0.00560060888529 0.0102272797376
-0.0162380728871 0.0144904125482
-0.00479873316363 0.00600804155692
-0.00779179530218 0.00646805251017
0.0096854204312 0.00120872445405
0.00113069801591 -0.00700292596593
0.000129064603243 -0.000158661612659
-0.00211004307494 0.00221358891577
-0.00749172549695 0.0091193895787
-0.0158945284784 0.0131413042545
-0.015400826931 0.0128972996026
-0.0178582966328 0.0175429470837
-0.00665251119062 0.00563917914405
-0.0234987474978 0.0131959896535
-0.00222327793017 0.00751344719902
0.00151188322343 0.00746713578701
-0.00534784141928 0.00107193714939
-0.00864387303591 0.00903433002532
-0.00269415229559 0.00986952800304
0.00668611563742 0.00481235980988
-0.00232175621204 0.00575974583626
-0.0139584830031 0.0165605191141
-0.00184732722118 0.00600314605981
0.0171642154455 0.00103073811624
-0.00521893473342 0.000350350397639
0.00171921879519 0.00814171880484
-0.0238556880504 0.0122334863991
0.00421094940975 -0.00213310285471
0.0169156119227 0.000525578041561
-0.00227756192908 0.00175174244214
-0.0335506796837 -0.030180439353
0.302772283554 -0.106820866466
0.300860434771 -0.109869413078
0.636318802834 -0.202845007181
1.10543394089 -0.321542114019
1.55306887627 -0.453057914972
2.04221510887 -0.584261596203
2.26814031601 -0.673716068268
2.43761467934 -0.771642565727
2.97587394714 -1.12421262264
3.40881562233 -1.3812930584
3.7983341217 -1.64244866371
4.19976139069 -1.90582096577
4.62207555771 -2.17464947701
4.61056566238 -2.17283940315
4.60789775848 -2.16849803925
4.62552309036 -2.18815588951
4.78145694733 -2.21494817734
5.16360998154 -2.23901367188
5.1601266861 -2.23687386513
5.1460108757 -2.21639370918
5.16434144974 -2.21879315376
5.1542801857 -2.21064901352
5.1660900116 -2.22976827621
5.15846252441 -2.22388339043
5.15469121933 -2.20889616013
5.16823291779 -2.23301744461
5.16334581375 -2.2248506546
5.16319179535 -2.21480751038
5.16630363464 -2.21773743629
5.1732673645 -2.20924282074
5.15926790237 -2.20929813385
5.16251945496 -2.20833492279
5.16701030731 -2.20394802094
5.15911149979 -2.2049715519
5.16644525528 -2.20707893372
5.16228532791 -2.20604491234
5.16287326813 -2.20763635635
5.16724395752 -2.21163153648
5.1595659256 -2.21637010574
5.16483211517 -2.2091755867
5.15620040894 -2.20393753052
5.1558880806 -2.20330023766
5.15440368652 -2.20400524139
5.16130495071 -2.21003293991
5.1592798233 -2.21211624146
5.17210865021 -2.20809650421
5.17136383057 -2.20538663864
5.18629980087 -2.23055768013
5.17092847824 -2.20686173439
5.16241979599 -2.20235872269
5.15505218506 -2.21850824356
5.15478944778 -2.23048830032
5.19517850876 -2.19409108162
5.19439172745 -2.24632167816
5.19871044159 -2.25100517273
5.35747289658 -2.05330109596
5.36004066467 -2.03973340988
5.36121940613 -2.03227901459
5.35681247711 -2.04611802101
5.34746932983 -2.06138896942
5.33779335022 -2.03389072418
5.70450973511 -2.10250449181
6.15916156769 -2.2121899128
6.47647809982 -2.26646399498
6.49156808853 -2.29589271545
6.64365291595 -2.34758210182
7.10927152634 -2.60957360268
7.54886865616 -2.86119127274
7.96335268021 -3.10831356049
8.01313781738 -3.12157464027
8.38037872314 -3.26846456528
9.07422828674 -3.50471615791
9.43011188507 -3.6645462513
9.73178863525 -3.81269240379
10.1752309799 -4.08404827118
10.4495668411 -4.18712043762
10.6912689209 -4.37570047379
10.9371557236 -4.4404425621
11.0513906479 -4.48471450806
11.5788564682 -4.67577457428
11.7988767624 -4.76627063751
11.8148880005 -4.7771730423
12.2769470215 -4.9526219368
12.7397632599 -5.11615467072
12.8132839203 -5.14390802383
12.8446426392 -5.16654682159
13.0892086029 -5.22745132446
13.5353546143 -5.36127328873
14.1166276932 -5.51732063293
14.4613294601 -5.62734413147
14.4931612015 -5.63345527649
14.9196977615 -5.4464430809
15.015203476 -5.36178207397
15.0294694901 -5.4448132515
14.7120513916 -5.18160295486
14.6458559036 -5.14889240265
14.615644455 -5.10192966461
14.5968408585 -5.10484170914
14.5992898941 -5.09725522995
14.5830726624 -5.11631059647
14.8907060623 -5.42247438431
15.2273054123 -5.74791431427
15.3298282623 -5.8520321846
15.5600919724 -6.02177429199
15.8698778152 -6.20774078369
16.0315990448 -6.31135892868
16.1696395874 -6.35418844223
16.6560535431 -6.53970336914
17.1071548462 -6.7046122551
17.5409393311 -6.8676981926
17.9480266571 -7.0209145546
18.3875370026 -7.1268696785
18.4332237244 -7.11424875259
18.4260787964 -7.1794757843
18.5299720764 -7.10425710678
18.5776348114 -7.09620094299
18.6479434967 -7.03250646591
18.6437683105 -7.05869293213
18.6762943268 -7.0729675293
18.6688499451 -7.0823597908
18.6554450989 -7.04536867142
19.1307582855 -7.09449863434
19.3870601654 -7.12674188614
19.5983543396 -7.19761896133
20.0438976288 -7.42651557922
20.1459159851 -7.49284601212
20.1586589813 -7.50348138809
20.52277565 -7.69408845901
20.9325447083 -7.92351102829
21.3638687134 -8.18060398102
21.5587806702 -8.27750492096
21.5786705017 -8.26808071136
21.550786972 -8.26721286774
22.0150127411 -8.37846088409
22.4702167511 -8.5118560791
22.9161243439 -8.62267017365
23.3868274689 -8.73242664337
23.8347892761 -8.8633146286
24.2358932495 -8.95808792114
24.2356681824 -8.95472812653
24.2250919342 -8.94511508942
24.2387580872 -8.92771816254
24.2316665649 -8.94316864014
24.3656616211 -8.68173217773
24.5260238647 -8.24300575256
24.6669712067 -7.76352548599
24.8292121887 -7.32885551453
25.0013008118 -6.91737031937
25.1082057953 -6.60610866547
25.1126060486 -6.54606103897
25.1154975891 -6.08460855484
25.1311149597 -5.83720302582
25.1215076447 -5.84715461731
25.3301734924 -5.60804033279
25.69272995 -5.28092622757
26.0289478302 -4.96946763992
26.0609416962 -4.92965269089
26.2523937225 -4.62045192719
26.4634895325 -4.20262098312
26.7295703888 -3.82414364815
26.963552475 -3.41382193565
27.2237682343 -3.01920604706
27.2195129395 -2.98768758774
27.2338008881 -2.88066101074
27.1946086884 -2.7203233242
27.1523418427 -2.66160869598
26.7375068665 -2.49054479599
26.3405418396 -2.31815981865
26.4012031555 -2.3582110405
26.3274860382 -2.34408307076
26.4314403534 -1.94079053402
26.4933338165 -1.70145511627
26.4632663727 -1.68851256371
26.563375473 -1.59400749207
26.9225711823 -1.28841674328
27.2729701996 -0.934530198574
27.6306934357 -0.59567719698
27.7751140594 -0.484060555696
27.7669258118 -0.459538400173
27.7438583374 -0.491669863462
27.7981681824 -0.478322178125
27.7997608185 -0.461530953646
27.8006782532 -0.472764849663
27.8273925781 -0.17177118361
27.8252410889 -0.172215104103
27.8297424316 -0.163797780871
27.8327465057 -0.149698808789
27.8070602417 0.11501134932
27.8469104767 0.3437730968
27.9194049835 0.635214865208
28.0438690186 1.15805459023
28.1459064484 1.61629390717
28.2740898132 2.06358385086
28.3836746216 2.51696252823
28.5655860901 2.92052483559
28.5726680756 3.18995952606
28.6505374908 3.48765230179
28.5663547516 3.51199793816
28.2685565948 3.63702511787
27.8396167755 3.79246973991
27.3126544952 3.98545479774
26.8617687225 4.14074373245
26.3825054169 4.33286571503
26.2199115753 4.37650966644
25.954372406 4.38779830933
25.3117408752 4.39918518066
24.7678318024 4.37620162964
24.2079601288 4.33835172653
23.98620224 4.35353422165
23.9826469421 4.34531593323
23.7091655731 4.70987987518
23.4019966125 5.11781692505
23.1038379669 5.52185249329
22.9148082733 5.69269323349
22.7631072998 5.76182222366
22.3335056305 5.87151193619
21.8384494781 5.97863483429
21.7121047974 6.03492593765
21.6483364105 6.0336022377
20.9958820343 6.19531106949
20.528635025 6.31266784668
20.0517864227 6.4269285202
20.0688667297 6.4182472229
20.0658187866 6.42649412155
20.0607738495 6.43457269669
20.0681819916 6.43977069855
19.5648708344 6.5441904068
19.0616168976 6.69127702713
19.0572891235 6.69290447235
19.0531139374 6.68237161636
18.7462348938 6.93743419647
18.5680332184 7.09246969223
18.5747146606 7.09578180313
18.5641384125 7.08993339539
18.347650528 7.26372909546
18.2391033173 7.31165218353
17.9917926788 7.42012119293
17.817407608 7.47048902512
17.4912986755 7.55129432678
17.2627696991 7.58350992203
16.7334213257 7.63494300842
16.7272377014 7.62721729279
16.4312553406 7.9259929657
16.0580787659 8.2674779892
15.8644971848 8.36946392059
15.7896137238 8.40105819702
15.4457216263 8.54453754425
15.0271720886 8.65023994446
14.3174800873 8.85704612732
13.9622507095 8.87930583954
13.6733732224 8.95943260193
13.08913517 8.91677379608
13.0251064301 8.91948318481
12.5536441803 8.82789707184
12.0495786667 8.74673271179
11.5885105133 8.64481449127
11.3551063538 8.59030437469
11.1863985062 8.59520721436
11.1922988892 8.59918403625
10.9696960449 8.85736942291
10.6492509842 9.21723079681
10.3442401886 9.57121753693
10.2813596725 9.63635444641
10.1922712326 9.73983097076
9.54095172882 10.4880924225
9.334400177 10.6558351517
8.95602703094 10.8929185867
8.54971122742 11.1238336563
8.5389547348 11.1314353943
8.21530914307 11.0308465958
8.20708942413 11.0309228897
8.07237911224 10.8301973343
7.84942388535 10.6972856522
7.41621255875 10.4855508804
7.2945766449 10.4563398361
6.87899827957 10.4062824249
6.87363481522 10.3286895752
6.76299667358 10.1719446182
6.77273797989 10.2037706375
6.87023258209 10.3075618744
6.79551935196 10.1652479172
6.82082462311 10.1460933685
6.98932886124 10.5069637299
7.28010511398 10.9859333038
7.25472164154 10.9899539948
7.26024103165 10.9824800491
7.22324037552 10.976729393
7.28100442886 10.9372253418
7.77248191833 10.6973276138
8.42658233643 10.4448747635
8.87969875336 10.2552194595
9.26339244843 10.0543327332
9.25451278687 10.0487785339
9.26025867462 10.0390005112
9.26884365082 10.0412216187
9.27184200287 10.0502510071
9.27063846588 10.0605459213
9.27484703064 10.0615634918
9.28173446655 10.0509290695
9.44707107544 10.0073890686
9.54845142365 9.92547512054
9.7073431015 9.88531303406
10.4422292709 9.5542640686
11.013127327 9.29946804047
11.6571588516 9.0387802124
12.1357984543 8.8269739151
12.5843410492 8.65696239471
12.622051239 8.67798614502
12.5373926163 8.34733009338
12.3710927963 7.70016050339
12.2407970428 7.1495642662
12.1953296661 6.91346025467
12.2261180878 6.92330360413
12.4171886444 6.90046596527
12.9139556885 6.94813776016
12.9759378433 6.93146324158
13.2838973999 6.81837368011
13.3263168335 6.84235715866
13.3072919846 6.51775598526
13.3268041611 6.40573167801
13.3166475296 6.37763547897
12.8107757568 6.32125997543
12.6363220215 6.31882095337
12.1195545197 6.39478635788
11.6887693405 6.46874475479
11.2271184921 6.54537963867
11.033121109 6.48117017746
10.456738472 6.27693843842
10.2845239639 6.20463609695
10.2545185089 6.19558572769
10.2543954849 6.19958925247
10.1768302917 6.16394853592
9.72553730011 5.84596681595
9.33366012573 5.58073568344
9.3192691803 5.56928014755
9.17970848083 5.41248273849
9.06419849396 5.27429151535
8.97693252563 5.15858411789
8.81508636475 4.72641468048
8.77863502502 4.60637807846
8.76557445526 4.60952472687
8.77952384949 4.61376571655
8.95464611053 4.4931268692
9.01560592651 4.46233654022
9.19609928131 4.38361597061
9.18544864655 4.38865947723
9.20385932922 4.3837223053
9.17415428162 3.9978351593
9.10504341125 3.83121466637
8.89193725586 3.34336400032
8.70742416382 2.89177417755
8.517121315 2.46162056923
8.4602394104 2.33091044426
8.36968803406 2.09105873108
8.18924999237 1.63438057899
7.9972615242 1.19170606136
7.9649310112 1.06731200218
7.96959209442 0.97592651844
8.18824672699 0.561508357525
8.17664146423 0.54340916872
8.17570781708 0.544153511524
8.18114471436 0.545499205589
8.28706169128 0.354519277811
8.27739906311 0.335507810116
8.6954832077 0.205406591296
9.04396152496 0.0643768310547
9.09340000153 0.0501511357725
9.5506439209 0.0114013832062
10.0096063614 -0.0488802567124
10.1073532104 -0.0626163184643
10.1434144974 0.0168420597911
10.1593599319 -0.126709669828
10.1490068436 -0.17988397181
10.2653493881 -0.682253062725
10.3485498428 -1.1403888464
10.370223999 -1.34495580196
10.3890838623 -1.41619873047
10.4342651367 -1.74401533604
10.4518346786 -1.91603183746
10.3993139267 -2.01989221573
10.3583192825 -2.03821349144
10.1509342194 -2.3458340168
10.1901826859 -2.39733982086
10.2521343231 -2.55899453163
10.2680864334 -2.57470846176
10.3004646301 -2.60116481781
10.2455883026 -2.69230318069
10.0555515289 -3.12935829163
10.0137119293 -3.21220350266
9.98094558716 -3.21613454819
9.51946640015 -3.15391564369
9.06047725677 -3.08062195778
8.61302947998 -3.00183272362
8.099152565 -2.94341540337
7.83569335938 -2.90705370903
7.59952783585 -2.84787678719
7.14365577698 -2.69333362579
6.71836280823 -2.54212331772
6.29237508774 -2.40595984459
5.86108016968 -2.25396251678
5.58968877792 -2.1342997551
5.58619260788 -2.17479348183
};
\addlegendentry{GT}
\addplot [thick, dashed, color0]
table {%
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0313569517430962 -0.0143407332334305
0.0315390378011674 -0.0135230772428506
0.0328880304409096 -0.0150860736704677
0.364379149194846 -0.113032269103011
0.364379149194846 -0.113032269103011
0.729877811650343 -0.221826308791986
1.21543515583856 -0.36599441185604
1.74766327770743 -0.524274908006006
2.16965402244819 -0.649425418507377
2.42971129874079 -0.726004192853703
2.62722720369522 -0.861563936415758
3.18428156947072 -1.24524900543531
3.58564408632404 -1.52149275593096
3.96194699557883 -1.78006408019826
4.37361041388152 -2.0626182189908
4.80913884945387 -2.36192097539299
4.80720417556832 -2.3605945346002
4.80720380357116 -2.36059507810232
4.80823085509433 -2.36114417379427
4.98848250347007 -2.38203221941379
5.36802373195909 -2.42690349090317
5.36735790675665 -2.42682791552673
5.36752492770064 -2.42684124014701
5.3680259765477 -2.42688137806761
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36752495372578 -2.42684091186781
5.36719087295549 -2.42681475505589
5.36653663881383 -2.4269440705448
5.36673619102333 -2.4266475123675
5.36663216428858 -2.42677891111381
5.51461654799245 -2.19743790085689
5.51488008299075 -2.19700974010878
5.51488104830085 -2.19701036987792
5.51488228964549 -2.19701117923643
5.51534169970677 -2.19631063372578
5.51571486419773 -2.19576858449425
5.91679836205688 -2.28397591802219
6.35839612587357 -2.38063974732928
6.71768568351377 -2.4591882356814
6.71818223361276 -2.45915175407905
6.9204437673615 -2.5659456265673
7.34410123042141 -2.79520315569901
7.81408004034623 -3.04905400729506
8.2349057458187 -3.27509095830528
8.2910548345427 -3.30470901913606
8.6883035789303 -3.43914531393073
9.37569681434838 -3.67169745592637
9.78922298432109 -3.81133441923985
10.0985453300525 -4.00077913686604
10.5108350240333 -4.25344726031726
10.8027856356083 -4.43248364953497
11.1427488025988 -4.56231966164864
11.345962561496 -4.639794027862
11.5018301248651 -4.70034460172198
12.0340160030867 -4.91098382102642
12.2471545799778 -4.99575521968319
12.2729889811845 -5.00605939630583
12.7633915834435 -5.20609062931838
13.2323127441602 -5.39756660743384
13.2890877017204 -5.42073607865859
13.3064473668167 -5.42640898482461
13.5282022021952 -5.49974543189582
14.0200145387889 -5.66258357168874
14.5233212445619 -5.82961810611572
14.9594921322578 -5.97446592752877
14.9693464748565 -5.97154149537529
15.431170146518 -5.80751700722567
15.4714867485741 -5.79301980645383
15.4686072941194 -5.7901735759091
15.0830051241778 -5.51885744533918
15.0240889509176 -5.47739319881151
15.0246697803652 -5.47739510206283
15.0245393512394 -5.47770377857821
15.0282082898865 -5.48197200524339
15.0308056535894 -5.48380694145052
15.4204908812143 -5.72140947428205
15.8254931098586 -5.9686518617313
15.9444462850216 -6.04063291510968
16.2756753983787 -6.16517262821742
16.57999227572 -6.27940283857328
16.7353079092488 -6.31720178819403
16.9333409783294 -6.34985310606339
17.4116877284417 -6.4171028095014
17.9013475328918 -6.48572049253417
18.3858639882722 -6.55361416287195
18.8527267499245 -6.61950567031031
19.3099255650762 -6.683128168764
19.3102655701143 -6.68315433205921
19.3181559346673 -6.67839305830671
19.4297290419112 -6.61196216224608
19.4292998035931 -6.61222353128814
19.5339395529041 -6.51050110723324
19.5340365202776 -6.51036273960697
19.5340365202776 -6.51036273960697
19.5341165288689 -6.51021539715873
19.5488218250512 -6.50713859414662
20.0076135053667 -6.45050312932089
20.2685298566846 -6.41836870614496
20.4676957629432 -6.47916432496136
20.951310603405 -6.62802085686768
21.0951188313252 -6.67226746187455
21.0978379363983 -6.67311584996132
21.4885181122517 -6.79637545703251
21.9441238300171 -6.93937952344897
22.4321541344325 -7.09209729558836
22.6133430106594 -7.14873801634792
22.6130225815549 -7.14863993656486
22.6326255841307 -7.14969054264714
23.112993127124 -7.1833115972296
23.5857299734795 -7.21556007147377
24.102823239262 -7.24997000335221
24.5669453444102 -7.28046706331187
25.0401185728016 -7.31120137455077
25.4527358086282 -7.3384633898205
25.4530701800874 -7.33848552313457
25.4530581160204 -7.33854649058488
25.452420605402 -7.33834675155362
25.4529749596402 -7.33802598154634
25.497722889305 -7.01049302322411
25.5664812375966 -6.50596794235736
25.6338298919868 -6.0132572886278
25.7014321348307 -5.52413308405817
25.7665858754469 -5.05665934579299
25.8134396066645 -4.72044913573501
25.8033465354885 -4.66391661440078
25.7130885101981 -4.18800910437415
25.6657393010712 -3.93879432784165
25.6663762831424 -3.93746449697012
25.8764112193853 -3.6445906662066
26.1478881146442 -3.26341193434061
26.4217015684726 -2.87854896289653
26.4505607966441 -2.83609043011618
26.5800639133446 -2.46833443899774
26.7451889937032 -1.99996738228624
26.9124470236911 -1.52418015294527
27.066513260571 -1.0867362532374
27.2384466623907 -0.599805853984508
27.2448656983531 -0.581460487302955
27.1956664809112 -0.455278673254767
27.139680352324 -0.314539408107125
27.0506063740268 -0.306159914205685
26.588055250326 -0.277350110915799
26.1109371546686 -0.247934204186212
26.111947639707 -0.24797444485386
26.111926621072 -0.24672656066353
26.0917167788709 0.201688459922234
26.0803435422399 0.464665847410718
26.0817828248663 0.466761266213693
26.1655532342477 0.583178364809868
26.444180797909 0.969333095220783
26.7519971553855 1.39599743839308
27.0387804183204 1.79444888390352
27.1410783983032 1.93675402876138
27.141175656468 1.93689046378403
27.1409973869048 1.93713693256223
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.1406950549842 1.93996766879493
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0878860475707 2.24829633452452
27.0216219662511 2.63710611317079
26.9892429769052 2.82942572753071
26.9712564132945 3.18199764792949
26.9426873953837 3.733171811204
26.9193378237366 4.17891739615896
26.892679965835 4.67515949117465
26.866976913305 5.15316322156094
26.8402380240701 5.64017186553664
26.8240103500426 5.92186115050278
26.8087531952779 6.18480951333759
26.8091397186466 6.1835912937107
26.411081962448 6.19001203794382
25.940823233537 6.19735967941398
25.2913297187928 6.20895243936081
24.796292265861 6.21769934186784
24.2362512873809 6.22737116633431
24.0816276145151 6.23022734774148
23.7138564712611 6.10083919032198
23.2210951862539 5.92831469255906
22.5833659271924 5.70488850382871
22.169816401454 5.55964182530334
21.9271387939565 5.47446483658032
21.9125977627353 5.4844304858529
21.5347806472648 5.78648891358762
21.1212106091 6.11842008227024
20.6263515672145 6.5155686717855
20.5193368819642 6.60173189478568
20.2946571993666 6.59643190557577
19.8080919859065 6.58350477261766
19.3143047347814 6.57116642970615
19.1664029346652 6.56747495372588
19.0808006963857 6.56580509346559
18.3889016254877 6.55474530329225
17.9007250897131 6.54657943841256
17.4232826806219 6.53794694391069
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4211052922517 6.53788788272572
17.4078722779538 6.53758086285477
16.684540803742 6.5226113931003
16.3156842201338 6.51438154281041
16.3158517237824 6.51438555413993
16.3161917407286 6.5143534296551
15.9315141001403 6.69718367867868
15.7194539171071 6.79823746708027
15.7196048850424 6.79816477598423
15.7196042528734 6.79816343567374
15.48824108205 6.90778266239255
15.3701329535907 6.96243120448316
15.0675914300943 6.98778599277157
14.8796107627342 6.98974726973066
14.5108540512992 6.99394528804885
14.2386081322651 6.94682448842351
13.7650099269016 6.86447021347043
13.7036250974573 6.8537479267131
13.3286493342656 7.06697646363963
12.8810032575873 7.32374216534649
12.6659361305057 7.38266044826161
12.5873999453869 7.39414907109763
12.1490411163275 7.4391229147949
11.6850947125926 7.41727896774305
10.7011619134261 7.3706990325925
10.534146261605 7.36251806973428
10.2479146790969 7.24359528843772
9.74754795516861 7.03520096941934
9.69151461622724 7.00217621985282
9.21203894538269 6.7264795091827
8.82726584474775 6.50456801463107
8.35489874070699 6.23230732433775
8.11794912713206 6.10237446128041
7.98043755981679 6.09061091981638
7.94868494037326 6.09958544816235
7.68042988112182 6.27407048526112
7.22164914243046 6.59482570452981
6.83092843905286 6.86789113877564
6.7887168520811 6.8972862807488
6.59120555277043 7.034981551245
5.82260701142015 7.57052918493455
5.60868578825703 7.71924200753241
5.11408302561653 7.83875779722175
4.64858453399006 7.95038032377519
4.64847674953181 7.95008367178405
4.37820586453558 7.73675867664534
4.37795486676143 7.7364958760158
4.3128211034828 7.47729709308285
4.12529115915829 7.30104161125856
3.74019536895415 6.93914687894838
3.64851846131897 6.87731598456019
3.23330027749666 6.72482158882982
3.23523106408146 6.72520330481493
3.14915105054303 6.44931474585712
3.06833255607199 6.18949146084476
3.11689325347702 6.34598842788233
3.00299755530828 6.01078965700617
3.00310482303662 6.01110712756443
3.13529359503515 6.40130523425028
3.32097195599613 6.94359127566761
3.32102629139917 6.94374977253642
3.32090300826611 6.94343677938921
3.32092241606715 6.94376545350315
3.37426799492441 6.93940162533707
3.98449512628676 6.90162862689986
4.63325805040004 6.85996047763453
5.23364481964537 6.82057642853871
5.62753113958605 6.79445989380809
5.62753118259426 6.79446055101744
5.62769838712487 6.79444977189999
5.62769838712487 6.79444977189999
5.62769835413469 6.79444927904562
5.62769832114029 6.7944487861822
5.62769835413469 6.79444927904562
5.62753109430993 6.79445923675153
5.78483092471662 6.78372185447613
5.93661758646019 6.77342057564456
6.10892299973528 6.76109991380478
6.90590653547882 6.70363623160232
7.57487265167357 6.65532676836488
8.31405274177427 6.60229548401628
8.81275729832498 6.5666986045642
9.27938763370938 6.53359215791902
9.2796577796867 6.53168473694342
9.27814071003796 6.16240457738921
9.27544516340805 5.47762697672657
9.27314865653709 4.92270106239391
9.2720008223538 4.67405724578332
9.27251959464785 4.67322070987798
9.43289107222085 4.75312202099005
9.95080043872594 5.01323815856535
10.0180770758133 5.01689152103859
10.3765912563479 5.02261904540431
10.3770028144019 5.02225636684844
10.4387765268681 4.69300428300676
10.4589941630315 4.58292103843034
10.4542695243343 4.58145857971005
9.89251136422274 4.42901955631078
9.785307374845 4.40107088259329
9.32389059158583 4.4142061122683
8.76868924107107 4.4302456968979
8.29939027852702 4.44324189141984
8.11859706891333 4.34293591329757
7.59223655789068 4.04973127574112
7.4016353837973 3.94361114634955
7.40167648193163 3.94341907663044
7.4013525731176 3.94350103122799
7.31245606334024 3.86094973449059
6.91590011183058 3.48580816808992
6.56655898071235 3.15486744480321
6.55426672383498 3.13203099623502
6.45986784557007 2.94996557901408
6.39090901645742 2.8168029823058
6.31178584305191 2.64775574100061
6.29383350278379 2.19488493891501
6.28953962686824 2.08086912932751
6.28944217094296 2.08119010650314
6.28957066369487 2.08090495231253
6.45461326744032 2.07964485782323
6.59853262640055 2.07818185703743
6.80594441768195 2.0755237700825
6.80528050032428 2.07546536015696
6.81366694784781 2.03008217589782
6.86960140460195 1.64828677004984
6.83608516357222 1.38467628102701
6.77536269260836 0.910862494921592
6.71243616073442 0.416891482881772
6.65270071940617 -0.0550214307874191
6.63647830063979 -0.183349979083363
6.60712372772979 -0.473912777405634
6.55554767103979 -0.984188030028539
6.51018455056722 -1.42621302542069
6.49483571497031 -1.5753838537795
6.55548644339203 -1.63979038749113
6.89619318731132 -1.99277498734161
6.89875608746495 -1.99542437056692
6.89875644258692 -1.99542402720788
6.89875644258692 -1.99542402720788
7.06128388972349 -2.16526167349723
7.07010758838915 -2.16575835037527
7.51090813674808 -2.14789713399851
7.88377209755539 -2.1336319841203
7.94095893996054 -2.1155503475475
8.38956599395651 -1.9737501513627
8.85324049444165 -1.82736216066113
8.96880123680615 -1.79047886426384
8.9685761537574 -1.79024346310116
8.97604521115959 -1.88226154394413
9.00385444829486 -1.93277641285874
9.24869838390198 -2.37425922856123
9.48092121182511 -2.79304449635021
9.57506187217454 -2.96250600109814
9.60760984817666 -3.03458189098405
9.74108622537833 -3.33939496966197
9.81351557985221 -3.50522334097186
9.76693550110307 -3.63035148894473
9.75181786119665 -3.66923627139856
9.61613114735526 -4.01844671475233
9.61285145274949 -4.02705546001886
9.77215365036766 -4.18805982865721
9.80570092506428 -4.22133636041585
9.80576140051177 -4.22146040056215
9.77914617545131 -4.34650075662336
9.68289462096846 -4.79830124734458
9.65915631530298 -4.91076461151609
9.61961008861202 -4.91176237861729
9.12516867698615 -4.91010413221972
8.6099513094107 -4.90822610748276
8.12121010523057 -4.9057410756681
7.63799777499802 -4.9033110319831
7.32920271573616 -4.90211975068241
7.09575220207852 -4.85624606324516
6.61792239903932 -4.76181358587656
6.15644319226092 -4.67020287357137
5.67363002716736 -4.57419815462058
5.21250695064757 -4.48251401553908
4.86800364840527 -4.41432175785182
4.86812027489174 -4.41453097750733
};
\addlegendentry{Odom}
\addplot [dashed, thick, color1]
table {%
-0.0145631069317 0.00330024748109
0.00253537390381 0.01217393491383
-0.00560060888529 0.01732326256607
-0.0162380728871 0.02411869891744
-0.00479873316363 0.01048370226959
-0.00779179530218 0.01254693939442
0.0096854204312 0.01164358310815
0.00113069801591 0.00043808496775
0.000129064603243 0.00961573608136849
-0.00211004307494 0.00575994658325
-0.00749172549695 0.01266574724618
-0.0158945284784 0.01668766192198
-0.015400826931 0.01890160471145
-0.0178582966328 0.02180412428799
-0.00665251119062 0.0146195391422403
-0.0234987474978 0.01761131324362
-0.00222327793017 0.01133722959399
0.00151188322343 0.0150090058707874
-0.00534784141928 0.00489571954436
-0.00864387303591 0.01285811242029
-0.00269415229559 0.0231891270964824
0.00668611563742 0.0196610318628916
-0.00232175621204 0.0228288896710664
-0.0139584830031 0.02097584270422
-0.00184732722118 0.00982692845478
0.0171642154455 0.00485452051121
-0.00521893473342 0.0144122377165234
0.00171921879519 0.0510992577119636
-0.0238556880504 0.01605726879407
0.00421094940975 0.00169067954026
0.0169156119227 0.0254214595059264
-0.00227756192908 0.00616706603226
-0.0335506796837 0.0168655696562779
0.302772283554 -0.0788039603564225
0.300860434771 -0.0810926603252664
0.636318802834 -0.140256815003078
1.10543394089 -0.235800715063619
1.55306887627 -0.278605622996056
2.04221510887 -0.475991723992939
2.26814031601 -0.536295833009434
2.43761467934 -0.596052206237732
2.97587394714 -0.91888214625224
3.40881562233 -1.19690704816593
3.7983341217 -1.46990302642011
4.19976139069 -1.71487191971234
4.62207555771 -1.95756723820113
4.61056566238 -1.94689463456135
4.60789775848 -1.93828971695142
4.62552309036 -1.98111330800123
4.78145694733 -1.98916682361099
5.16360998154 -2.00870149635119
5.1601266861 -2.00315239888296
5.1460108757 -1.96143154465905
5.16434144974 -1.98114414501935
5.1542801857 -1.9610147813381
5.1660900116 -1.99854042404388
5.15846252441 -1.98332065910519
5.15469121933 -1.95894881399143
5.16823291779 -2.00504530968564
5.16334581375 -1.98915513301857
5.16319179535 -1.97500258473059
5.16630363464 -1.98194775565561
5.1732673645 -1.97650996158633
5.15926790237 -1.96371582968128
5.16251945496 -1.96536262615247
5.16701030731 -1.96338160094204
5.15911149979 -1.95754319971577
5.16644525528 -1.96722240766141
5.16228532791 -1.9619568195231
5.16287326813 -1.96471457529496
5.16724395752 -1.97429981406109
5.1595659256 -1.97385005289703
5.16483211517 -1.9686601921161
5.15620040894 -1.95342597678321
5.1558880806 -1.95225097188391
5.15440368652 -1.95186832329133
5.16130495071 -1.9666124559318
5.1592798233 -1.96765515595436
5.17210865021 -1.97384778735839
5.17136383057 -1.96938906809605
5.18629980087 -2.01820164927636
5.17092847824 -1.97104275791838
5.16241979599 -1.95694636637938
5.15505218506 -1.97268652888411
5.15478944778 -1.98948856384073
5.19517850876 -1.97645830674556
5.19439172745 -2.04843852259496
5.19871044159 -2.24610366738848
5.35747289658 -2.0507407212771
5.36004066467 -2.03325205892078
5.36121940613 -2.02979589010591
5.35681247711 -2.03516060351604
5.34746932983 -2.03410758421344
5.33779335022 -1.95036944154774
5.70450973511 -2.06835238999212
6.15916156769 -2.18628056448477
6.47647809982 -2.25777341482234
6.49156808853 -2.2770630532083
6.64365291595 -2.2933104735298
7.10927152634 -2.58334226122775
7.54886865616 -2.80370337744073
7.96335268021 -3.05367246787712
8.01313781738 -3.05397877790696
8.38037872314 -3.18087153979663
9.07422828674 -3.42598926995053
9.43011188507 -3.54145337953904
9.73178863525 -3.66564283413616
10.1752309799 -3.97254503456511
10.4495668411 -4.02729641609894
10.6912689209 -4.15195522822834
10.9371557236 -4.24995620990206
11.0513906479 -4.24967099747739
11.5788564682 -4.42851023445975
11.7988767624 -4.5277171782168
11.8148880005 -4.52991780554047
12.2769470215 -4.66959030954857
12.7397632599 -4.81640114521169
12.8132839203 -4.86135266933085
12.8446426392 -4.90364341375914
13.0892086029 -4.98074093330577
13.5353546143 -5.06174532707589
14.1166276932 -5.28614887655592
14.4613294601 -5.29890502570519
14.4931612015 -5.32888132926214
14.9196977615 -5.10603799528048
15.015203476 -5.05034143193298
15.0294694901 -5.17829965987742
14.7120513916 -4.98460140763024
14.6458559036 -4.94823661073211
14.615644455 -4.85706810691156
14.5968408585 -5.09813826850921
14.5992898941 -5.08820820927628
14.5830726624 -5.10043522493419
14.8907060623 -5.38355078200492
15.2273054123 -5.7023367452391
15.3298282623 -5.81354126722548
15.5600919724 -5.91739530572661
15.8698778152 -6.13547830690861
16.0315990448 -6.27363359776703
16.1696395874 -6.25749619808242
16.6560535431 -6.47748179511895
17.1071548462 -6.62634389925004
17.5409393311 -6.76320380240222
17.9480266571 -6.8796557100583
18.3875370026 -6.9647463207393
18.4332237244 -6.98628438050559
18.4260787964 -7.06956348218887
18.5299720764 -6.96084455354111
18.5776348114 -6.99206915549825
18.6479434967 -7.0208733138409
18.6437683105 -7.0317338531811
18.6762943268 -7.06347396547197
18.6688499451 -7.0720606618327
18.6554450989 -7.01074822394335
19.1307582855 -7.06902006698926
19.3870601654 -7.09588869687744
19.5983543396 -7.18479206569878
20.0438976288 -7.41159675398323
20.1459159851 -7.44619929327651
20.1586589813 -7.46918289787927
20.52277565 -7.66079224838926
20.9325447083 -7.88021316849773
21.3638687134 -8.12462832450422
21.5587806702 -8.24978318028085
21.5786705017 -8.25551346331834
21.550786972 -8.20910191362929
22.0150127411 -8.31494861856072
22.4702167511 -8.45026713742111
22.9161243439 -8.50211473844657
23.3868274689 -8.62890102702728
23.8347892761 -8.8467935958343
24.2358932495 -8.92517144076453
24.2356681824 -8.95073853321518
24.2250919342 -8.91407770962795
24.2387580872 -8.9165386769669
24.2316665649 -8.92792225887455
24.3656616211 -8.62909391384933
24.5260238647 -8.14714898407778
24.6669712067 -7.66841130911144
24.8292121887 -7.20392150477308
25.0013008118 -6.76612581758265
25.1082057953 -6.44438132228524
25.1126060486 -6.38749895665756
25.1154975891 -6.0721701682783
25.1311149597 -5.82749097467591
25.1215076447 -5.82508470401615
25.3301734924 -5.5400195444981
25.69272995 -5.23186745971487
26.0289478302 -4.90623050830002
26.0609416962 -4.86578066070992
26.2523937225 -4.53381124411797
26.4634895325 -4.08265140724152
26.7295703888 -3.66746138897717
26.963552475 -3.26481691013618
27.2237682343 -3.0059136801822
27.2195129395 -2.95291783237995
27.2338008881 -2.85275776193671
27.1946086884 -2.70429297525569
27.1523418427 -2.63493478161775
26.7375068665 -2.46709233258527
26.3405418396 -2.24907648629456
26.4012031555 -2.21759954687967
26.3274860382 -2.27062138628825
26.4314403534 -1.86471013512559
26.4933338165 -1.61984102300833
26.4632663727 -1.63284571460783
26.563375473 -1.55269189133157
26.9225711823 -1.27128812286404
27.2729701996 -0.891545490648058
27.6306934357 -0.528861357922439
27.7751140594 -0.416225831033745
27.7669258118 -0.369539271410596
27.7438583374 -0.438043675765658
27.7981681824 -0.403186706352412
27.7997608185 -0.369658982590036
27.8006782532 -0.391658856795832
27.8273925781 -0.101344706778178
27.8252410889 -0.102662643412967
27.8297424316 -0.0850857180183404
27.8327465057 -0.0565713818087527
27.8070602417 0.186198727027462
27.8469104767 0.376914266511264
27.9194049835 0.721522713407803
28.0438690186 1.25926119103884
28.1459064484 1.6944891071437
28.2740898132 2.17490586953792
28.3836746216 2.54224378115949
28.5655860901 2.9329943075321
28.5726680756 3.2049269413451
28.6505374908 3.49128425361513
28.5663547516 3.58031076292886
28.2685565948 3.65348410880292
27.8396167755 3.8233980495668
27.3126544952 4.10489274025318
26.8617687225 4.27862570173523
26.3825054169 4.51465227442042
26.2199115753 4.54538449394616
25.954372406 4.67113738104239
25.3117408752 4.56541265332395
24.7678318024 4.67649722529458
24.2079601288 4.34559563330045
23.98620224 4.3632280343199
23.9826469421 4.36113487188784
23.7091655731 4.75716923084998
23.4019966125 5.18477457951944
23.1038379669 5.72123104376751
22.9148082733 5.77856453445127
22.7631072998 5.87482466782324
22.3335056305 6.01683189468837
21.8384494781 6.11691339183398
21.7121047974 6.17391595460388
21.6483364105 6.20104314150854
20.9958820343 6.38104524240054
20.528635025 6.50375353678966
20.0517864227 6.6058859185961
20.0688667297 6.6184676858265
20.0658187866 6.62016281576527
20.0607738495 6.61999763678478
20.0681819916 6.642100210382
19.5648708344 6.95493678434004
19.0616168976 6.94575033810067
19.0572891235 6.94260662364564
19.0531139374 6.93247678873772
18.7462348938 7.21274301438947
18.5680332184 7.36726658984232
18.5747146606 7.37487678442237
18.5641384125 7.36223803183562
18.347650528 7.51355505978802
18.2391033173 7.57026016896646
17.9917926788 7.70996589704647
17.817407608 7.76617519717581
17.4912986755 7.88089475674368
17.2627696991 7.95145169072169
16.7334213257 7.95288772578007
16.7272377014 7.6386560153003
16.4312553406 7.93370727037694
16.0580787659 8.28600072737526
15.8644971848 8.3937909995555
15.7896137238 8.42339789894118
15.4457216263 8.62825050937253
15.0271720886 8.7612172782605
14.3174800873 9.19845665983626
13.9622507095 9.05477254139765
13.6733732224 9.10617165686453
13.08913517 9.01886104935368
13.0251064301 9.01495743100435
12.5536441803 8.98093584266385
12.0495786667 8.82889480798735
11.5885105133 8.79460213578933
11.3551063538 8.77233887818079
11.1863985062 8.74815341874636
11.1922988892 8.60495936009013
10.9696960449 8.88403407813302
10.6492509842 9.2799612444692
10.3442401886 9.64335674204961
10.2813596725 9.66950228798184
10.1922712326 9.87720816997648
9.54095172882 10.5702200104211
9.334400177 10.7358939855201
8.95602703094 11.0208489550696
8.54971122742 11.258531696272
8.5389547348 11.2530530867173
8.21530914307 11.1206699864263
8.20708942413 11.1144472592788
8.07237911224 10.8885740145028
7.84942388535 10.7640321081701
7.41621255875 10.5616983515956
7.2945766449 10.514492829216
6.87899827957 10.4921583681923
6.87363481522 10.4371551621175
6.76299667358 10.2897348532074
6.77273797989 10.3888951842807
6.87023258209 10.503955407224
6.79551935196 10.4501501529385
6.82082462311 10.4611381174468
6.98932886124 10.7198890314847
7.28010511398 11.1129816351209
7.25472164154 11.0932037084052
7.26024103165 11.0943903214078
7.22324037552 11.0599555205595
7.28100442886 10.9546528945126
7.77248191833 10.7599272947102
8.42658233643 10.4584838247446
8.87969875336 10.3793987151266
9.26339244843 10.1409835932206
9.25451278687 10.1411942713107
9.26025867462 10.1222692390133
9.26884365082 10.1176273734283
9.27184200287 10.1276881032054
9.27063846588 10.1433253294131
9.27484703064 10.1409217347636
9.28173446655 10.1194707277599
9.44707107544 10.0648465366806
9.54845142365 10.0090960936418
9.7073431015 9.98025113300007
10.4422292709 9.64224726137923
11.013127327 9.43297574464344
11.6571588516 9.2189009430694
12.1357984543 8.98365885690696
12.5843410492 8.80234374527734
12.622051239 8.7974372468993
12.5373926163 8.44044965905076
12.3710927963 7.74360221564786
12.2407970428 7.15730866545636
12.1953296661 6.925288828348
12.2261180878 6.9335582866438
12.4171886444 6.97130400423473
12.9139556885 6.96609049550042
12.9759378433 6.95046769613372
13.2838973999 6.8317521917167
13.3263168335 6.84975047622608
13.3072919846 6.53350375107177
13.3268041611 6.42034429500312
13.3166475296 6.41995550646189
12.8107757568 6.32743667504546
12.6363220215 6.38868114698608
12.1195545197 6.52727016178474
11.6887693405 6.4827568079041
11.2271184921 6.55780915721058
11.033121109 6.49617767225812
10.456738472 6.30623443271313
10.2845239639 6.21960262990102
10.2545185089 6.2233785376432
10.2543954849 6.22700923671886
10.1768302917 6.17333953359754
9.72553730011 5.85298628542476
9.33366012573 5.59347626122009
9.3192691803 5.58523814096694
9.17970848083 5.42399088086306
9.06419849396 5.31565497203356
8.97693252563 5.17171509763443
8.81508636475 4.79902679569546
8.77863502502 4.69361226687955
8.76557445526 4.70764701885963
8.77952384949 4.69734094458977
8.95464611053 4.6028558485306
9.01560592651 4.4787179815127
9.19609928131 4.40688739591607
9.18544864655 4.39584990519086
9.20385932922 4.39168935644431
9.17415428162 4.00696003710034
9.10504341125 3.92370215492105
8.89193725586 3.38509331109878
8.70742416382 2.94373193758386
8.517121315 2.51979637973217
8.4602394104 2.37604274988229
8.36968803406 2.17182225942054
8.18924999237 1.73706713935054
7.9972615242 1.25681193591318
7.9649310112 1.15454347666013
7.96959209442 1.03840730033873
8.18824672699 0.638335302598891
8.17664146423 0.602460388707776
8.17570781708 0.603682055614995
8.18114471436 0.607730952029281
8.28706169128 0.43294113933623
8.27739906311 0.394269815576791
8.6954832077 0.240003704455338
9.04396152496 0.0956200994773503
9.09340000153 0.096929264478964
9.5506439209 0.102615138769724
10.0096063614 0.100872776718048
10.1073532104 0.0960660999617687
10.1434144974 0.105446914652268
10.1593599319 -0.109684212993215
10.1490068436 -0.135828716920938
10.2653493881 -0.642218245151939
10.3485498428 -1.08708777229769
10.370223999 -1.30292601391401
10.3890838623 -1.36878354560409
10.4342651367 -1.69556318949457
10.4518346786 -1.85958385268401
10.3993139267 -1.96621820180773
10.3583192825 -1.96857761928057
10.1509342194 -2.29163257494968
10.1901826859 -2.38748777626919
10.2521343231 -2.54944734463542
10.2680864334 -2.56143830016459
10.3004646301 -2.5462541418857
10.2455883026 -2.68135876284644
10.0555515289 -3.11804122074647
10.0137119293 -3.18947115266268
9.98094558716 -3.19925167526067
9.51946640015 -3.12392135963781
9.06047725677 -3.0008957324293
8.61302947998 -2.88201513629047
8.099152565 -2.85968491420287
7.83569335938 -2.78218554640858
7.59952783585 -2.73539321055237
7.14365577698 -2.57479892189829
6.71836280823 -2.40309637486628
6.29237508774 -2.22587111167556
5.86108016968 -2.05963086915829
5.58968877792 -1.87945834208573
5.58619260788 -1.91995171308114
};
\addlegendentry{Hash}
\end{axis}

\end{tikzpicture}


==> exp/experiment_qr_errors.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color2}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color4}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}



\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-60.6789999961853, xmax=1274.25899991989,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.1, ymax=3.1415,
ytick style={color=black}
]
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.470000028610229 0
0.950000047683716 0
1.44000005722046 0.689832124265
1.97000002861023 0.032967820841
2.51999998092651 0.706216281246
2.91999983787537 0.962828636924
3.50999999046326 0.709598282847
4.02999997138977 0.360773824851
4.52999997138977 0.423964423868
5.16999983787537 0.709598282847
5.62999987602234 0.941930930398
6.16999983787537 0.763044495831
6.52999997138977 0.709598282847
7.20000004768372 0.962828636924
7.76999998092651 0.962828636924
7.94000005722046 0.875524128777
8.65999984741211 0.724306900478
9.16999983787537 0.354635766748
9.32999992370605 0.709598282847
10.1399998664856 0.447566071267
10.9400000572205 0.717523081165
11.0099999904633 0.397922444589
11.7000000476837 0.354635766748
12.4800000190735 0.709880355804
12.8799998760223 0.607888688425
13.539999961853 0.584099051493
14.1099998950958 0.584099051493
14.5 0.71565957518
15.1900000572205 0.722489482995
15.8999998569489 1.04348586541
16.3299999237061 0.379750228144
17.0099999904633 0.409498110793
17.3799998760223 0.377894766526
18.1099998950958 0.722489482995
18.75 0.744101093368
18.8699998855591 0.426117720429
19.8199999332428 0.354635766748
20.4700000286102 0.409498110793
20.8599998950958 0.354635766748
21.539999961853 0
21.8799998760223 0.684381134825
22.5899999141693 0.701712757943
23.0199999809265 0.60815296727
23.3899998664856 0.354635766748
23.8099999427795 0.354635766748
24.4099998474121 0.690742348605
25.2000000476837 0.354635766748
25.8199999332428 0.409498110793
26.5 0.366943842047
27 0.354635766748
27.5599999427795 0.962828636924
28.25 0.684381134825
28.3399999141693 0.409498110793
29.0599999427795 0.409498110793
29.710000038147 0.354635766748
30.0899999141693 0.354635766748
30.75 0
31.2400000095367 0
31.8799998760223 0.354635766748
32.5299999713898 0.600430510885
33.1699998378754 0
33.5699999332428 0.426117720429
33.9099998474121 0
34.5499999523163 0
35.25 0.426117720429
35.9099998474121 0.426117720429
36.2699999809265 0.354635766748
36.8099999427795 0.426117720429
37.2300000190735 0
37.6099998950958 0
38.289999961853 0.354635766748
38.9299998283386 0.354635766748
39.3399999141693 0.382378239497
40.0299999713898 0
40.6299998760223 0.441532359012
40.7000000476837 0.441532359012
41.5 0
41.9199998378754 0
42.7200000286102 0.382378239497
43.1199998855591 0.382378239497
43.7699999809265 0.382378239497
44.1499998569489 0.382378239497
44.5 0.382378239497
45.3499999046326 0
45.8099999427795 0
46.4800000190735 0.382378239497
46.9099998474121 0
47.4700000286102 0
48.710000038147 0.382378239497
49.0999999046326 0.382378239497
49.0999999046326 0
50.7599999904633 0.382378239497
51.289999961853 0.382378239497
51.710000038147 0.382378239497
52.3199999332428 0.382378239497
52.8199999332428 0.441532359012
53.4400000572205 0.441532359012
53.8099999427795 0.382378239497
54.4900000095367 0.382378239497
54.9199998378754 0
55.6299998760223 0
56.0699999332428 0.441532359012
56.6900000572205 0
57.039999961853 0
57.6900000572205 0
58.0999999046326 0.441532359012
58.789999961853 0.441532359012
59.1399998664856 0.382378239497
59.8499999046326 0
60.2200000286102 0
61.3399999141693 0.382378239497
61.6099998950958 0.382378239497
62 0.382378239497
62.6699998378754 0.441532359012
63.3699998855591 0.441532359012
63.6499998569489 0.382378239497
64.0299999713898 0.382378239497
64.4299998283386 0.382378239497
65.0999999046326 0.441532359012
65.75 0.382378239497
66.0999999046326 0
66.4299998283386 0
66.8199999332428 0.441532359012
67.5499999523163 0
68.25 0.382378239497
68.8799998760223 0.441532359012
69.210000038147 0
69.5699999332428 0
70.2400000095367 0.382378239497
70.6699998378754 0
71.3299999237061 0
71.9900000095367 0.382378239497
72.3699998855591 0
73.0199999809265 0.441532359012
73.3899998664856 0
73.8099999427795 0
74.3999998569489 0.382378239497
74.7699999809265 0
75.5 0
75.8399999141693 0.382378239497
76.4500000476837 0
77.5699999332428 0
77.8899998664856 0.382378239497
78.2200000286102 0.441532359012
78.2200000286102 0.382378239497
78.2200000286102 0.441532359012
80.7599999904633 0
81.5099999904633 0
82.1099998950958 0
82.5299999713898 0
83.1099998950958 0
83.5299999713898 0
84.1399998664856 0.382378239497
84.75 0
85.0999999046326 0.441532359012
85.7300000190735 0
86.1199998855591 0
86.8899998664856 0
86.960000038147 0
88.0799999237061 0
88.7599999904633 0
89.0599999427795 0
89.6299998760223 0
90.4500000476837 0
90.8899998664856 0
91.6099998950958 0
92.0099999904633 0
92.4400000572205 0
93.8899998664856 0
94.3899998664856 0
94.7999999523163 0
95.2699999809265 0
95.7000000476837 0
96.2699999809265 0
96.6199998855591 0
97.0199999809265 0
98.0499999523163 0
98.5499999523163 0
99.0299999713898 0
99.539999961853 0
100.30999994278 0
100.669999837875 0
101.02999997139 0
101.869999885559 0
102.179999828339 0
102.549999952316 0
103.25 0
103.649999856949 0
103.649999856949 0
103.649999856949 0
105.329999923706 0
105.94000005722 0
106.359999895096 0
107.009999990463 0
107.460000038147 0
107.80999994278 0
108.379999876022 0
108.990000009537 0
109.629999876022 0
110.019999980927 0
110.909999847412 0
111.319999933243 0
112.02999997139 0
112.889999866486 0
113.599999904633 0
113.94000005722 0
114.659999847412 0
115.019999980927 0
115.269999980927 0
116.069999933243 0
116.669999837875 0
117.109999895096 0
117.599999904633 0
118.259999990463 0
118.659999847412 0
119.079999923706 0
120 0
120.30999994278 0
120.909999847412 0
121.259999990463 0
121.700000047684 0
122.230000019073 0
122.819999933243 0
123.460000038147 0
123.799999952316 0
124.460000038147 0
124.849999904633 0
125.549999952316 0
125.990000009537 0
126.649999856949 0
127.259999990463 0
127.75 0
128.240000009537 0
128.72000002861 0
129.379999876022 0
129.77999997139 0
130.210000038147 0
130.97000002861 0
131.55999994278 0
131.950000047684 0
132.419999837875 0
132.710000038147 0
133.480000019073 0
134.079999923706 0
134.159999847412 0
135.329999923706 0
135.649999856949 0
136.329999923706 0
136.450000047684 0
137.539999961853 0
137.899999856949 0
138.5 0
138.889999866486 0
139.480000019073 0
139.919999837875 0
140.22000002861 0
140.619999885559 0
140.619999885559 0
143.509999990463 0
143.909999847412 0
144.679999828339 0
145.339999914169 0
145.849999904633 0
146.19000005722 0
146.990000009537 0
147.659999847412 0
147.659999847412 0
147.659999847412 0
149.119999885559 0
149.47000002861 0
149.909999847412 0
149.909999847412 0
151.419999837875 0
151.839999914169 0
152.319999933243 0
152.990000009537 0
153.75 0
154.210000038147 0
155.490000009537 0
156.019999980927 0
156.77999997139 0
157.169999837875 0
157.980000019073 0
158.359999895096 0
158.77999997139 0
159.919999837875 0
160.289999961853 0
161 0
161.609999895096 0
162 0
162.47000002861 0
163.109999895096 0
163.80999994278 0
164.230000019073 0
165.039999961853 0
165.460000038147 0
166.079999923706 0
166.450000047684 0
167.240000009537 0
167.27999997139 0
168.299999952316 0
168.639999866486 0
169.009999990463 0
169.389999866486 0
169.389999866486 0
171.019999980927 0
171.429999828339 0
172.429999828339 0
172.789999961853 0
173.409999847412 0
173.789999961853 0
174.349999904633 0
174.75 0
175.429999828339 0
175.950000047684 0
177.019999980927 0
177.419999837875 0
177.879999876022 0
178.909999847412 0
179.119999885559 0
179.730000019073 0
180.269999980927 0
180.30999994278 0
180.30999994278 0
182.079999923706 0
182.849999904633 0
183.629999876022 0
184.039999961853 0
184.379999876022 0
185.049999952316 0
185.769999980927 0
186.460000038147 0
186.759999990463 0
187.169999837875 0
189.240000009537 0
189.730000019073 0
190.44000005722 0
190.80999994278 0
191.129999876022 0
191.799999952316 0
192.799999952316 0
193.119999885559 0
193.649999856949 0
194.399999856949 0
194.75 0
195.169999837875 0
195.609999895096 0
196.200000047684 0
196.889999866486 0
196.950000047684 0
198.94000005722 0
199.22000002861 0
200.269999980927 0
200.509999990463 0
200.879999876022 0
201.5 0
202.02999997139 0
202.429999828339 0
202.789999961853 0
203.460000038147 0
204.119999885559 0
204.47000002861 0
204.839999914169 0
205.569999933243 0
205.990000009537 0
206.799999952316 0
207.460000038147 0
207.829999923706 0
208.429999828339 0
209.289999961853 0
209.649999856949 0
209.649999856949 0
211.049999952316 0
211.049999952316 0
211.859999895096 0
212.269999980927 0
212.960000038147 0
212.980000019073 0
214 0
214.359999895096 0
215.039999961853 0
215.039999961853 0
215.039999961853 0
215.039999961853 0
215.039999961853 0
215.039999961853 0
219.629999876022 0
219.980000019073 0
220.30999994278 0
220.950000047684 0
220.950000047684 0
222 0
222.409999847412 0
222.409999847412 0
222.409999847412 0
224.240000009537 0
224.44000005722 0
224.679999828339 0
225.609999895096 0
226.009999990463 0
226.859999895096 0
226.899999856949 0
226.899999856949 0
227.990000009537 0
228.30999994278 0
229.039999961853 0
229.47000002861 0
229.47000002861 0
229.47000002861 0
231.019999980927 0
231.019999980927 0
231.019999980927 0
232.849999904633 0
233.230000019073 0
234.22000002861 0
234.649999856949 0
235.409999847412 0
235.829999923706 0
236.269999980927 0
236.5 0
236.5 0
236.5 0
236.5 0
236.5 0
239.679999828339 0
240.129999876022 0
240.759999990463 0
241.230000019073 0
241.75 0
242.25 0
242.69000005722 0
243.230000019073 0.470714150742
243.569999933243 0
244.25 0
244.789999961853 0.490150534152
245.210000038147 0
245.579999923706 0.4772587335
246.25 1.24201547566
246.589999914169 1.22910369069
246.990000009537 0.25603746829
246.990000009537 0.313344507904
248.69000005722 0.313344507904
249.05999994278 0
249.480000019073 0.271364303981
250.109999895096 0
250.179999828339 0
250.179999828339 0.250125867067
251.889999866486 0.271364303981
252.19000005722 0.514515283344
252.509999990463 0.248312448409
253.139999866486 0
253.80999994278 0
253.889999866486 0
255 0.527626241918
255.259999990463 0
255.569999933243 0
256.299999952316 0
256.679999828339 0
257.259999990463 0
257.299999952316 0
258.25 0.506532741326
258.730000019073 0.302006474364
259.230000019073 0
259.75 0
260.47000002861 0
260.889999866486 0
261.22000002861 0
261.960000038147 0
262 0
262 0
263.789999961853 0
264.44000005722 0
264.94000005722 0
265.159999847412 0
265.919999837875 0
266.52999997139 0
266.579999923706 0
267.359999895096 0
267.950000047684 0
268.609999895096 0.869058015766
269.089999914169 0
269.710000038147 0
270.02999997139 0
270.659999847412 1.88296622417
271.240000009537 1.88296622417
271.919999837875 0.698443181426
271.97000002861 0.728502850495
271.97000002861 0
273.619999885559 0
274.409999847412 0
274.889999866486 0
275.299999952316 0
275.75 0
276.44000005722 0
276.80999994278 0
277.730000019073 0
278.139999866486 0
278.139999866486 0
279.169999837875 0
279.5 0
280.109999895096 0
280.730000019073 0
281.27999997139 0
281.69000005722 0
281.69000005722 0
282.839999914169 0
283.399999856949 0
284.109999895096 0
284.5 0
284.97000002861 0
285.399999856949 0
285.740000009537 0
285.740000009537 0
285.740000009537 0
285.740000009537 0
285.740000009537 0
285.740000009537 0
285.740000009537 0
285.740000009537 0
285.740000009537 0
292.609999895096 0
293.419999837875 0
293.769999980927 0
294.97000002861 0
295.409999847412 0
295.77999997139 0
296.899999856949 0
297.509999990463 0
297.80999994278 0
298.450000047684 0
299.079999923706 0
299.099999904633 0
299.839999914169 0
300.629999876022 0
301.169999837875 0
301.480000019073 0
301.480000019073 0
303.22000002861 0
303.669999837875 0
304.25 0
305.159999847412 0
305.829999923706 0
306.200000047684 0
306.539999961853 0
306.950000047684 0
307.30999994278 0
307.950000047684 0
308.5 0
309.259999990463 0
309.929999828339 0
310.159999847412 0
310.730000019073 0
311.169999837875 0
311.759999990463 0
312.259999990463 0
312.339999914169 0
313.80999994278 0
314.419999837875 0
314.77999997139 0
315.210000038147 0
315.210000038147 0
316.389999866486 0
316.909999847412 0
317.519999980927 0
317.909999847412 0
318.5 0
319.659999847412 0
320.569999933243 0
321.049999952316 0
321.55999994278 0
322.019999980927 0
322.019999980927 0
323.259999990463 0
323.659999847412 0
324.329999923706 0
324.899999856949 0
325.450000047684 0
326.019999980927 0
326.05999994278 0
326.740000009537 0
327.269999980927 0
327.980000019073 0
328.289999961853 0
329.159999847412 0
329.829999923706 0
330.179999828339 0
330.799999952316 0
331.25 0
331.289999961853 0
331.289999961853 0
331.289999961853 0
331.289999961853 0
331.289999961853 0
331.289999961853 0
334.859999895096 0
335.159999847412 0
335.609999895096 0
336.409999847412 0
336.799999952316 0
337.44000005722 0
338.159999847412 0
338.599999904633 0
338.599999904633 0
338.599999904633 0
338.599999904633 0
338.599999904633 0
338.599999904633 0
343.329999923706 0
343.700000047684 0
344.079999923706 0
344.769999980927 0
345.339999914169 0
345.929999828339 0
346.30999994278 0
346.649999856949 0
347 0
347.710000038147 0
348.419999837875 0
348.879999876022 0
348.899999856949 0
348.899999856949 0
350.379999876022 0
351.109999895096 0
351.819999933243 0
352.5 0
352.829999923706 0
353.369999885559 0
353.849999904633 0
354.339999914169 0
354.80999994278 0
355.369999885559 0
355.859999895096 0
355.859999895096 0
355.859999895096 0
355.859999895096 0
358.44000005722 0
358.759999990463 0
359.319999933243 0
359.769999980927 0
360.30999994278 0
360.730000019073 0
361.419999837875 0
361.740000009537 0
362.27999997139 0
362.75 0
363.27999997139 1.04938563256
363.789999961853 0.347138145663
364.240000009537 0.347138145663
364.789999961853 0.701448188868
365.230000019073 0.670344063079
365.789999961853 0
366.289999961853 0
366.799999952316 0
367.230000019073 0
367.75 0
368.259999990463 0
368.72000002861 0
369.289999961853 0
369.829999923706 0
370.039999961853 0
370.849999904633 0
371.22000002861 0
371.929999828339 0
372.369999885559 0
372.909999847412 0
373.349999904633 0
373.829999923706 0
374.409999847412 0
374.879999876022 0
375.349999904633 0
375.859999895096 0
376.359999895096 0
376.839999914169 0
377.039999961853 0
377.039999961853 0
377.039999961853 0
379.109999895096 0
379.669999837875 0
379.950000047684 0
380.619999885559 0
381.399999856949 0
381.759999990463 0
382.319999933243 0
382.319999933243 0
383.609999895096 0
383.950000047684 0
384.200000047684 0
384.950000047684 0
385.349999904633 0
386.55999994278 0
386.579999923706 0
387.109999895096 0
387.700000047684 0
388.839999914169 0
389.119999885559 0
389.599999904633 0
390.139999866486 0
390.740000009537 0
391.269999980927 0
391.759999990463 0
392.329999923706 0
392.75 0
393.25 0
393.789999961853 0
394.259999990463 0
394.740000009537 0
395.369999885559 0
395.740000009537 0
396.200000047684 0
396.77999997139 0
397.159999847412 0
397.77999997139 0
398.25 0
398.80999994278 0
399.30999994278 0
399.700000047684 0
400.319999933243 0
400.859999895096 0
401.359999895096 0
401.950000047684 0
402.490000009537 0
402.730000019073 0
403.509999990463 0
403.960000038147 0
404.44000005722 0
405.009999990463 0
405.319999933243 0
405.97000002861 0
406.5 0
406.960000038147 0
407.450000047684 0
407.919999837875 0
408.429999828339 0
409.009999990463 0
409.480000019073 0
409.960000038147 0
410.47000002861 0
411.049999952316 0
411.519999980927 0
411.980000019073 0
412.549999952316 0
412.960000038147 0
413.450000047684 0.526106230805
414.009999990463 1.30421787641
414.299999952316 1.16331520691
415.329999923706 0.445772007303
415.639999866486 0
416.079999923706 0
416.659999847412 0.478732758008
417.179999828339 0
417.579999923706 0
417.869999885559 0
418.77999997139 0
419.27999997139 0
419.710000038147 0.949356382803
420.319999933243 0
420.869999885559 0
421.539999961853 0
421.619999885559 0
422.19000005722 1.02991289673
422.80999994278 0
423.359999895096 0
423.72000002861 0
424.419999837875 0
424.72000002861 0
425.429999828339 0
425.869999885559 0
426.409999847412 0
426.94000005722 0
427.44000005722 0
427.909999847412 0
428.490000009537 0
429.259999990463 0
429.759999990463 0
430.329999923706 0
430.740000009537 0
431.25 0
431.829999923706 0
432.429999828339 0
432.990000009537 0
433.519999980927 0
434.179999828339 0
434.619999885559 0
434.799999952316 0
435.569999933243 0
436.109999895096 0
436.710000038147 0
437.079999923706 0
437.649999856949 0
438.169999837875 0
438.52999997139 0
439.049999952316 0
439.579999923706 0
440.009999990463 0
440.539999961853 0
441.049999952316 0
441.480000019073 0
441.789999961853 0
442.72000002861 0
443.05999994278 0
443.609999895096 0
444.069999933243 0
444.539999961853 0
445.119999885559 0
445.480000019073 0
446.049999952316 0
446.589999914169 0
447.139999866486 0
447.629999876022 0
448.210000038147 0
448.990000009537 0
449.359999895096 0
449.889999866486 0
450.47000002861 0
450.97000002861 0
451.44000005722 0
451.929999828339 0
452.549999952316 0
452.869999885559 0
453.460000038147 0
453.960000038147 0
454.52999997139 0
455.139999866486 0
455.539999961853 0
456.119999885559 0
456.609999895096 0
457.049999952316 0
457.480000019073 0
458.069999933243 0
458.609999895096 0
459.039999961853 0
459.599999904633 0
460.049999952316 0
460.569999933243 0
461.069999933243 0
461.55999994278 0
462.069999933243 0
462.619999885559 0
463.049999952316 0
463.69000005722 0
464.099999904633 0
464.55999994278 0
465.079999923706 0
465.579999923706 0
466.049999952316 0
466.549999952316 0
467.05999994278 0
467.599999904633 0
468.05999994278 0
468.589999914169 1.65210327657
468.789999961853 0.98182225878
470 1.70690299619
470.52999997139 1.86446148731
470.929999828339 1.50904073951
471.44000005722 0
471.919999837875 0
472.450000047684 0
473.019999980927 0
473.450000047684 0
473.960000038147 0.398959331482
474.52999997139 0.806272764544
474.990000009537 0.03196783191
475.609999895096 0.657093104474
476.019999980927 0
476.569999933243 0
477.05999994278 0.462720129092
477.55999994278 0
478.05999994278 0.489427006227
478.55999994278 0.462720129092
479.049999952316 0
479.619999885559 0
480.049999952316 0
480.609999895096 0
481.039999961853 0
481.569999933243 0
482.069999933243 0
482.55999994278 0
483.049999952316 0
483.569999933243 0
484.039999961853 0
484.599999904633 0
485.02999997139 0
485.629999876022 0
486.159999847412 0
486.669999837875 0
487.119999885559 0
487.669999837875 0
488.210000038147 0
488.740000009537 0
489.240000009537 0
489.759999990463 0
490.299999952316 0
490.819999933243 0
491.240000009537 0
491.80999994278 0
492.25 0
492.769999980927 0
493.259999990463 0
493.77999997139 0
494.27999997139 0
494.75 0
495.240000009537 0
495.759999990463 0
496.289999961853 0
496.77999997139 0
497.269999980927 0
497.789999961853 0
498.27999997139 0
498.740000009537 0
499.25 0
499.769999980927 0
500.259999990463 0
500.869999885559 2.75758925617
501.259999990463 1.33877829375
501.730000019073 1.24383865617
502.289999961853 1.70797153825
502.759999990463 1.29012554447
503.259999990463 1.59289190547
503.960000038147 0.79656138609
504.47000002861 0.971205114409
504.960000038147 0
505.55999994278 0
506.05999994278 0
506.52999997139 0
507.139999866486 0
507.549999952316 0
508.109999895096 0
508.539999961853 0
509.02999997139 0
509.579999923706 0
510.039999961853 0
510.629999876022 0
511.02999997139 0
511.519999980927 0
512.039999961853 0
512.509999990463 0
513.049999952316 0
513.549999952316 0
514.039999961853 0
514.539999961853 0
515.02999997139 0
515.77999997139 0
516.27999997139 0
516.730000019073 0
517.240000009537 0
517.789999961853 0
518.240000009537 0
518.759999990463 0
519.259999990463 0
519.740000009537 0
520.25 0
520.75 0
521.259999990463 0
521.950000047684 0
522.30999994278 0
522.72000002861 0
523.269999980927 0
523.769999980927 0
524.240000009537 0
524.899999856949 0
525.27999997139 0
525.759999990463 0
526.240000009537 0
526.759999990463 0
527.269999980927 0
527.97000002861 1.59575690805
528.419999837875 0
528.990000009537 1.55266990515
529.490000009537 1.17496125118
529.950000047684 1.32923668778
530.460000038147 1.76334954395
530.769999980927 0
531.44000005722 0
531.869999885559 1.34758450545
532.55999994278 0
533.119999885559 0
533.55999994278 0
534.089999914169 0
534.549999952316 0
535.039999961853 0
535.539999961853 0
536.039999961853 0
536.539999961853 0
537.05999994278 0
537.539999961853 0
538.109999895096 0
538.52999997139 0
539.149999856949 0
539.549999952316 0
540.05999994278 0
540.549999952316 0
541.099999904633 0
541.5 0
542.05999994278 0
542.69000005722 0
543.149999856949 0
543.72000002861 0
544.179999828339 0
544.669999837875 0
545.200000047684 0
545.629999876022 0
546.159999847412 0
546.730000019073 0
547.200000047684 0
547.629999876022 0
548.179999828339 0
548.659999847412 0
549.25 0
549.639999866486 0
550.22000002861 0
550.700000047684 0
551.159999847412 0
551.700000047684 0
552.159999847412 0
552.639999866486 0
553.210000038147 0
553.669999837875 0
554.159999847412 0
554.740000009537 0
555.169999837875 0
555.649999856949 0
555.94000005722 0
556.649999856949 0
557.139999866486 0
557.639999866486 0
558.139999866486 0
558.639999866486 0
559.159999847412 0
559.649999856949 0
560.200000047684 0
560.669999837875 0
561.139999866486 0
561.69000005722 0
562.169999837875 0
562.700000047684 0
563.259999990463 0
563.740000009537 0
564.240000009537 0
564.97000002861 0
565.349999904633 0
565.929999828339 0
566.339999914169 0
566.919999837875 0
567.369999885559 0
567.75 0
568.409999847412 0
568.829999923706 0
569.349999904633 0
569.849999904633 0
570.429999828339 0
570.80999994278 0
571.369999885559 0
571.980000019073 0
572.450000047684 0
572.859999895096 0
573.359999895096 0
573.889999866486 0
574.419999837875 0
574.839999914169 0
575.419999837875 0
575.919999837875 0
576.509999990463 0
576.869999885559 0
577.339999914169 0
577.889999866486 0
578.679999828339 0
579.099999904633 0
579.55999994278 0
580.109999895096 0
580.549999952316 0
581.139999866486 0
581.669999837875 0
582.169999837875 0
582.639999866486 0
583.149999856949 0
583.649999856949 0
584.159999847412 0
584.639999866486 0
585.169999837875 0
585.669999837875 0
586.22000002861 0
586.659999847412 0
587.139999866486 0
587.740000009537 0
588.159999847412 0
588.659999847412 0
589.269999980927 0
589.649999856949 0
590.149999856949 0
590.72000002861 0
591.169999837875 0
591.72000002861 0
592.129999876022 0
592.659999847412 0
593.149999856949 0
593.629999876022 0
594.419999837875 0
594.799999952316 0
595.230000019073 0
595.55999994278 0
596.30999994278 0
596.829999923706 0
597.379999876022 0
597.869999885559 0
598.369999885559 0
598.94000005722 0
599.379999876022 0
599.929999828339 0
600.359999895096 0
600.929999828339 0
601.329999923706 0
601.909999847412 0
602.659999847412 0
603.259999990463 0
603.710000038147 0
604.139999866486 0
604.679999828339 0
605.129999876022 0
605.639999866486 0
606.149999856949 0
606.659999847412 0
607.139999866486 0
607.679999828339 0
608.159999847412 0
608.679999828339 0
609.159999847412 1.03339632447
609.80999994278 0
610.19000005722 0
610.599999904633 0
611.139999866486 0
611.710000038147 0.890883808859
612.139999866486 1.68003450387
612.659999847412 0
613.259999990463 1.93223439755
613.649999856949 1.24694719421
614.22000002861 2.0212547132
614.679999828339 0.966039246384
615.200000047684 0
615.839999914169 1.91388804662
616.339999914169 1.49674152851
616.869999885559 1.63577095681
617.369999885559 1.45349985683
617.889999866486 1.39817598739
618.44000005722 0.596737152575
618.859999895096 0.363195182513
619.359999895096 0.518290947138
619.859999895096 0
620.409999847412 0
620.950000047684 0
621.349999904633 0
621.509999990463 0
623.139999866486 0
623.649999856949 0
624.109999895096 0
624.659999847412 0
625.349999904633 0
625.69000005722 0
626.259999990463 0
626.80999994278 0
626.869999885559 0
627.990000009537 0
628.919999837875 0
628.919999837875 0
630 0
630.289999961853 0
630.69000005722 0
631.299999952316 0
631.909999847412 0
632.349999904633 0
632.839999914169 0
633.519999980927 0
633.950000047684 0
634.289999961853 0
635.30999994278 0
635.490000009537 0
635.490000009537 0
635.490000009537 0
635.490000009537 0
635.490000009537 0
635.490000009537 0
635.490000009537 0
635.490000009537 0
635.490000009537 0
635.490000009537 0
635.490000009537 0
635.490000009537 0
635.490000009537 0
635.490000009537 0
635.490000009537 0
635.490000009537 0
635.490000009537 0
635.490000009537 0
646.22000002861 0
646.22000002861 0
646.22000002861 0
648.47000002861 0
648.789999961853 0
649.450000047684 0
649.859999895096 0
650.369999885559 0.724390677045
650.77999997139 1.74791976028
651.269999980927 1.04925349169
651.80999994278 0.6101670167
652.429999828339 0.590686784104
653 0.96938126699
653.52999997139 0.703786722488
653.549999952316 0
654.669999837875 0
655 0
655.069999933243 0
655.77999997139 0
656.549999952316 0
657.25 0
657.759999990463 0
658.369999885559 0
658.369999885559 0
658.369999885559 0
658.369999885559 0
660.169999837875 0
661.009999990463 0
661.419999837875 0
661.80999994278 0
661.80999994278 0
662.990000009537 0
664.129999876022 0
664.490000009537 0
664.859999895096 0
665.759999990463 0
666.75 0
667.099999904633 0
667.389999866486 0
668.179999828339 0
668.490000009537 0
669.109999895096 0
669.409999847412 0
669.80999994278 0
669.80999994278 0
671.450000047684 0
671.990000009537 0
672.019999980927 0
672.019999980927 0
672.019999980927 0
672.019999980927 0
672.019999980927 0
672.019999980927 0
672.019999980927 0
672.019999980927 0
672.019999980927 0
672.019999980927 0
672.019999980927 0
672.019999980927 0
679.599999904633 0
680.099999904633 0
680.539999961853 0
680.990000009537 0
680.990000009537 0
680.990000009537 0
680.990000009537 0
680.990000009537 0
684.450000047684 0
684.829999923706 0
684.829999923706 0
684.829999923706 0
684.829999923706 0
687.399999856949 0
687.429999828339 0
687.429999828339 0
687.429999828339 0
687.429999828339 0
687.429999828339 0
687.429999828339 0
687.429999828339 0
687.429999828339 0
687.429999828339 0
687.429999828339 0
687.429999828339 0
687.429999828339 0
687.429999828339 0
687.429999828339 0
696.419999837875 0
697.169999837875 0
697.19000005722 0
697.19000005722 0
697.19000005722 0
697.19000005722 0
697.19000005722 0
697.19000005722 0
697.19000005722 0
697.19000005722 0
697.19000005722 0
697.19000005722 0
703.579999923706 0
703.909999847412 0
704.849999904633 0
705.359999895096 0
706.980000019073 0
707.30999994278 0
707.629999876022 0
708.099999904633 0
708.80999994278 0
709.5 0
710.069999933243 0
710.069999933243 0
711.799999952316 0
711.799999952316 0
712.960000038147 0
713 0
713 0
714.399999856949 0
714.480000019073 0
715.230000019073 0
715.879999876022 0
716.659999847412 0
717.19000005722 0
717.519999980927 0
717.990000009537 0
717.990000009537 0
719.269999980927 0
719.269999980927 0
720.299999952316 0
720.77999997139 0
721.22000002861 0
721.859999895096 0
721.859999895096 0
723.02999997139 0
723.44000005722 0
723.990000009537 0
724.02999997139 0
724.02999997139 0
724.02999997139 0
724.02999997139 0
726.990000009537 0
727.409999847412 0
727.97000002861 0
728.819999933243 0
728.839999914169 0
730.05999994278 0
730.079999923706 0
731.319999933243 0
731.619999885559 0
732.019999980927 0
732.509999990463 0
733.299999952316 0
733.69000005722 0
734.200000047684 0
735 0
735.629999876022 0
736.019999980927 0
736.450000047684 0
736.819999933243 0
737.519999980927 0
737.799999952316 0
737.799999952316 0
739.379999876022 0
739.69000005722 0
740.399999856949 0
740.490000009537 0
740.490000009537 0
740.490000009537 0
742.869999885559 0
742.909999847412 0
743.399999856949 0
743.909999847412 0
743.909999847412 0
745.569999933243 0
745.94000005722 0
746.379999876022 0
746.929999828339 0
747.919999837875 0.72667659442
747.919999837875 1.14387225103
748.829999923706 0.660901844325
749.27999997139 0
750.049999952316 0
750.47000002861 0
751.269999980927 0
751.30999994278 0
751.30999994278 0
751.30999994278 0
753.769999980927 0
754.75 0
754.75 0
754.75 0
754.75 0
756.929999828339 0
757.609999895096 0
757.960000038147 0
758.700000047684 0
758.700000047684 0
759.829999923706 0
759.829999923706 0
759.829999923706 0
759.829999923706 0
759.829999923706 0
763.30999994278 0
763.72000002861 0
763.72000002861 0
763.72000002861 0
763.72000002861 0
763.72000002861 0
763.72000002861 0
763.72000002861 0
763.72000002861 0
763.72000002861 0
763.72000002861 0
763.72000002861 0
763.72000002861 0
763.72000002861 0
763.72000002861 0
763.72000002861 0
775.700000047684 0
775.700000047684 0
775.700000047684 0
775.700000047684 0
775.700000047684 0
775.700000047684 0
775.700000047684 0
775.700000047684 0
775.700000047684 0
780.769999980927 0
781.039999961853 0
781.039999961853 0
782.579999923706 0
782.579999923706 0
782.579999923706 0
784.359999895096 0
784.669999837875 0
784.990000009537 0
785.319999933243 0
785.80999994278 0
785.80999994278 0
785.80999994278 0
785.80999994278 0
788.169999837875 0
788.169999837875 0
789.359999895096 0
789.700000047684 0
790.289999961853 0
790.659999847412 0
791.389999866486 0
791.619999885559 0
791.619999885559 0
791.619999885559 0
791.619999885559 0
791.619999885559 0
794.960000038147 0
795.429999828339 0
796 0
796.97000002861 0
796.990000009537 0
796.990000009537 0
799.259999990463 0
799.609999895096 0.960390574937
800.19000005722 0.577532384013
800.210000038147 0.56709192846
800.210000038147 0.577532384013
800.210000038147 0
802.619999885559 0
802.619999885559 0
802.619999885559 0
803.829999923706 0
804.52999997139 0
804.990000009537 0
805.399999856949 0
805.899999856949 0
806.839999914169 0
806.839999914169 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
807.710000038147 0
853.429999828339 0
853.94000005722 0
853.94000005722 0
853.94000005722 0
855.819999933243 0
855.819999933243 0
856.319999933243 0
856.319999933243 0
856.319999933243 0
856.319999933243 0
856.319999933243 0
856.319999933243 0
856.319999933243 0
856.319999933243 0
856.319999933243 0
856.319999933243 0
856.319999933243 0
862.649999856949 0
862.710000038147 0
862.710000038147 0
862.710000038147 0
862.710000038147 0
862.710000038147 0
862.710000038147 0
867.049999952316 0
867.450000047684 0
867.819999933243 0
868.22000002861 0
868.22000002861 0
868.22000002861 0
868.22000002861 0
868.22000002861 0
868.22000002861 0
872.25 0
872.759999990463 0
873.119999885559 0
873.119999885559 0
873.119999885559 0
875.119999885559 0
875.549999952316 0
875.899999856949 0
876.289999961853 0
876.72000002861 0
877.5 0
877.5 0
877.5 0
879.899999856949 0
880.389999866486 0
881.02999997139 0
881.069999933243 0
881.069999933243 0
881.069999933243 0
883.960000038147 0
884.5 0
884.5 0
884.5 0
884.5 0
884.5 0
884.5 0
884.5 0
884.5 0
884.5 0
884.5 0
884.5 0
884.5 0.673692873154
884.5 0
884.5 0
884.5 0
884.5 0
884.5 0
884.5 0
884.5 0
884.5 0
884.5 0
884.5 0
898.069999933243 0
898.450000047684 0
898.799999952316 0
899.829999923706 0
899.829999923706 0
899.829999923706 0
902.319999933243 0
902.319999933243 0
902.319999933243 0
904.109999895096 0
905.039999961853 0
905.349999904633 0
905.97000002861 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
905.990000009537 0
950.240000009537 0
950.730000019073 0
951.210000038147 0
951.509999990463 0
951.509999990463 0
951.509999990463 0
951.509999990463 0
951.509999990463 0
951.509999990463 0
951.509999990463 0
956.409999847412 0
956.409999847412 0
957.769999980927 0
957.789999961853 0
957.789999961853 0
957.789999961853 0
957.789999961853 0
957.789999961853 0
961.819999933243 0
961.819999933243 0
962.919999837875 0
963.399999856949 0.89548508407
964.02999997139 0.774439925636
964.589999914169 0.755654859838
965.119999885559 1.80713529514
965.769999980927 0
966.210000038147 1.63966057646
966.799999952316 1.1828573678
967.47000002861 1.09005586031
968.079999923706 0.866100049576
968.480000019073 1.10727093462
968.69000005722 1.11574445323
969.539999961853 1.02546825138
969.980000019073 0.725401883946
969.980000019073 0.36137040169
969.980000019073 0
969.980000019073 0
972.849999904633 0
973.30999994278 0
973.740000009537 0
974.200000047684 0
974.200000047684 0
974.200000047684 0
974.200000047684 0
974.200000047684 0
974.200000047684 0
978.379999876022 0
978.379999876022 0
979.679999828339 0
980.089999914169 0
980.409999847412 0
981.379999876022 0.00833320992284
981.399999856949 1.33785116067
981.399999856949 1.41013354256
982.839999914169 1.11772166962
983.299999952316 1.52888666051
983.829999923706 0.521869691398
984.210000038147 0.739331756608
985.099999904633 0.72196056938
985.490000009537 0.474496540025
985.509999990463 0.326859265078
986.52999997139 0
987.069999933243 0
987.519999980927 0
987.519999980927 0
988.819999933243 0
989.200000047684 0
989.669999837875 0
990.19000005722 0
990.429999828339 0
990.919999837875 0
991.829999923706 0
992.990000009537 0
992.990000009537 0
992.990000009537 0
992.990000009537 0
992.990000009537 0
992.990000009537 0.617669961546
992.990000009537 0
997.710000038147 0
998.099999904633 0
998.619999885559 0
998.619999885559 0
998.619999885559 0
998.619999885559 0
998.619999885559 0
998.619999885559 0
1002.67999982834 0
1003.09999990463 0
1003.51999998093 0
1004.08999991417 0
1004.45000004768 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1004.80999994278 0
1020.91999983788 0
1021.55999994278 0
1021.98000001907 0
1021.98000001907 0
1023.28999996185 0
1023.82999992371 0
1024.19000005722 0
1024.81999993324 0
1024.81999993324 0
1026.01999998093 0
1026.48000001907 0
1027.5 0
1027.79999995232 0
1028.37999987602 0
1028.82999992371 0
1029.31999993324 0
1029.72000002861 0
1030.32999992371 0
1030.81999993324 0
1031.66999983788 0
1032.3599998951 0
1032.39999985695 0
1033.49000000954 0
1034.06999993324 0
1034.69000005722 0
1035.04999995232 0
1035.04999995232 0
1036.27999997139 0
1036.91999983788 0
1037.29999995232 0
1038.04999995232 0
1038.41999983788 0
1039.05999994278 0
1039.07999992371 0
1039.07999992371 0
1039.07999992371 0
1039.07999992371 0
1039.07999992371 0
1039.07999992371 0
1039.07999992371 0
1039.07999992371 0
1039.07999992371 0
1039.07999992371 0
1039.07999992371 0
1047.05999994278 0
1047.05999994278 0
1047.62999987602 0
1047.62999987602 0
1047.62999987602 0
1047.62999987602 0
1050.21000003815 0
1050.75 0
1051.19000005722 0
1051.19000005722 0
1051.19000005722 0
1051.19000005722 0
1051.19000005722 0
1051.19000005722 0
1051.19000005722 0
1051.19000005722 0
1056.36999988556 0
1056.36999988556 0
1056.36999988556 0
1058.23000001907 0
1058.70000004768 0
1059.1099998951 0
1059.1099998951 0
1059.1099998951 0.793638852397
1061.54999995232 0
1062 0.778241024683
1062.61999988556 1.63814412927
1063.5 1.37830213307
1064.04999995232 0
1064.40999984741 0
1064.72000002861 0
1065.36999988556 0
1066.21000003815 0
1066.61999988556 0.550948133868
1067.11999988556 0.875910384295
1067.11999988556 1.4810446916
1067.11999988556 0.719042796086
1067.11999988556 0.872572637592
1069.61999988556 0.0194167079026
1070.45000004768 0
1070.92999982834 0.487137975602
1071.87999987602 0.796705114431
1071.89999985695 0
1072.70000004768 0
1073.20000004768 0
1073.89999985695 0
1074.6099998951 0
1075.42999982834 0
1075.84999990463 0
1076.28999996185 0
1077.16999983788 0
1078.09999990463 0
1078.42999982834 0
1078.81999993324 0
1079.47000002861 0
1079.98000001907 0
1080.53999996185 0
1080.96000003815 0
1081.53999996185 0
1081.94000005722 0
1082.58999991417 0
1083.14999985695 0
1083.58999991417 0
1084.00999999046 0
1084.53999996185 0
1085.07999992371 0
1085.55999994278 0
1086.1099998951 0
1086.58999991417 0
1087.07999992371 0
1087.55999994278 0
1088.02999997139 0
1088.55999994278 0
1089.14999985695 0
1089.56999993324 0
1090.17999982834 0
1090.55999994278 0
1091.06999993324 0
1091.58999991417 0
1092.07999992371 0
1092.66999983788 0
1093.28999996185 0
1093.67999982834 0
1094.23000001907 0
1094.69000005722 0
1095.16999983788 0
1095.65999984741 0
1096.17999982834 0
1096.71000003815 0
1097.13999986649 0
1097.64999985695 0
1098.19000005722 0
1098.64999985695 0
1099.23000001907 0
1099.63999986649 0
1100.12999987602 0
1100.66999983788 0
1101.24000000954 0
1101.66999983788 0
1102.21000003815 0
1102.65999984741 0
1103.16999983788 0
1103.64999985695 0
1104.14999985695 0
1104.75999999046 0
1105.31999993324 0
1105.69000005722 0
1106.16999983788 0
1106.65999984741 0
1107.15999984741 0
1107.65999984741 0
1108.14999985695 0
1108.73000001907 0
1109.16999983788 0
1109.75999999046 0
1110.14999985695 0
1110.64999985695 0
1111.27999997139 0
1111.76999998093 0
1112.52999997139 0
1112.97000002861 0
1113.45000004768 0
1113.88999986649 0
1114.3599998951 0
1114.92999982834 0
1115.37999987602 0
1115.91999983788 0
1116.36999988556 0
1116.91999983788 0
1117.38999986649 0
1117.91999983788 0
1118.38999986649 0
1118.91999983788 0
1119.3599998951 0
1119.92999982834 0
1120.40999984741 0
1121.00999999046 0
1121.3599998951 0
1121.80999994278 0
1122.37999987602 0
1122.91999983788 0
1123.50999999046 0
1123.92999982834 0
1124.33999991417 0
1124.75 0
1125.45000004768 0
1125.86999988556 0
1126.38999986649 0
1127.03999996185 0
1127.39999985695 0
1128 0
1128.3599998951 0
1128.84999990463 0
1129.38999986649 0
1130.01999998093 0
1130.38999986649 0
1130.86999988556 0
1131.38999986649 0
1131.99000000954 0
1132.38999986649 0
1133.00999999046 0
1133.46000003815 0
1133.99000000954 0.343367660548
1134.48000001907 0
1135.05999994278 0.772644041327
1135.47000002861 0.678477499718
1135.98000001907 0
1136.47000002861 0.334091321943
1136.95000004768 0.918350214126
1137.57999992371 0
1138.00999999046 0
1138.51999998093 0
1139.24000000954 0
1139.70000004768 0
1140.19000005722 0
1140.67999982834 0
1141.17999982834 0
1141.71000003815 0
1142.21000003815 0
1142.69000005722 0
1143.11999988556 0
1143.64999985695 0
1144.21000003815 0
1144.66999983788 0
1145.19000005722 0
1145.67999982834 0
1146.16999983788 0
1146.74000000954 0
1147.20000004768 0
1147.63999986649 0
1148.14999985695 0
1148.76999998093 0
1149.15999984741 0
1149.75999999046 0
1150.19000005722 0
1150.69000005722 0
1151.17999982834 0
1151.62999987602 0
1152.20000004768 0
1152.65999984741 0
1153.27999997139 0
1153.75999999046 0
1154.15999984741 0
1154.74000000954 0
1155.25 0
1155.66999983788 0
1156.20000004768 0
1156.66999983788 0
1157.28999996185 0
1157.72000002861 0
1158.14999985695 0
1158.67999982834 0
1159.23000001907 0
1159.73000001907 0
1160.05999994278 0
1160.65999984741 0
1161.22000002861 0
1161.65999984741 0
1162.19000005722 0
1162.63999986649 0
1163.16999983788 0
1163.75 0
1164.45000004768 0
1164.86999988556 0
1165.48000001907 0.639168951764
1165.96000003815 1.00934151407
1166.46000003815 0.954718699458
1166.96000003815 0.99023953295
1167.36999988556 0.259098688944
1167.8599998951 0.252809916799
1168.41999983788 0.569784126849
1168.88999986649 0
1169.37999987602 0
1169.78999996185 0
1170.39999985695 0
1170.81999993324 0
1171.33999991417 0
1171.87999987602 0
1172.33999991417 0
1173.00999999046 0
1173.37999987602 0
1173.92999982834 0
1174.38999986649 0
1174.82999992371 0
1175.39999985695 0
1175.86999988556 0
1176.32999992371 0
1176.88999986649 0
1177.46000003815 0
1177.87999987602 0
1178.3599998951 0
1178.94000005722 0
1179.37999987602 0
1180.07999992371 0
1180.47000002861 0
1181.07999992371 0
1181.48000001907 0
1181.87999987602 0
1182.66999983788 0
1183.06999993324 0
1183.55999994278 0
1184.08999991417 0
1184.70000004768 0
1185.15999984741 0
1185.69000005722 0
1186.27999997139 0
1186.77999997139 0
1187.14999985695 0
1187.70000004768 0
1188.30999994278 0
1188.66999983788 0
1189.11999988556 0
1189.65999984741 0
1190.42999982834 0
1190.77999997139 0
1191.42999982834 0
1191.77999997139 0
1192.23000001907 0
1192.75 0
1193.27999997139 0
1193.74000000954 0
1194.58999991417 0
1194.94000005722 0
1195.5 0
1195.95000004768 0
1196.49000000954 0
1197 0
1197.25999999046 0
1197.98000001907 0
1198.51999998093 0
1199.09999990463 0
1199.6099998951 0
1200.07999992371 0
1200.58999991417 0
1201.08999991417 0
1201.65999984741 0
1202.06999993324 0
1202.53999996185 0
1203.08999991417 0
1203.39999985695 0
1204.04999995232 0
1204.64999985695 0
1205.04999995232 0
1205.49000000954 0
1206.05999994278 0
1206.71000003815 0
1207.08999991417 0
1207.61999988556 0
1208.04999995232 0
1208.58999991417 0
1209.07999992371 0
1209.72000002861 0
1210.12999987602 0
1210.6099998951 0
1211.08999991417 0
1211.55999994278 0
1212.09999990463 0
1212.56999993324 0
1213.08999991417 0
1213.57999992371 0
};
\end{axis}

\end{tikzpicture}


==> exp/experiment_qr_errors_xs.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xmajorgrids,
    xtick style={color=white},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=white},
    % height=\figureheight,
    % tick align=outside,
    % tick pos=left,
    % width=\figurewidth,
    % x grid style={white!69.01960784313725!black},
    xmin=-56.9089999318123, xmax=1226.76899982691,
    % xtick style={color=black},
    ytick={1,2,3},
        yticklabels={0.1,0.2,0.3},
    % y grid style={white!69.01960784313725!black},
    ymin=0.1, ymax=3,
    % ytick style={color=black},
    ylabel={Error (m)},
    xlabel={Time (s)}
]
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1.44000005722046 0.689832124265
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1.97000002861023 0.032967820841
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
2.51999998092651 0.706216281246
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
2.91999983787537 0.962828636924
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
3.50999999046326 0.709598282847
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
4.02999997138977 0.360773824851
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
4.52999997138977 0.423964423868
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
5.16999983787537 0.709598282847
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
5.62999987602234 0.941930930398
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
6.16999983787537 0.763044495831
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
6.52999997138977 0.709598282847
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
7.20000004768372 0.962828636924
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
7.76999998092651 0.962828636924
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
7.94000005722046 0.875524128777
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
8.65999984741211 0.724306900478
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
9.16999983787537 0.354635766748
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
9.32999992370605 0.709598282847
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
10.1399998664856 0.447566071267
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
10.9400000572205 0.717523081165
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
11.0099999904633 0.397922444589
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
11.7000000476837 0.354635766748
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
12.4800000190735 0.709880355804
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
12.8799998760223 0.607888688425
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
13.539999961853 0.584099051493
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
14.1099998950958 0.584099051493
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
14.5 0.71565957518
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
15.1900000572205 0.722489482995
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
15.8999998569489 1.04348586541
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
16.3299999237061 0.379750228144
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
17.0099999904633 0.409498110793
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
17.3799998760223 0.377894766526
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
18.1099998950958 0.722489482995
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
18.75 0.744101093368
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
18.8699998855591 0.426117720429
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
19.8199999332428 0.354635766748
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
20.4700000286102 0.409498110793
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
20.8599998950958 0.354635766748
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
21.8799998760223 0.684381134825
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
22.5899999141693 0.701712757943
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
23.0199999809265 0.60815296727
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
23.3899998664856 0.354635766748
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
23.8099999427795 0.354635766748
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
24.4099998474121 0.690742348605
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
25.2000000476837 0.354635766748
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
25.8199999332428 0.409498110793
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
26.5 0.366943842047
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
27 0.354635766748
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
27.5599999427795 0.962828636924
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
28.25 0.684381134825
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
28.3399999141693 0.409498110793
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
29.0599999427795 0.409498110793
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
29.710000038147 0.354635766748
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
30.0899999141693 0.354635766748
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
31.8799998760223 0.354635766748
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
32.5299999713898 0.600430510885
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
33.5699999332428 0.426117720429
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
35.25 0.426117720429
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
35.9099998474121 0.426117720429
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
36.2699999809265 0.354635766748
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
36.8099999427795 0.426117720429
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
38.289999961853 0.354635766748
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
38.9299998283386 0.354635766748
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
39.3399999141693 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
40.6299998760223 0.441532359012
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
40.7000000476837 0.441532359012
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
42.7200000286102 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
43.1199998855591 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
43.7699999809265 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
44.1499998569489 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
44.5 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
46.4800000190735 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
48.710000038147 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
49.0999999046326 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
50.7599999904633 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
51.289999961853 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
51.710000038147 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
52.3199999332428 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
52.8199999332428 0.441532359012
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
53.4400000572205 0.441532359012
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
53.8099999427795 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
54.4900000095367 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
56.0699999332428 0.441532359012
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
58.0999999046326 0.441532359012
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
58.789999961853 0.441532359012
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
59.1399998664856 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
61.3399999141693 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
61.6099998950958 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
62 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
62.6699998378754 0.441532359012
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
63.3699998855591 0.441532359012
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
63.6499998569489 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
64.0299999713898 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
64.4299998283386 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
65.0999999046326 0.441532359012
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
65.75 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
66.8199999332428 0.441532359012
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
68.25 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
68.8799998760223 0.441532359012
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
70.2400000095367 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
71.9900000095367 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
73.0199999809265 0.441532359012
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
74.3999998569489 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
75.8399999141693 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
77.8899998664856 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
78.2200000286102 0.441532359012
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
78.2200000286102 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
78.2200000286102 0.441532359012
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
84.1399998664856 0.382378239497
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
85.0999999046326 0.441532359012
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
243.230000019073 0.470714150742
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
244.789999961853 0.490150534152
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
245.579999923706 0.4772587335
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
246.25 1.24201547566
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
246.589999914169 1.22910369069
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
246.990000009537 0.25603746829
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
246.990000009537 0.313344507904
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
248.69000005722 0.313344507904
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
249.480000019073 0.271364303981
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
250.179999828339 0.250125867067
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
251.889999866486 0.271364303981
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
252.19000005722 0.514515283344
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
252.509999990463 0.248312448409
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
255 0.527626241918
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
258.25 0.506532741326
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
258.730000019073 0.302006474364
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
268.609999895096 0.869058015766
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
270.659999847412 1.88296622417
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
271.240000009537 1.88296622417
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
271.919999837875 0.698443181426
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
271.97000002861 0.728502850495
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
363.27999997139 1.04938563256
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
363.789999961853 0.347138145663
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
364.240000009537 0.347138145663
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
364.789999961853 0.701448188868
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
365.230000019073 0.670344063079
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
413.450000047684 0.526106230805
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
414.009999990463 1.30421787641
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
414.299999952316 1.16331520691
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
415.329999923706 0.445772007303
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
416.659999847412 0.478732758008
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
419.710000038147 0.949356382803
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
422.19000005722 1.02991289673
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
468.589999914169 1.65210327657
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
468.789999961853 0.98182225878
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
470 1.70690299619
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
470.52999997139 1.86446148731
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
470.929999828339 1.50904073951
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
473.960000038147 0.398959331482
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
474.52999997139 0.806272764544
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
474.990000009537 0.03196783191
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
475.609999895096 0.657093104474
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
477.05999994278 0.462720129092
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
478.05999994278 0.489427006227
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
478.55999994278 0.462720129092
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
500.869999885559 2.75758925617
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
501.259999990463 1.33877829375
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
501.730000019073 1.24383865617
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
502.289999961853 1.70797153825
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
502.759999990463 1.29012554447
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
503.259999990463 1.59289190547
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
503.960000038147 0.79656138609
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
504.47000002861 0.971205114409
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
527.97000002861 1.59575690805
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
528.990000009537 1.55266990515
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
529.490000009537 1.17496125118
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
529.950000047684 1.32923668778
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
530.460000038147 1.76334954395
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
531.869999885559 1.34758450545
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
609.159999847412 1.03339632447
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
611.710000038147 0.890883808859
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
612.139999866486 1.68003450387
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
613.259999990463 1.93223439755
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
613.649999856949 1.24694719421
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
614.22000002861 2.0212547132
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
614.679999828339 0.966039246384
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
615.839999914169 1.91388804662
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
616.339999914169 1.49674152851
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
616.869999885559 1.63577095681
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
617.369999885559 1.45349985683
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
617.889999866486 1.39817598739
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
618.44000005722 0.596737152575
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
618.859999895096 0.363195182513
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
619.359999895096 0.518290947138
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
650.369999885559 0.724390677045
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
650.77999997139 1.74791976028
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
651.269999980927 1.04925349169
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
651.80999994278 0.6101670167
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
652.429999828339 0.590686784104
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
653 0.96938126699
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
653.52999997139 0.703786722488
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
747.919999837875 0.72667659442
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
747.919999837875 1.14387225103
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
748.829999923706 0.660901844325
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
799.609999895096 0.960390574937
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
800.19000005722 0.577532384013
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
800.210000038147 0.56709192846
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
800.210000038147 0.577532384013
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
884.5 0.673692873154
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
963.399999856949 0.89548508407
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
964.02999997139 0.774439925636
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
964.589999914169 0.755654859838
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
965.119999885559 1.80713529514
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
966.210000038147 1.63966057646
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
966.799999952316 1.1828573678
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
967.47000002861 1.09005586031
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
968.079999923706 0.866100049576
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
968.480000019073 1.10727093462
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
968.69000005722 1.11574445323
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
969.539999961853 1.02546825138
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
969.980000019073 0.725401883946
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
969.980000019073 0.36137040169
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
981.379999876022 0.00833320992284
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
981.399999856949 1.33785116067
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
981.399999856949 1.41013354256
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
982.839999914169 1.11772166962
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
983.299999952316 1.52888666051
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
983.829999923706 0.521869691398
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
984.210000038147 0.739331756608
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
985.099999904633 0.72196056938
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
985.490000009537 0.474496540025
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
985.509999990463 0.326859265078
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
992.990000009537 0.617669961546
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1059.1099998951 0.793638852397
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1062 0.778241024683
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1062.61999988556 1.63814412927
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1063.5 1.37830213307
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1066.61999988556 0.550948133868
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1067.11999988556 0.875910384295
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1067.11999988556 1.4810446916
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1067.11999988556 0.719042796086
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1067.11999988556 0.872572637592
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1069.61999988556 0.0194167079026
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1070.92999982834 0.487137975602
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1071.87999987602 0.796705114431
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1133.99000000954 0.343367660548
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1135.05999994278 0.772644041327
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1135.47000002861 0.678477499718
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1136.47000002861 0.334091321943
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1136.95000004768 0.918350214126
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1165.48000001907 0.639168951764
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1165.96000003815 1.00934151407
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1166.46000003815 0.954718699458
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1166.96000003815 0.99023953295
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1167.36999988556 0.259098688944
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1167.8599998951 0.252809916799
};
\addplot [semithick, black, mark=x, mark size=0.6, mark options={solid}]
table {%
1168.41999983788 0.569784126849
};
\end{axis}

\end{tikzpicture}


==> exp/times.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.23,0.198039215686275,0.1549019607843137}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color2}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color4}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}




\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    xmin=-2, xmax=8,
    xtick={0,2,4,6},
    xticklabels={(0.03,0),(0,0.05),(0.05,0),(0.075,0)},
    ymin=-0.144076441006528, ymax=3.02560526113709,
    ylabel={Time (s)},
    xlabel={Processes involved in the hash based localization.},
    % height=\figureheight,
    % legend style={draw=white!80.0!black},
    % log basis y={10},
    % tick align=outside,
    % tick pos=left,
    % width=\figurewidth,
    % x grid style={white!69.01960784313725!black},
    xmin=0.5, xmax=4.5,
    % xtick style={color=black},
    xtick={1,2,3,4},
    xticklabels={QRV,QRG,HQR,HS},
    % y grid style={white!69.01960784313725!black},
    ymin=6.24522078706846e-05, ymax=0.1,
    ymode=log,
    % ytick style={color=black},
    ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
    yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\)}
]
\addplot [black, fill=color1]
table {%
0.775 0.01427501440045
1.225 0.01427501440045
1.225 0.0143890380859
0.775 0.0143890380859
0.775 0.01427501440045
};
\addplot [black, forget plot]
table {%
1 0.01427501440045
1 0.0141150951385
};
\addplot [black, forget plot]
table {%
1 0.0143890380859
1 0.0145452022552
};
\addplot [black, forget plot]
table {%
0.8875 0.0141150951385
1.1125 0.0141150951385
};
\addplot [black, forget plot]
table {%
0.8875 0.0145452022552
1.1125 0.0145452022552
};
\addplot [gray, mark=*, mark size=0.23, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 0.0166831016541
1 0.0173959732056
1 0.0148890018463
1 0.0150039196014
1 0.0147488117218
1 0.0146729946136
1 0.014888048172
1 0.0171990394592
1 0.0255489349365
1 0.0153501033783
1 0.0273280143738
1 0.0155878067017
1 0.0170841217041
1 0.0212800502777
1 0.0366477966309
1 0.0195798873901
1 0.0383059978485
1 0.0166640281677
1 0.0275139808655
1 0.0155107975006
1 0.0149939060211
1 0.027312040329
1 0.0155470371246
1 0.0150368213654
1 0.0148389339447
1 0.0150909423828
1 0.0149290561676
1 0.0149672031403
1 0.0156450271606
1 0.026200056076
1 0.0154559612274
1 0.0179629325867
1 0.0148341655731
1 0.0148198604584
1 0.0147790908813
1 0.0150818824768
1 0.0428099632263
1 0.0173850059509
1 0.0270619392395
1 0.0153779983521
1 0.0267300605774
1 0.0154910087585
1 0.0335280895233
1 0.0162069797516
1 0.0146939754486
1 0.0272328853607
1 0.0154950618744
1 0.025762796402
1 0.0152769088745
1 0.0274729728699
1 0.0155990123749
1 0.0278749465942
1 0.0156719684601
1 0.0150530338287
1 0.0253639221191
1 0.0154089927673
1 0.0268561840057
1 0.0154838562012
1 0.0331630706787
1 0.0161259174347
1 0.0266690254211
1 0.0154900550842
1 0.0260009765625
1 0.0154559612274
1 0.0269291400909
1 0.0153169631958
1 0.0269360542297
1 0.0154721736908
1 0.0259699821472
1 0.015380859375
1 0.0264039039612
1 0.0154500007629
1 0.0263431072235
1 0.0154469013214
1 0.0273370742798
1 0.0155389308929
1 0.014575958252
1 0.0262989997864
1 0.015303850174
1 0.025710105896
1 0.0154421329498
1 0.0146329402924
1 0.0152540206909
1 0.0494298934937
1 0.0182919502258
1 0.0252368450165
1 0.0153458118439
1 0.0254089832306
1 0.0153319835663
1 0.0268580913544
1 0.0154731273651
1 0.0359668731689
1 0.0151300430298
};
\addplot [black, fill=color2]
table {%
1.775 0.014279127121
2.225 0.014279127121
2.225 0.017305731773375
1.775 0.017305731773375
1.775 0.014279127121
};
\addplot [black, forget plot]
table {%
2 0.014279127121
2 0.0115859508514
};
\addplot [black, forget plot]
table {%
2 0.017305731773375
2 0.0217819213867
};
\addplot [black, forget plot]
table {%
1.8875 0.0115859508514
2.1125 0.0115859508514
};
\addplot [black, forget plot]
table {%
1.8875 0.0217819213867
2.1125 0.0217819213867
};
\addplot [gray, mark=*, mark size=0.23, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 0.0356991291046
2 0.0408840179443
2 0.0394542217255
2 0.0468690395355
2 0.0408802032471
2 0.0241808891296
2 0.042927980423
2 0.0241599082947
2 0.0358610153198
2 0.0412571430206
2 0.049024105072
2 0.027391910553
2 0.0407099723816
2 0.0491571426392
2 0.0274891853333
2 0.031368970871
2 0.0411770343781
2 0.0431168079376
2 0.0358729362488
2 0.0387098789215
2 0.0463440418243
2 0.0472850799561
2 0.0380389690399
2 0.0473880767822
2 0.0471730232239
2 0.0470280647278
2 0.0309641361237
2 0.0466539859772
2 0.0310070514679
2 0.0313289165497
2 0.0241219997406
2 0.0473010540009
2 0.0413329601288
2 0.0275931358337
2 0.0495049953461
2 0.035961151123
2 0.0418779850006
2 0.0413219928741
2 0.046590089798
2 0.0241899490356
2 0.0473699569702
2 0.0451741218567
2 0.041344165802
2 0.0412919521332
2 0.0315508842468
2 0.0468180179596
2 0.035532951355
2 0.0274269580841
2 0.0307929515839
2 0.0378279685974
2 0.025178194046
2 0.0462419986725
2 0.0356349945068
2 0.0334720611572
2 0.0484490394592
2 0.0467309951782
2 0.0309739112854
2 0.0353329181671
2 0.028703212738
2 0.047816991806
2 0.0476789474487
2 0.0380578041077
2 0.0353000164032
2 0.0354790687561
2 0.0310039520264
2 0.0306131839752
2 0.0467131137848
2 0.0261149406433
2 0.0406169891357
2 0.0371820926666
2 0.0504860877991
2 0.0456650257111
2 0.0319271087646
2 0.0386991500854
2 0.0237720012665
2 0.0468461513519
2 0.0373740196228
2 0.043093919754
2 0.0459010601044
2 0.0516378879547
2 0.0306339263916
2 0.0407869815826
2 0.052582025528
2 0.0408899784088
2 0.0453190803528
2 0.0314841270447
2 0.0470499992371
};
\addplot [black, fill=color0]
table {%
2.775 8.72611999511719e-05
3.225 8.72611999511719e-05
3.225 8.7738037109375e-05
2.775 8.7738037109375e-05
2.775 8.72611999511719e-05
};
\addplot [black, forget plot]
table {%
3 8.72611999511719e-05
3 8.65459442138672e-05
};
\addplot [black, forget plot]
table {%
3 8.7738037109375e-05
3 8.84532928466797e-05
};
\addplot [black, forget plot]
table {%
2.8875 8.65459442138672e-05
3.1125 8.65459442138672e-05
};
\addplot [black, forget plot]
table {%
2.8875 8.84532928466797e-05
3.1125 8.84532928466797e-05
};
\addplot [gray, mark=*, mark size=0.23, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 8.60691070556641e-05
3 8.63075256347656e-05
3 8.63075256347656e-05
3 8.63075256347656e-05
3 8.63075256347656e-05
3 8.63075256347656e-05
3 8.63075256347656e-05
3 0.000123500823974609
3 9.27448272705078e-05
3 9.05990600585938e-05
3 9.75131988525391e-05
3 9.01222229003906e-05
3 8.98838043212891e-05
3 8.94069671630859e-05
3 8.94069671630859e-05
3 8.94069671630859e-05
3 8.89301300048828e-05
3 8.94069671630859e-05
3 8.96453857421875e-05
3 8.89301300048828e-05
3 8.96453857421875e-05
3 8.96453857421875e-05
3 8.98838043212891e-05
3 8.98838043212891e-05
3 8.91685485839844e-05
3 8.94069671630859e-05
3 8.91685485839844e-05
3 8.91685485839844e-05
3 8.89301300048828e-05
3 8.86917114257812e-05
3 8.96453857421875e-05
3 8.89301300048828e-05
3 8.91685485839844e-05
3 8.86917114257812e-05
3 8.89301300048828e-05
3 8.86917114257812e-05
3 8.89301300048828e-05
3 8.91685485839844e-05
3 8.89301300048828e-05
3 8.91685485839844e-05
3 8.91685485839844e-05
3 8.94069671630859e-05
3 8.98838043212891e-05
3 8.98838043212891e-05
3 8.89301300048828e-05
3 8.98838043212891e-05
3 8.91685485839844e-05
3 8.89301300048828e-05
3 8.91685485839844e-05
3 8.94069671630859e-05
3 9.29832458496094e-05
3 9.01222229003906e-05
3 8.86917114257812e-05
3 8.86917114257812e-05
3 8.91685485839844e-05
3 8.96453857421875e-05
3 8.91685485839844e-05
3 8.89301300048828e-05
3 8.89301300048828e-05
3 8.86917114257812e-05
3 8.86917114257812e-05
3 8.91685485839844e-05
3 8.86917114257812e-05
3 9.29832458496094e-05
3 8.86917114257812e-05
3 9.25064086914062e-05
3 9.17911529541016e-05
3 8.89301300048828e-05
3 9.20295715332031e-05
3 8.86917114257812e-05
3 8.89301300048828e-05
3 8.91685485839844e-05
3 9.20295715332031e-05
3 9.25064086914062e-05
3 9.03606414794922e-05
3 9.29832458496094e-05
3 9.17911529541016e-05
3 9.22679901123047e-05
3 8.86917114257812e-05
3 9.1552734375e-05
3 9.13143157958984e-05
3 9.25064086914062e-05
3 9.10758972167969e-05
3 9.20295715332031e-05
3 8.94069671630859e-05
3 9.20295715332031e-05
3 9.13143157958984e-05
3 9.13143157958984e-05
3 9.13143157958984e-05
3 9.05990600585938e-05
3 9.05990600585938e-05
3 9.05990600585938e-05
3 8.86917114257812e-05
3 8.86917114257812e-05
3 9.03606414794922e-05
3 8.86917114257812e-05
3 8.96453857421875e-05
3 8.89301300048828e-05
3 9.08374786376953e-05
3 9.13143157958984e-05
3 9.22679901123047e-05
3 9.08374786376953e-05
3 9.01222229003906e-05
3 9.13143157958984e-05
3 9.10758972167969e-05
3 9.10758972167969e-05
3 9.22679901123047e-05
3 9.10758972167969e-05
3 9.13143157958984e-05
3 9.08374786376953e-05
3 9.10758972167969e-05
3 9.20295715332031e-05
3 9.08374786376953e-05
3 9.08374786376953e-05
3 9.01222229003906e-05
3 9.05990600585938e-05
3 9.13143157958984e-05
3 9.08374786376953e-05
3 9.03606414794922e-05
3 8.91685485839844e-05
3 9.08374786376953e-05
3 9.17911529541016e-05
3 9.05990600585938e-05
3 9.03606414794922e-05
3 9.10758972167969e-05
3 9.13143157958984e-05
3 9.10758972167969e-05
3 9.03606414794922e-05
3 9.10758972167969e-05
3 8.86917114257812e-05
3 9.08374786376953e-05
3 9.13143157958984e-05
3 9.05990600585938e-05
3 9.03606414794922e-05
3 9.03606414794922e-05
3 9.13143157958984e-05
3 9.10758972167969e-05
3 9.03606414794922e-05
3 9.10758972167969e-05
3 9.17911529541016e-05
3 9.08374786376953e-05
3 8.94069671630859e-05
3 9.13143157958984e-05
3 9.08374786376953e-05
3 8.91685485839844e-05
3 9.36985015869141e-05
3 9.13143157958984e-05
3 8.89301300048828e-05
3 9.13143157958984e-05
3 9.17911529541016e-05
3 9.10758972167969e-05
3 9.1552734375e-05
3 9.1552734375e-05
3 9.08374786376953e-05
3 9.01222229003906e-05
3 8.94069671630859e-05
3 8.91685485839844e-05
3 9.29832458496094e-05
3 8.86917114257812e-05
3 9.08374786376953e-05
3 9.13143157958984e-05
3 9.13143157958984e-05
3 9.10758972167969e-05
3 9.13143157958984e-05
3 8.91685485839844e-05
3 9.22679901123047e-05
3 9.25064086914062e-05
3 8.91685485839844e-05
3 9.34600830078125e-05
3 8.86917114257812e-05
3 8.86917114257812e-05
3 8.96453857421875e-05
3 8.94069671630859e-05
3 8.91685485839844e-05
3 8.89301300048828e-05
3 9.01222229003906e-05
3 9.05990600585938e-05
3 8.94069671630859e-05
3 8.91685485839844e-05
3 8.94069671630859e-05
3 8.94069671630859e-05
3 8.89301300048828e-05
3 9.01222229003906e-05
3 8.94069671630859e-05
3 8.94069671630859e-05
3 8.91685485839844e-05
3 9.03606414794922e-05
3 8.91685485839844e-05
3 8.91685485839844e-05
3 8.94069671630859e-05
3 9.01222229003906e-05
3 8.86917114257812e-05
3 9.46521759033203e-05
3 8.86917114257812e-05
3 8.89301300048828e-05
3 8.89301300048828e-05
3 9.03606414794922e-05
3 9.13143157958984e-05
3 8.89301300048828e-05
3 8.91685485839844e-05
3 8.91685485839844e-05
3 8.89301300048828e-05
3 8.89301300048828e-05
3 8.89301300048828e-05
3 8.91685485839844e-05
3 9.01222229003906e-05
3 8.98838043212891e-05
3 8.94069671630859e-05
3 8.89301300048828e-05
3 8.89301300048828e-05
3 9.46521759033203e-05
3 8.91685485839844e-05
3 8.89301300048828e-05
3 8.96453857421875e-05
3 8.86917114257812e-05
3 8.91685485839844e-05
3 8.94069671630859e-05
3 8.89301300048828e-05
3 8.94069671630859e-05
3 8.91685485839844e-05
3 8.89301300048828e-05
3 8.86917114257812e-05
3 8.96453857421875e-05
3 8.91685485839844e-05
3 8.86917114257812e-05
3 8.89301300048828e-05
3 9.03606414794922e-05
3 9.08374786376953e-05
3 8.91685485839844e-05
3 9.01222229003906e-05
3 8.86917114257812e-05
3 8.86917114257812e-05
3 9.36985015869141e-05
3 8.86917114257812e-05
3 8.86917114257812e-05
3 8.89301300048828e-05
3 8.89301300048828e-05
3 8.86917114257812e-05
3 8.91685485839844e-05
3 8.94069671630859e-05
3 8.91685485839844e-05
3 8.91685485839844e-05
3 8.89301300048828e-05
3 8.91685485839844e-05
3 8.91685485839844e-05
3 9.20295715332031e-05
3 8.86917114257812e-05
3 9.17911529541016e-05
3 9.17911529541016e-05
3 9.10758972167969e-05
3 9.13143157958984e-05
3 9.08374786376953e-05
};
\addplot [black, fill=color4]
table {%
3.775 9.51290130615234e-05
4.225 9.51290130615234e-05
4.225 0.00231117010116577
3.775 0.00231117010116577
3.775 9.51290130615234e-05
};
\addplot [black, forget plot]
table {%
4 9.51290130615234e-05
4 9.13143157958984e-05
};
\addplot [black, forget plot]
table {%
4 0.00231117010116577
4 0.00464200973510742
};
\addplot [black, forget plot]
table {%
3.8875 9.13143157958984e-05
4.1125 9.13143157958984e-05
};
\addplot [black, forget plot]
table {%
3.8875 0.00464200973510742
4.1125 0.00464200973510742
};
\addplot [gray, mark=*, mark size=0.23, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 0.0058131217956543
4 0.00579619407653809
4 0.00577402114868164
4 0.00578403472900391
4 0.00575017929077148
4 0.00721430778503418
4 0.00577664375305176
4 0.00577616691589355
4 0.0057675838470459
4 0.00578022003173828
4 0.00722765922546387
4 0.00577378273010254
4 0.00575995445251465
4 0.00878691673278809
4 0.00721311569213867
4 0.0072023868560791
4 0.00574898719787598
4 0.00720310211181641
4 0.00573158264160156
4 0.00571227073669434
4 0.00572538375854492
4 0.00572943687438965
4 0.00573372840881348
4 0.00572443008422852
4 0.00573849678039551
4 0.00573825836181641
4 0.00722408294677734
4 0.00874805450439453
4 0.00721311569213867
4 0.00724339485168457
4 0.00724601745605469
4 0.00721478462219238
4 0.00576257705688477
4 0.00723099708557129
4 0.00875496864318848
4 0.0124218463897705
4 0.00722885131835938
4 0.00873064994812012
4 0.00876832008361816
4 0.00878238677978516
4 0.00726008415222168
4 0.00724434852600098
4 0.00722622871398926
4 0.00722289085388184
4 0.00575041770935059
4 0.00721859931945801
4 0.00875139236450195
4 0.00721836090087891
4 0.00872063636779785
4 0.00874924659729004
4 0.00873374938964844
4 0.00720667839050293
4 0.0057373046875
4 0.00572681427001953
4 0.0057518482208252
4 0.00574016571044922
4 0.00576186180114746
4 0.00575971603393555
4 0.00573372840881348
4 0.00719833374023438
4 0.0057518482208252
4 0.00573205947875977
4 0.0123493671417236
4 0.00576114654541016
4 0.00571894645690918
4 0.00572443008422852
4 0.00716471672058105
4 0.00571584701538086
4 0.00571751594543457
4 0.00573539733886719
4 0.00716829299926758
4 0.00571203231811523
4 0.00572872161865234
4 0.00571346282958984
4 0.00573325157165527
4 0.00714421272277832
4 0.00573015213012695
4 0.00570392608642578
4 0.00718069076538086
4 0.00572562217712402
4 0.00574898719787598
4 0.00570583343505859
4 0.00572562217712402
4 0.00570321083068848
4 0.0071868896484375
4 0.00569558143615723
4 0.00571966171264648
4 0.00571537017822266
4 0.00575113296508789
4 0.00570845603942871
4 0.00717830657958984
4 0.005706787109375
4 0.0057215690612793
4 0.00571489334106445
4 0.00571131706237793
4 0.00568580627441406
4 0.00568485260009766
4 0.00567269325256348
4 0.0071406364440918
4 0.00715112686157227
4 0.0057075023651123
4 0.00715041160583496
4 0.00716829299926758
4 0.00717782974243164
4 0.00569558143615723
4 0.00717663764953613
4 0.00869560241699219
4 0.00866436958312988
4 0.00714612007141113
4 0.00718879699707031
4 0.00713849067687988
4 0.00713276863098145
4 0.0101995468139648
4 0.00718045234680176
4 0.00867199897766113
4 0.00715875625610352
4 0.00865626335144043
4 0.00716304779052734
4 0.0101330280303955
4 0.010089635848999
4 0.0101108551025391
4 0.0086207389831543
4 0.00569772720336914
4 0.00567293167114258
4 0.00713467597961426
4 0.00568199157714844
4 0.0057060718536377
4 0.00568485260009766
4 0.00711393356323242
4 0.00715255737304688
4 0.00572824478149414
4 0.00719952583312988
4 0.00575041770935059
};
\addplot [black, forget plot]
table {%
0.775 0.0143245458603
1.225 0.0143245458603
};
\addplot [black, forget plot]
table {%
1.775 0.01434636116025
2.225 0.01434636116025
};
\addplot [black, forget plot]
table {%
2.775 8.74996185302734e-05
3.225 8.74996185302734e-05
};
\addplot [black, forget plot]
table {%
3.775 0.000649213790893555
4.225 0.000649213790893555
};
\end{axis}

\end{tikzpicture}


==> fig/error_boxes.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
% \definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}


\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    % xmin=0.5, xmax=2.5,
    xtick style={color=black},
    % xtick={1,2},
    % xticklabels={Anchors, Tag},
    y grid style={white!90!black},
    % ylabel={Error (m)},
    ymajorgrids,
    % ymin=-0.0354955273820243, ymax=0.873857146258537,
    ytick style={color=black},
    % ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
    % yticklabels={-0.2,0.0,0.2,0.4,0.6,0.8,1.0}
    % scaled y ticks = false
    % height=\figureheight,
    % legend cell align={left},
    % legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
    % tick align=outside,
    % tick pos=left,
    % width=\figurewidth,
    % x grid style={white!69.01960784313725!black},
    xmin=-2, xmax=8,
    % xtick style={color=black},
    xtick={0,2,4,6},
    xticklabels={(0.03,0),(0,0.05),(0.05,0),(0.075,0)},
    % y grid style={white!69.01960784313725!black},
    ymin=-0.144076441006528, ymax=3.02560526113709,
    % ytick style={color=black},
    ylabel={Localization Error (m)},
    xlabel={Std. of odometry noise $(\sigma_t,\sigma_r)$ in meters (translational, rotational).},
]
\addplot [black, fill=color0]
table {%
-0.7 0.415075106759834
-0.1 0.415075106759834
-0.1 0.873454159910703
-0.7 0.873454159910703
-0.7 0.415075106759834
};
\addplot [black, forget plot]
table {%
-0.4 0.415075106759834
-0.4 0
};
\addplot [black, forget plot]
table {%
-0.4 0.873454159910703
-0.4 1.16501430323376
};
\addplot [black, forget plot]
table {%
-0.55 0
-0.25 0
};
\addplot [black, forget plot]
table {%
-0.55 1.16501430323376
-0.25 1.16501430323376
};
\addplot [black, fill=color0]
table {%
1.3 0.427105229040702
1.9 0.427105229040702
1.9 0.89091473989197
1.3 0.89091473989197
1.3 0.427105229040702
};
\addplot [black, forget plot]
table {%
1.6 0.427105229040702
1.6 0
};
\addplot [black, forget plot]
table {%
1.6 0.89091473989197
1.6 1.1704129519111
};
\addplot [black, forget plot]
table {%
1.45 0
1.75 0
};
\addplot [black, forget plot]
table {%
1.45 1.1704129519111
1.75 1.1704129519111
};
\addplot [black, fill=color1]
table {%
3.3 0.708650091377608
3.9 0.708650091377608
3.9 1.47304692973965
3.3 1.47304692973965
3.3 0.708650091377608
};
\addplot [black, forget plot]
table {%
3.6 0.708650091377608
3.6 0
};
\addplot [black, forget plot]
table {%
3.6 1.47304692973965
3.6 1.92720499815684
};
\addplot [black, forget plot]
table {%
3.45 0
3.75 0
};
\addplot [black, forget plot]
table {%
3.45 1.92720499815684
3.75 1.92720499815684
};
\addplot [black, fill=color0]
table {%
5.3 1.0714265384572
5.9 1.0714265384572
5.9 2.22687546271043
5.3 2.22687546271043
5.3 1.0714265384572
};
\addplot [black, forget plot]
table {%
5.6 1.0714265384572
5.6 0
};
\addplot [black, forget plot]
table {%
5.6 2.22687546271043
5.6 2.88152882013056
};
\addplot [black, forget plot]
table {%
5.45 0
5.75 0
};
\addplot [black, forget plot]
table {%
5.45 2.88152882013056
5.75 2.88152882013056
};
\addplot [black, fill=color1]
table {%
0.1 0.178723043083498
0.7 0.178723043083498
0.7 0.413980434780265
0.1 0.413980434780265
0.1 0.178723043083498
};
\addplot [black, forget plot]
table {%
0.4 0.178723043083498
0.4 0
};
\addplot [black, forget plot]
table {%
0.4 0.413980434780265
0.4 0.647568869386604
};
\addplot [black, forget plot]
table {%
0.25 0
0.55 0
};
\addplot [black, forget plot]
table {%
0.25 0.647568869386604
0.55 0.647568869386604
};
\addplot [black, fill=color1]
table {%
2.1 0.196130333637602
2.7 0.196130333637602
2.7 0.516654820344566
2.1 0.516654820344566
2.1 0.196130333637602
};
\addplot [black, forget plot]
table {%
2.4 0.196130333637602
2.4 0
};
\addplot [black, forget plot]
table {%
2.4 0.516654820344566
2.4 0.720428044730183
};
\addplot [black, forget plot]
table {%
2.25 0
2.55 0
};
\addplot [black, forget plot]
table {%
2.25 0.720428044730183
2.55 0.720428044730183
};
\addplot [black, fill=color1]
table {%
4.1 0.244867204346871
4.7 0.244867204346871
4.7 0.588006055842012
4.1 0.588006055842012
4.1 0.244867204346871
};
\addplot [black, forget plot]
table {%
4.4 0.244867204346871
4.4 0
};
\addplot [black, forget plot]
table {%
4.4 0.588006055842012
4.4 0.865976245943324
};
\addplot [black, forget plot]
table {%
4.25 0
4.55 0
};
\addplot [black, forget plot]
table {%
4.25 0.865976245943324
4.55 0.865976245943324
};
\addplot [black, fill=color1]
table {%
6.1 0.959487966845732
6.7 0.959487966845732
6.7 2.13033045384668
6.1 2.13033045384668
6.1 0.959487966845732
};
\addplot [black, forget plot]
table {%
6.4 0.959487966845732
6.4 0
};
\addplot [black, forget plot]
table {%
6.4 2.13033045384668
6.4 2.78318883685028
};
\addplot [black, forget plot]
table {%
6.25 0
6.55 0
};
\addplot [black, forget plot]
table {%
6.25 2.78318883685028
6.55 2.78318883685028
};
\addplot [black, forget plot]
table {%
-0.7 0.631772569001384
-0.1 0.631772569001384
};
\addplot [black, forget plot]
table {%
1.3 0.643795160378899
1.9 0.643795160378899
};
\addplot [black, forget plot]
table {%
3.3 1.07090326093286
3.9 1.07090326093286
};
\addplot [black, forget plot]
table {%
5.3 1.62111326981137
5.9 1.62111326981137
};
\addplot [black, forget plot]
table {%
0.1 0.283024587321938
0.7 0.283024587321938
};
\addplot [black, forget plot]
table {%
2.1 0.318581091758525
2.7 0.318581091758525
};
\addplot [black, forget plot]
table {%
4.1 0.406165397406774
4.7 0.406165397406774
};
\addplot [black, forget plot]
table {%
6.1 1.52008370659298
6.7 1.52008370659298
};
\end{axis}

\end{tikzpicture}


==> fig/exec_boxes_log.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2, xmax=8,
xtick style={color=black},
xtick={0,2,4,6},
xticklabels={a0,b,c,d},
y grid style={white!69.01960784313725!black},
ymin=2.32813055361194e-06, ymax=0.121609577151191,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]
\addplot [color0, forget plot]
table {%
-0.7 0.0567560195923
-0.1 0.0567560195923
-0.1 0.063218832016
-0.7 0.063218832016
-0.7 0.0567560195923
};
\addplot [color0, forget plot]
table {%
-0.4 0.0567560195923
-0.4 0.0472910404205
};
\addplot [color0, forget plot]
table {%
-0.4 0.063218832016
-0.4 0.0725090503693
};
\addplot [color0, forget plot]
table {%
-0.55 0.0472910404205
-0.25 0.0472910404205
};
\addplot [color0, forget plot]
table {%
-0.55 0.0725090503693
-0.25 0.0725090503693
};
\addplot [color0, forget plot]
table {%
1.3 0.0566680431366
1.9 0.0566680431366
1.9 0.0626089572906
1.3 0.0626089572906
1.3 0.0566680431366
};
\addplot [color0, forget plot]
table {%
1.6 0.0566680431366
1.6 0.0478940010071
};
\addplot [color0, forget plot]
table {%
1.6 0.0626089572906
1.6 0.071475982666
};
\addplot [color0, forget plot]
table {%
1.45 0.0478940010071
1.75 0.0478940010071
};
\addplot [color0, forget plot]
table {%
1.45 0.071475982666
1.75 0.071475982666
};
\addplot [color0, forget plot]
table {%
3.3 0.0561988353729
3.9 0.0561988353729
3.9 0.0634608268738
3.3 0.0634608268738
3.3 0.0561988353729
};
\addplot [color0, forget plot]
table {%
3.6 0.0561988353729
3.6 0.0453429222107
};
\addplot [color0, forget plot]
table {%
3.6 0.0634608268738
3.6 0.0742189884186
};
\addplot [color0, forget plot]
table {%
3.45 0.0453429222107
3.75 0.0453429222107
};
\addplot [color0, forget plot]
table {%
3.45 0.0742189884186
3.75 0.0742189884186
};
\addplot [color0, forget plot]
table {%
5.3 0.0575793981552
5.9 0.0575793981552
5.9 0.0640872120857
5.3 0.0640872120857
5.3 0.0575793981552
};
\addplot [color0, forget plot]
table {%
5.6 0.0575793981552
5.6 0.0480399131775
};
\addplot [color0, forget plot]
table {%
5.6 0.0640872120857
5.6 0.0738129615784
};
\addplot [color0, forget plot]
table {%
5.45 0.0480399131775
5.75 0.0480399131775
};
\addplot [color0, forget plot]
table {%
5.45 0.0738129615784
5.75 0.0738129615784
};
\addplot [color1, forget plot]
table {%
0.1 5.96046447754e-06
0.7 5.96046447754e-06
0.7 0.00568103790283
0.1 0.00568103790283
0.1 5.96046447754e-06
};
\addplot [color1, forget plot]
table {%
0.4 5.96046447754e-06
0.4 0
};
\addplot [color1, forget plot]
table {%
0.4 0.00568103790283
0.4 0.0139651298523
};
\addplot [color1, forget plot]
table {%
0.25 0
0.55 0
};
\addplot [color1, forget plot]
table {%
0.25 0.0139651298523
0.55 0.0139651298523
};
\addplot [color1, forget plot]
table {%
2.1 6.19888305664e-06
2.7 6.19888305664e-06
2.7 0.00566506385803
2.1 0.00566506385803
2.1 6.19888305664e-06
};
\addplot [color1, forget plot]
table {%
2.4 6.19888305664e-06
2.4 0
};
\addplot [color1, forget plot]
table {%
2.4 0.00566506385803
2.4 0.0137898921967
};
\addplot [color1, forget plot]
table {%
2.25 0
2.55 0
};
\addplot [color1, forget plot]
table {%
2.25 0.0137898921967
2.55 0.0137898921967
};
\addplot [color1, forget plot]
table {%
4.1 6.19888305664e-06
4.7 6.19888305664e-06
4.7 0.00562310218811
4.1 0.00562310218811
4.1 6.19888305664e-06
};
\addplot [color1, forget plot]
table {%
4.4 6.19888305664e-06
4.4 3.81469726562e-06
};
\addplot [color1, forget plot]
table {%
4.4 0.00562310218811
4.4 0.0136919021606
};
\addplot [color1, forget plot]
table {%
4.25 3.81469726562e-06
4.55 3.81469726562e-06
};
\addplot [color1, forget plot]
table {%
4.25 0.0136919021606
4.55 0.0136919021606
};
\addplot [color1, forget plot]
table {%
6.1 6.19888305664e-06
6.7 6.19888305664e-06
6.7 0.010513961315175
6.1 0.010513961315175
6.1 6.19888305664e-06
};
\addplot [color1, forget plot]
table {%
6.4 6.19888305664e-06
6.4 0
};
\addplot [color1, forget plot]
table {%
6.4 0.010513961315175
6.4 0.0262060165405
};
\addplot [color1, forget plot]
table {%
6.25 0
6.55 0
};
\addplot [color1, forget plot]
table {%
6.25 0.0262060165405
6.55 0.0262060165405
};
\addplot [color0, forget plot]
table {%
-0.7 0.0600781440735
-0.1 0.0600781440735
};
\addplot [color0, forget plot]
table {%
1.3 0.0598678588867
1.9 0.0598678588867
};
\addplot [color0, forget plot]
table {%
3.3 0.0596718788147
3.9 0.0596718788147
};
\addplot [color0, forget plot]
table {%
5.3 0.06078398227695
5.9 0.06078398227695
};
\addplot [color1, forget plot]
table {%
0.1 0.000108957290649
0.7 0.000108957290649
};
\addplot [color1, forget plot]
table {%
2.1 0.000118970870972
2.7 0.000118970870972
};
\addplot [color1, forget plot]
table {%
4.1 9.79900360107e-05
4.7 9.79900360107e-05
};
\addplot [color1, forget plot]
table {%
6.1 0.000107049942017
6.7 0.000107049942017
};
\end{axis}

\end{tikzpicture}


==> fig/new_boxplot_encoded_graphs.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.6,0.6,0.6}

\begin{axis}[
    axis line style={white},
    ylabel={Error (m)},
    xlabel={Distribution},
    height=\figureheight,
    legend cell align={left},
    legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    width=\figurewidth,
    x grid style={white!69.01960784313725!black},
    y grid style={white!69.01960784313725!black},
    % tick align=outside,
    % tick pos=left,
    % x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=1.5,
    % xtick style={color=black},
    % y grid style={white!69.0196078431373!black},
    ymin=0.01, ymax=0.3,
    xtick={1},
    xticklabels={|}
    % ytick style={color=black}
]
\addplot [black]
table {%
0.925 0.0382378239497
1.075 0.0382378239497
1.075 0.096221912142725
0.925 0.096221912142725
0.925 0.0382378239497
};
\addplot [black]
table {%
1 0.0382378239497
1 0.000833320992284
};
\addplot [black]
table {%
1 0.096221912142725
1 0.180713529514
};
\addplot [black]
table {%
0.9625 0.000833320992284
1.0375 0.000833320992284
};
\addplot [black]
table {%
0.9625 0.180713529514
1.0375 0.180713529514
};
\addplot [black, mark=o, mark size=1.23, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.188296622417
1 0.188296622417
1 0.186446148731
1 0.275758925617
1 0.193223439755
1 0.20212547132
1 0.191388804662
};
\addplot [color0]
table {%
0.925 0.05873929177985
1.075 0.05873929177985
};
\end{axis}

\end{tikzpicture}


==> fig/sm_errors_TEST121212.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\definecolor{color0}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
\definecolor{color1}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
\definecolor{color2}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}
\definecolor{color3}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}


\begin{axis}[
    % height=\figureheight,
    % legend cell align={left},
    % legend style={draw=white!80.0!black},
    % legend pos=north west,
    % tick align=outside,
    % tick pos=left,
    % width=\figurewidth,
    % x grid style={white!69.01960784313725!black},
    xmin=0, xmax=100,
    % xtick style={color=black},
    % y grid style={white!69.01960784313725!black},
    ymin=0, ymax=1.2,
    % ytick style={color=black},
    ytick={0,0.3,0.6,0.6,0.9,1.2},
    % yticklabels={0,,0.4,,0.8,,1.2,1.4},
    xtick={0,25,50,75,100},
    % xticklabels={0,45,90,150},
    xlabel={Time (s)},
    ylabel={Localization Error (m)},
    % legend image code/.code={
    %     \draw[mark repeat=2,mark phase=2]
    %     plot coordinates {
    %         (0cm,0cm)
    %         (0.1cm,0cm) % default is (0.3cm,0cm)
    %         (0.23cm,0cm)  % default is (0.6cm,0cm)
    %     };%
    % }
    % legend image code/.code={
    %     \draw[mark repeat=2,mark phase=2]
    %     plot coordinates {
    %         (0cm,0cm)
    %         (0.1cm,0cm) % default is (0.3cm,0cm)
    %         (0.23cm,0cm)  % default is (0.6cm,0cm)
    %     };%
    % }
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},%!96!black},
    axis line style={white},
    legend cell align={left},
    legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    % xlabel={Frames},
    xmajorgrids,
    % xmin=0, xmax=40,
    xtick style={color=white},
    y grid style={white!90!black},%{white},
    % ylabel={Trunks Observed},
    ymajorgrids,
    % ymin=0, ymax=40,
    ytick style={color=white}
]
\addplot [thick, dashed, color1]
table {%
0 nan
1 0.0698875545675378
2 0.107976843059276
3 0.155600769725661
4 0.160449533958889
5 0.172847190528304
6 0.195916382957191
7 0.221178079110943
8 0.246480240991583
9 0.295152271788083
10 0.322298292726548
11 0.352921657841451
12 0.369873738915411
13 0.397998409028167
14 0.422981589474653
15 0.451614676402659
16 0.458557164782854
17 0.464637026819996
18 0.476894557334571
19 0.471586391209238
20 0.466639260121463
21 0.427368522534812
22 0.366683990433652
23 0.309782544896201
24 0.296297295552666
25 0.406361507760272
26 0.474196228127481
27 0.486324886117752
28 0.434412421467928
29 0.418762767606776
30 0.488209266892864
31 0.513387199730609
32 0.553212271741223
33 0.610915459499218
34 0.646149828303057
35 0.680180889833532
36 0.710750088968494
37 0.743182510522628
38 0.776017967755628
39 0.809207399968545
40 0.842708984991844
41 0.877598041525831
42 0.912723160653221
43 0.947984481811583
44 0.983582822653697
45 1.01980772315738
46 1.05570754140664
47 1.09309482257291
48 1.06812556862607
49 1.10132394287908
50 1.13746693590182
51 1.15094156778922
52 1.16558751113466
53 1.11559674297806
54 1.09086866551251
55 1.06250500153271
56 1.01023510421842
57 1.00270591719646
58 0.958719178718137
59 1.06350302557226
60 1.13146165775636
61 1.08438669143532
62 1.07731223818073
63 1.05932887045694
64 0.970123771647694
65 0.930788197987103
66 0.895513054833379
67 0.861138083083471
68 0.833274316133157
69 0.801490136125696
70 0.785904598561109
71 0.712016997539441
72 0.742403862322136
73 0.752473384252283
74 0.758235604057392
75 0.785097850045096
76 0.775917669141814
77 0.774854329072632
78 0.711473421933054
79 0.812693187070631
80 0.89657374242302
81 0.829214775692158
82 0.748691778249637
83 0.695304009547779
84 0.656984826654677
85 0.613623833739362
86 0.574535251578023
87 0.530633963557292
88 0.480131837133095
89 0.518252902082237
90 0.540633839570278
91 0.567826929864318
92 0.477124449865025
93 0.442838782069264
94 0.4096446030365
95 0.375532370409286
96 0.34086832124273
97 0.329766670689019
98 0.382616659282947
99 0.412823958834035
100 0.44694069091702
};
\addlegendentry{O}
\addplot [thick, dashed, color3]
table {%
0 nan
1 0.0698875545675378
2 0.107976843059276
3 0.155600769725661
4 0.160449533958889
5 0.172847190528304
6 0.195916382957191
7 0.221178079110943
8 0.246480240991583
9 0.0480708660226396
10 0.0298973404075996
11 0.0557018098350519
12 0.0990137347105022
13 0.132164180781642
14 0.277106918905421
15 0.530387059700495
16 0.324110739609969
17 0.363621383352415
18 0.398692791486618
19 0.441875075937304
20 0.480884248623224
21 0.513427542250236
22 0.518240218666658
23 0.231953754246061
24 0.181590359572219
25 0.244923261650874
26 0.314952446275875
27 0.26837484728226
28 0.248893654524291
29 0.180361514244418
30 0.160539240973891
31 0.14273965701091
32 0.135218241953017
33 0.258753668660306
34 0.439641479672226
35 0.308458231784589
36 0.303471198321471
37 0.333868635756152
38 0.371266011478756
39 0.403686353588249
40 0.541052491940322
41 0.544470900728347
42 0.554556633551121
43 0.566871521749171
44 0.573323338717296
45 0.586484155960214
46 0.592157437119678
47 0.611136050415884
48 0.704060065824766
49 0.731450728691028
50 0.655292872839787
51 0.625246689120135
52 0.600970170481623
53 0.549129822427069
54 0.511152174629236
55 0.482577417358056
56 0.468853146264222
57 0.531906517694343
58 0.599591486770731
59 0.686393471732528
60 0.776282554727006
61 0.755736433596702
62 0.761151745435104
63 0.756993466969984
64 0.673576708040941
65 0.609711846887154
66 0.579853831083552
67 0.570695297162852
68 0.582974077712799
69 0.577004474678162
70 0.590170337467084
71 0.514960011594707
72 0.419922839035088
73 0.407928232149814
74 0.411743221991765
75 0.312915404406017
76 0.278587179773751
77 0.276894085641851
78 0.279407211129429
79 0.194859536561571
80 0.443012217308144
81 0.492759137592575
82 0.530674902749966
83 0.32402807599214
84 0.318687372284672
85 0.300384561443599
86 0.288948169987785
87 0.264712758495106
88 0.222453302958286
89 0.314887377539471
90 0.248716432277056
91 0.198444356991639
92 0.157858312630647
93 0.184720780405078
94 0.44042996417435
95 0.0545622489914239
96 0.0173944732965796
97 0.0691690024033378
98 0.140084424251625
99 0.187498091847954
100 0.229393011404235
};
\addlegendentry{$H_D$}
\addplot [thin, color4]
table {%
0 nan
1 0.0681730939841829
2 0.102063496070504
3 0.153236753164345
4 0.158440587474157
5 0.175908470776446
6 0.194017198268095
7 0.223518726341533
8 0.244516703134263
9 0.0183102670216839
10 0.0286564108016418
11 0.068268225175095
12 0.106516295176636
13 0.130893260329435
14 0.289883346681076
15 0.567036946740839
16 0.320748330868766
17 0.453566359451242
18 0.440590308553418
19 0.438947054718374
20 0.437506198908336
21 0.41052298382319
22 0.351778652102443
23 0.229897230362667
24 0.184382241888357
25 0.234870604095619
26 0.312030815894494
27 0.276314420424729
28 0.254542951628541
29 0.157196260729004
30 0.158847552087974
31 0.143613741341688
32 0.12932060365926
33 0.336664034664451
34 0.35901314651411
35 0.354893710330602
36 0.304959403129673
37 0.290794199415164
38 0.369383742671243
39 0.401817815098218
40 0.53970277823102
41 0.550837980642859
42 0.553246765484552
43 0.565476227564905
44 0.572072227191151
45 0.585156049526565
46 0.590977444463673
47 0.631095342555152
48 0.701241778369775
49 0.731962992525207
50 0.662611317634275
51 0.625752675982985
52 0.608246996577506
53 0.551242579270458
54 0.515847833968223
55 0.485229141090752
56 0.459176782136789
57 0.545303413705974
58 0.444025893809786
59 0.481844408367593
60 0.595203782224003
61 0.611645793327868
62 0.621533985291163
63 0.647686383323578
64 0.579787079192471
65 0.598327194283005
66 0.587695856108494
67 0.56677304405961
68 0.591770594566979
69 0.572098720154922
70 0.58490266651259
71 0.529418288130633
72 0.42832970658309
73 0.409578772833218
74 0.413166775538562
75 0.397395350933867
76 0.281562885682216
77 0.274693883663011
78 0.303601273192682
79 0.202790801498915
80 0.419800423067555
81 0.492323394556897
82 0.534413890402115
83 0.323353036487975
84 0.316744359502582
85 0.302346398272679
86 0.291032658152126
87 0.268890494472464
88 0.225668005403923
89 0.390944388445747
90 0.242764753530772
91 0.398050390181352
92 0.145727172163679
93 0.151343843139815
94 0.445887328636758
95 0.0495434399481182
96 0.0116303938262512
97 0.0604809069992003
98 0.137688893056448
99 0.1851522161528
100 0.236146075494205
};
\addlegendentry{$H_{DRC}$}
\end{axis}

\end{tikzpicture}

==> fig/sm_features_TEST121212.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06},
xticklabels={−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06},
y grid style={white!69.01960784313725!black},
ymin=-0.055, ymax=0.055,
ytick style={color=black},
ytick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06},
yticklabels={−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06}
]
\addplot [semithick, blue]
table {%
0 nan
};
\addlegendentry{Hash (D)}
\addplot [semithick, color0]
table {%
0 0
};
\addlegendentry{Hash (D,R)}
\end{axis}

\end{tikzpicture}

==> fig/sm_paths_TEST121212.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\definecolor{color0}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
\definecolor{color1}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
\definecolor{color2}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}
\definecolor{color3}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}


\begin{axis}[
    % height=\figureheight,
    % legend cell align={left},
    % legend style={draw=white!80.0!black},
    % legend pos=north east,
    % tick align=outside,
    % tick pos=left,
    % width=\figurewidth,
    % x grid style={white!69.01960784313725!black},
    % xmin=0, xmax=40,
    % xtick style={color=black},
    % y grid style={white!69.01960784313725!black},
    % ymin=0, ymax=40,
    % ytick style={color=black},
    xlabel={x (m)},
    ylabel={y (m)},
    % legend image code/.code={
    %     \draw[mark repeat=2,mark phase=2]
    %     plot coordinates {
    %         (0cm,0cm)
    %         (0.1cm,0cm) % default is (0.3cm,0cm)
    %         (0.23cm,0cm)  % default is (0.6cm,0cm)
    %     };%
    % }
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},%!96!black},
    axis line style={white},
    legend cell align={left},
    legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    % xlabel={Frames},
    xmajorgrids,
    xmin=0, xmax=25,
    xtick style={color=white},
    y grid style={white!90!black},%{white},
    % ylabel={Trunks Observed},
    ymajorgrids,
    ymin=0, ymax=40,
    ytick style={color=white}
]
\addplot [thin, black]
table {%
nan nan
2.82266207528 2.42444075147
3.63757128737 3.30366606242
4.03897767478 4.41020734516
4.66146843692 5.36469712613
5.70706825273 5.94516324985
6.89302586315 6.11915295707
8.08761493446 6.23298155943
9.28617202014 6.20262726547
10.3834094255 6.46910939973
10.8621192889 7.56540249819
11.2429774272 8.70270036927
11.4542410594 9.87981020838
11.2877356175 11.0682023734
11.1212301755 12.2565945384
10.8427480085 13.4238338808
10.4200084762 14.5440804384
9.58376366915 15.4020332473
8.68940397452 16.2001585769
7.66921741083 16.8186616376
6.52378177993 17.1703849835
5.34120722334 17.0875271613
4.26576984959 16.6035357335
4.18808206268 15.4559291842
4.76696138723 14.4125676602
5.81978573991 14.0889831228
6.33831077357 15.0857549105
6.63106657552 16.1962066075
7.72180394044 16.5257205569
8.74488456047 15.9052284425
9.91024495113 15.7428165504
11.1062310045 15.8408846907
12.2914405078 16.0218236418
13.2664391849 16.625209663
13.6767683904 17.7528753684
14.0290616522 18.8985879544
14.2561015857 20.0749546768
14.3328271735 21.2724993249
14.4095527613 22.470043973
14.4862783491 23.6675886211
14.5630039369 24.8651332692
14.6397295248 26.0626779173
14.8297048433 27.2475447361
15.0196801618 28.4324115549
15.2170912466 29.6157208263
15.5186030577 30.7772244327
15.8781508124 31.9206811586
16.3649459996 33.0147717253
15.9333187893 34.0370808475
14.9496702577 34.7132233133
15.0200934205 35.8123987536
16.0475264293 36.4251002335
17.1432291842 36.91110779
18.2809030209 36.7422960239
19.3091008439 36.1276011601
20.0479433322 35.1845914948
20.5554996809 34.117387436
19.8338614863 33.2692741462
19.3673228921 32.2715327917
20.2866998465 31.6649917081
21.0203732593 32.4864960561
20.3312062293 33.3738916905
19.2685455089 33.9299956039
18.1500621166 34.3613992113
17.0781226371 33.9544067505
16.1630292815 33.1801409979
15.320606484 32.3284577417
14.4346238974 31.5191155049
13.5195305418 30.7448497523
12.5607710327 30.0231987261
11.5311750786 29.4094385084
10.7382303099 28.6015928442
11.3338460498 27.648878775
12.3663375459 27.0397191229
13.4186471022 26.4629656247
14.520258183 25.9889170512
15.6338543959 25.5591301958
16.6130281791 24.8669301484
17.1852854736 23.8842959297
17.8858980944 23.0344206295
18.8285419167 23.6041299366
18.4018245521 24.6195403763
17.2335095552 24.544997622
16.1191570877 24.117974682
15.0880829644 23.5040641411
14.069585449 22.8711462835
13.1013943652 22.1621991591
12.1713976251 21.4059756899
11.3516107675 20.5350517953
11.5665798427 19.4503021128
12.4704790998 18.66197128
13.416648406 17.9272572517
13.7381846926 16.8738055505
13.1484026854 15.8302898314
12.5122408656 14.8127938172
11.8386197381 13.821270806
11.0855918664 12.888313414
10.3371258878 11.9749060781
10.6394970745 10.8364221698
11.1865083062 9.76905246743
11.786517475 8.73132788813
};
\addlegendentry{GT}
\addplot [thick, dashed, color1]
table {%
nan nan
2.82439370701 2.49430685008
3.65128409404 3.41076861874
4.02749595036 4.56538392053
4.72523418055 5.51193157484
5.81349499163 6.08135980091
7.03611937508 6.25297177471
8.26690859316 6.36249420989
9.50104759961 6.32337905447
10.5968718476 6.67294427872
11.0679913057 7.81338012257
11.4514880618 8.98744062254
11.6365016781 10.2016605612
11.463174677 11.4254472054
11.2821541412 12.6477682879
10.9934241198 13.8495715059
10.5276923268 14.989814509
9.6527039837 15.8615273166
8.72463983129 16.6757496336
7.66064005573 17.2901700186
6.47548842479 17.6345185321
5.25940133278 17.5069930721
4.1843151797 16.9610581602
4.17617235189 15.7654827077
4.80571763852 14.7063193246
5.91788169525 14.4833267021
6.37643723306 15.5584159263
6.73085284128 16.6721841238
7.86331248059 16.9364388119
8.91299879794 16.2887644365
10.1272393683 16.180151332
11.3585249409 16.2880023335
12.5753842483 16.4966075609
13.5242509 17.1790605619
13.9392739323 18.3432993187
14.2868526902 19.52802407
14.4971300273 20.7435883428
14.5677704146 21.9775680573
14.638410802 23.2115477717
14.7090511893 24.4455274862
14.7796915767 25.6795072006
14.858120936 26.9126682196
15.0455959035 28.134367502
15.233070871 29.3560667844
15.4358979639 30.5746571065
15.7385138722 31.7730391875
16.1085740549 32.950935274
16.5951548979 34.0833502925
16.0540616006 35.0983599832
15.0573160408 35.8092738653
15.2293651503 36.9304490089
16.2972659318 37.5486200034
17.4285871513 38.0412250745
18.5949393729 37.8127806163
19.6434203519 37.1659772538
20.3970825759 36.188094692
20.8730458964 35.0764178666
20.0638986929 34.2452362561
19.6871483257 33.1753326344
20.691622461 32.6483921157
21.3577616019 33.5664842918
20.5715290409 34.4313128189
19.4692209273 34.9884525161
18.3091330692 35.4087167791
17.2240785609 34.9134880821
16.2936734564 34.1017150693
15.433835293 33.2167836212
14.5287037972 32.3750990156
13.5881892494 31.5752906399
12.6072369277 30.8233408128
11.5439944068 30.1952385484
10.8034609443 29.3106155301
11.5004220114 28.3723536839
12.5744321551 27.7628462401
13.6645054449 27.1802346862
14.8103126997 26.7184696617
15.9519058474 26.2668670844
16.9631982621 25.558146572
17.5015033189 24.5216346971
18.3110044051 23.7270640016
19.2138966084 24.4136645172
18.6645185639 25.4060446677
17.4587820808 25.2589945884
16.3265993899 24.7816126533
15.2736636132 24.1342933734
14.2383844714 23.4610963656
13.2516610756 22.7167356061
12.3100135138 21.9181846694
11.5036599622 20.9904720665
11.8361881826 19.8929051105
12.7851941205 19.1015613211
13.7763188894 18.3666483823
14.0199747007 17.2588277992
13.4214033349 16.1789685263
12.7815174894 15.1214988555
12.0961290761 14.094608513
11.3284564124 13.1274954048
10.6130345458 12.1555174552
10.9884118767 10.9934379931
11.5758340587 9.90634441704
12.2170526317 8.85130897015
};
\addlegendentry{O}
\addplot [thick, dash pattern={on 7pt off 2pt on 1pt off 3pt}, color3]
table {%
nan nan
2.82439370701 2.49430685008
3.65128409404 3.41076861874
4.02749595036 4.56538392053
4.72523418055 5.51193157484
5.81349499163 6.08135980091
7.03611937508 6.25297177471
8.26690859316 6.36249420989
9.50104759961 6.32337905447
10.4218718476 6.49794427872
10.8429913057 7.58838012257
11.1949325062 8.73088506698
11.3899721642 9.95513104727
11.1751451631 11.1374176915
10.8475480967 12.2131622434
11.0541305753 13.9102779614
10.0962112823 14.5583334645
9.2212229392 15.4300462721
8.29315878678 16.2442685891
7.22915901122 16.8586889741
6.04400738029 17.2030374876
4.82792028828 17.0755120276
3.7528341352 16.5295771157
3.99469130739 15.5840016632
4.62423659402 14.5248382801
5.76140065075 14.3268456576
6.16995618856 15.3519348818
6.46812179678 16.4094530793
7.70058143609 16.7737077674
8.56888382487 15.9446494634
9.77270772853 15.8256196922
11.0352433012 15.9647206938
12.2021026086 16.1233259212
13.2259692603 16.8807789222
13.7769297926 18.1809551789
13.9574460505 19.1986174302
14.0239733875 20.2704317031
14.0758637749 21.4856614175
14.0965041622 22.669641132
14.1421445496 23.8786208464
14.0252849369 24.9251005609
14.1037142963 26.1582615799
14.2911892638 27.3799608622
14.4786642313 28.6016601446
14.6814913242 29.8202504668
14.9841072325 31.0186325478
15.3541674152 32.1965286342
15.8407482582 33.3289436528
15.2996549608 34.3439533434
14.302909401 35.0548672255
14.4749585105 36.1760423691
15.5428592921 36.7942133637
16.6741805116 37.2868184347
17.9905327332 37.2083739765
19.0390137122 36.561570614
19.8176759362 35.6086880523
20.3186392566 34.5220112269
19.5094920531 33.6908296163
19.382741686 32.8709259947
20.3872158213 32.343985476
21.0533549621 33.2620776521
20.2671224012 34.1269061791
19.1648142876 34.6840458763
18.0047264295 35.1043101394
16.9196719211 34.6090814424
15.9392668167 33.7473084296
15.0669286533 32.8498769815
14.1867971575 32.0331923758
13.2962826096 31.2833840001
12.3403302879 30.556434173
11.302087767 29.9533319087
10.5865543045 29.0937088904
11.1585153717 28.0304470442
12.2387755153 27.4271896004
13.3538488052 26.8695780465
14.27465606 26.182813022
15.4099992077 25.7249604447
16.3462916224 24.9412399323
16.9095966791 23.9297280573
17.7190977654 23.1351573618
18.8469899686 24.0467578775
17.9101119242 24.651638028
16.7043754411 24.5045879486
15.8694149724 24.3244282358
14.8289791957 23.6896089559
13.8312000539 23.0539119481
12.8694766581 22.3345511886
11.9965790963 21.6047502519
11.1582811002 20.6450932045
11.6852537651 19.741970693
12.5724541474 18.888821348
13.5113289164 18.1016584093
13.7855402832 17.0243933817
13.2355800285 15.9931452199
12.8033330719 15.143314438
11.7929446586 13.7914240955
11.0752719949 12.8743109873
10.3737390172 11.9162219265
10.7600538481 10.7650799645
11.3537260301 9.68423638841
11.9886946031 8.62295094153
};
\addlegendentry{$H_D$}
\addplot [thick, dashed, color4]
table {%
nan nan
2.76470488224 2.43750012338
3.60340899013 3.34370346814
4.01562623958 4.48384331736
4.65588366685 5.46743139227
5.73258042404 6.0657844116
6.95409157379 6.24514874362
8.18450859316 6.36249420989
9.41901979832 6.33120208555
10.3489967437 6.40587912812
10.8159226267 7.51055309247
11.155930526 8.63139524295
11.430954381 9.90297235432
11.185738491 11.0548701097
11.194304347 12.4605496111
11.1024493256 13.8592278291
10.4478974527 14.7951542482
9.70351230774 15.7958298398
8.75559456351 16.5909557854
7.70337237302 17.2256249692
6.52268135647 17.5849702217
5.30489956689 17.4962140158
4.19878762482 16.9942772031
3.99857187554 15.6870156031
4.57470031193 14.5900908082
5.68566989969 14.2875169185
6.1630669116 15.2674896497
6.35073888729 16.3068913208
7.62212792187 16.8027063436
8.54989386729 16.0396985011
9.7024428145 15.8302504163
10.9538672761 15.9582403067
12.1235654288 16.1014591694
12.8990107378 16.5038726848
13.6812212701 18.0352989415
13.9942911357 19.1757447706
14.0012835075 20.1701858679
14.0672145357 21.321900268
14.0925642822 22.5881452968
14.1382046695 23.7971250112
14.0213450569 24.8436047257
14.0919854442 26.0775844401
14.2794604117 27.2992837225
14.4669353792 28.5209830049
14.6620864094 29.7411278072
14.9647023177 30.9395098882
15.3272686921 32.1196821962
15.8415177373 33.3297131319
15.3692554313 34.299423213
14.350774816 34.9880221143
14.4156027549 36.1204672287
15.4700779379 36.7578340214
16.5957031312 37.2650114823
17.9183332185 37.2474225094
18.980534328 36.6196055469
19.771089051 35.6768899773
20.2988007757 34.5800635717
19.6086685414 33.7540313143
19.1570436197 32.7497289861
20.1069529973 32.1298041737
20.8572465982 32.9805063021
20.140712695 33.8891154594
19.0167365453 34.4283429182
17.8862248481 34.8885690666
16.7858382216 34.45998091
15.9753783955 33.7791902157
15.1405402321 32.9192587676
14.2354087363 32.077574162
13.3749489102 31.3467834677
12.3939965885 30.5948336406
11.3640508094 29.978466259
10.6048503919 29.1892249087
11.1031290846 28.089281266
12.1668734418 27.4667998497
13.2819467316 26.9091882958
14.3967222942 26.4079865837
15.3421129207 25.7712946665
16.2892913546 25.000136497
16.8888115999 23.9940997948
17.6192198887 23.1262643666
18.8082193961 23.9490432123
17.9805391498 24.6140985923
16.778397691 24.5207654387
15.9507968366 24.3787690002
14.9103610599 23.7439497203
13.8894177594 23.0959721444
12.9276943636 22.376611385
12.0122883758 21.6153315791
11.2149627779 20.7402311509
11.684609298 19.8578572754
12.5047448334 18.9370990825
13.58268503 18.2874097491
13.8102775165 17.0875868836
13.2514043972 16.0368085104
12.8483241074 15.2161443951
11.8444360609 13.8598855772
11.1328196603 12.9378065829
10.3895108519 11.9998504632
10.7282304781 10.8415294687
11.3148648425 9.75724969257
11.9619036194 8.71062539865
};
\addlegendentry{$H_{DRC}$}
\end{axis}

\end{tikzpicture}

==> fig/test1.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 3}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={Ground truth},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2.06655 2
2.1331 2
2.1331 2
2.1331 2
2.1331 2
2.19965 2
2.2662 2
2.33275 2
2.3993 2
2.46585 2
2.5324 2
2.59895 2
2.6655 2
2.73205 2
2.7986 2
2.86515 2
2.9317 2
2.99825 2
3.0648 2
3.13135 2
3.1979 2
3.26445 2
3.331 2
3.39755 2
3.4641 2
3.53065 2
3.5972 2
3.66375 2
3.7303 2
3.79685 2
3.8634 2
3.92995 2
3.9965 2
3.9965 2
4.069705 2
4.14291 2
4.216115 2
4.28932 2
4.28932 2
4.28932 2
4.28932 2
4.362525 2
4.43573 2
4.508935 2
4.58214 2
4.655345 2
4.72855 2
4.801755 2
4.87496 2
4.948165 2
5.02137 2
5.094575 2
5.16778 2
5.240985 2
5.31419 2
5.387395 2
5.4606 2
5.533805 2
5.60701 2
5.680215 2
5.75342 2
5.826625 2
5.89983 2
5.9803555 2
6.060881 2
6.1414065 2
6.221932 2
6.221932 2
6.221932 2
6.221932 2
6.3024575 2
6.382983 2
6.4635085 2
6.544034 2
6.6245595 2
6.705085 2
6.7856105 2
6.866136 2
6.9466615 2
7.027187 2
7.1077125 2
7.188238 2
7.2687635 2
7.349289 2
7.4298145 2
7.51034 2
7.5908655 2
7.671391 2
7.7519165 2
7.832442 2
7.9129675 2
7.993493 2
8.0740185 2
8.154544 2
8.2350695 2
8.315595 2
8.3961205 2
8.476646 2
8.5571715 2
8.637697 2
8.72627505 2
8.8148531 2
8.90343115 2
8.90343115 2
8.90343115 2
8.90343115 2
8.9920092 2
9.08058725 2
9.1691653 2
9.25774335 2
9.3463214 2
9.43489945 2
9.5234775 2
9.61205555 2
9.7006336 2
9.78921165 2
9.8777897 2
9.96636775 2
10.0549458 2
10.14352385 2
10.2321019 2
10.32067995 2
10.409258 2
10.49783605 2
10.5864141 2
10.67499215 2
10.7635702 2
10.85214825 2
10.9407263 2
11.02930435 2
11.1178824 2
11.20646045 2
11.2950385 2
11.38361655 2
11.4721946 2
11.56077265 2
11.6493507 2
11.73792875 2
11.8265068 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.91508485 2
11.9124984133 2.08854028059
11.9099119765 2.17708056118
11.9099119765 2.17708056118
11.9099119765 2.17708056118
11.9099119765 2.17708056118
11.9073255398 2.26562084177
11.904739103 2.35416112236
11.9021526663 2.44270140294
11.8995662295 2.53124168353
11.8969797928 2.61978196412
11.894393356 2.70832224471
11.894393356 2.70832224471
11.894393356 2.70832224471
11.894393356 2.70832224471
11.894393356 2.70832224471
11.894393356 2.70832224471
11.894393356 2.70832224471
11.894393356 2.70832224471
11.894393356 2.70832224471
11.894393356 2.70832224471
11.894393356 2.70832224471
11.8918069193 2.7968625253
11.8892204825 2.88540280589
11.8892204825 2.88540280589
11.8866340458 2.97394308648
11.884047609 3.06248336707
11.8814611723 3.15102364766
11.8788747356 3.23956392824
11.8788747356 3.23956392824
11.8788747356 3.23956392824
11.8788747356 3.23956392824
11.8762882988 3.32810420883
11.8737018621 3.41664448942
11.8711154253 3.50518477001
11.8685289886 3.5937250506
11.8659425518 3.68226533119
11.8633561151 3.77080561178
11.8607696783 3.85934589237
11.8581832416 3.94788617296
11.8555968048 4.03642645354
11.8530103681 4.12496673413
11.8504239313 4.21350701472
11.8478374946 4.30204729531
11.8452510578 4.3905875759
11.8426646211 4.47912785649
11.8400781844 4.56766813708
11.8374917476 4.65620841767
11.8349053109 4.74474869826
11.8323188741 4.83328897884
11.8297324374 4.92182925943
11.8271460006 5.01036954002
11.8245595639 5.09890982061
11.8219731271 5.1874501012
11.8193866904 5.27599038179
11.8168002536 5.36453066238
11.8142138169 5.45307094297
11.8116273801 5.54161122356
11.8090409434 5.63015150414
11.8064545067 5.71869178473
11.8038680699 5.80723206532
11.8012816332 5.89577234591
11.7986951964 5.9843126265
11.7961087597 6.07285290709
11.7935223229 6.16139318768
11.7909358862 6.24993346827
11.7883494494 6.33847374886
11.7857630127 6.42701402944
11.7831765759 6.51555431003
11.7805901392 6.60409459062
11.7780037024 6.69263487121
11.7754172657 6.7811751518
11.7728308289 6.86971543239
11.7702443922 6.95825571298
11.7676579555 7.04679599357
11.7676579555 7.04679599357
11.7676579555 7.04679599357
11.7676579555 7.04679599357
11.7676579555 7.04679599357
11.7676579555 7.04679599357
11.7650715187 7.13533627416
11.762485082 7.22387655474
11.762485082 7.22387655474
11.7598986452 7.31241683533
11.7598986452 7.31241683533
11.7573122085 7.40095711592
11.7547257717 7.48949739651
11.752139335 7.5780376771
11.7495528982 7.66657795769
11.7495528982 7.66657795769
11.7495528982 7.66657795769
11.7469664615 7.75511823828
11.7443800247 7.84365851887
11.7443800247 7.84365851887
11.7443800247 7.84365851887
11.7443800247 7.84365851887
11.741793588 7.93219879946
11.7392071512 8.02073908004
11.7392071512 8.02073908004
11.7392071512 8.02073908004
11.7392071512 8.02073908004
11.7366207145 8.10927936063
11.7340342778 8.19781964122
11.731447841 8.28635992181
11.7288614043 8.3749002024
11.7262749675 8.46344048299
11.7236885308 8.55198076358
11.721102094 8.64052104417
11.7185156573 8.72906132476
11.7159292205 8.81760160534
11.7133427838 8.90614188593
11.710756347 8.99468216652
11.7081699103 9.08322244711
11.7055834735 9.1717627277
11.7029970368 9.26030300829
11.7029970368 9.26030300829
11.7004106001 9.34884328888
11.6978241633 9.43738356947
11.6952377266 9.52592385006
11.6926512898 9.61446413064
11.6900648531 9.70300441123
11.6874784163 9.79154469182
11.6848919796 9.88008497241
11.6848919796 9.88008497241
11.6823055428 9.968625253
11.6797191061 10.0571655336
11.6771326693 10.1457058142
11.6745462326 10.2342460948
11.6719597958 10.3227863754
11.6693733591 10.4113266559
11.6667869223 10.4998669365
11.6642004856 10.5884072171
11.6616140489 10.6769474977
11.6590276121 10.7654877783
11.6564411754 10.8540280589
11.6538547386 10.9425683395
11.6538547386 10.9425683395
11.6512683019 11.0311086201
11.6486818651 11.1196489007
11.6460954284 11.2081891812
11.6435089916 11.2967294618
11.6409225549 11.3852697424
11.6409225549 11.3852697424
11.6409225549 11.3852697424
11.6409225549 11.3852697424
11.6383361181 11.473810023
11.6357496814 11.5623503036
11.6331632446 11.6508905842
11.6305768079 11.7394308648
11.6279903712 11.8279711454
11.6254039344 11.916511426
11.6228174977 12.0050517065
11.6202310609 12.0935919871
11.6176446242 12.1821322677
11.6150581874 12.2706725483
11.6124717507 12.3592128289
11.6098853139 12.4477531095
11.6072988772 12.5362933901
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6047124404 12.6248336707
11.6448911004 12.7037750808
11.6850697603 12.7827164909
11.6850697603 12.7827164909
11.6850697603 12.7827164909
11.6850697603 12.7827164909
11.7252484202 12.861657901
11.7654270801 12.9405993111
11.8056057401 13.0195407212
11.8457844 13.0984821313
11.8859630599 13.1774235414
11.9261417198 13.2563649515
11.9663203797 13.3353063616
12.0064990397 13.4142477717
12.0466776996 13.4931891818
12.0868563595 13.5721305919
12.1270350194 13.651072002
12.1672136794 13.7300134121
12.2073923393 13.8089548222
12.2475709992 13.8878962323
12.2475709992 13.8878962323
12.2475709992 13.8878962323
12.2877496591 13.9668376424
12.3279283191 14.0457790525
12.368106979 14.1247204626
12.4082856389 14.2036618727
12.4484642988 14.2826032828
12.4886429588 14.3615446929
12.4886429588 14.3615446929
12.4886429588 14.3615446929
12.4886429588 14.3615446929
12.5288216187 14.440486103
12.5690002786 14.5194275131
12.6091789385 14.5983689232
12.6493575984 14.6773103333
12.6895362584 14.7562517434
12.7297149183 14.8351931535
12.7297149183 14.8351931535
12.7698935782 14.9141345636
12.8100722381 14.9930759737
12.8502508981 15.0720173838
12.890429558 15.1509587939
12.890429558 15.1509587939
12.890429558 15.1509587939
12.890429558 15.1509587939
12.890429558 15.1509587939
12.890429558 15.1509587939
12.9141240826 15.236308899
12.9378186072 15.3216590041
12.9378186072 15.3216590041
12.9378186072 15.3216590041
12.9378186072 15.3216590041
12.9615131318 15.4070091092
12.9852076565 15.4923592144
13.0089021811 15.5777093195
13.0325967057 15.6630594246
13.0562912303 15.7484095297
13.0562912303 15.7484095297
13.0562912303 15.7484095297
13.0562912303 15.7484095297
13.0964698902 15.8273509398
13.1366485501 15.9062923499
13.1366485501 15.9062923499
13.1366485501 15.9062923499
13.1366485501 15.9062923499
13.1366485501 15.9062923499
13.1366485501 15.9062923499
13.191709549 15.9756779201
13.2467705478 16.0450634903
13.2467705478 16.0450634903
13.2467705478 16.0450634903
13.2467705478 16.0450634903
13.3018315467 16.1144490604
13.3568925455 16.1838346306
13.4119535444 16.2532202008
13.4670145432 16.3226057709
13.5220755421 16.3919913411
13.5771365409 16.4613769113
13.6321975398 16.5307624814
13.6321975398 16.5307624814
13.6321975398 16.5307624814
13.6321975398 16.5307624814
13.6723761997 16.6097038915
13.7125548596 16.6886453016
13.7527335196 16.7675867117
13.7527335196 16.7675867117
13.7527335196 16.7675867117
13.7527335196 16.7675867117
13.7527335196 16.7675867117
13.7527335196 16.7675867117
13.7527335196 16.7675867117
13.7764280442 16.8529368169
13.8001225688 16.938286922
13.8001225688 16.938286922
13.8001225688 16.938286922
13.8001225688 16.938286922
13.8001225688 16.938286922
13.8001225688 16.938286922
13.8001225688 16.938286922
13.8063883322 17.0266430828
13.8126540956 17.1149992436
13.8126540956 17.1149992436
13.8126540956 17.1149992436
13.8126540956 17.1149992436
13.818919859 17.2033554044
13.8251856223 17.2917115652
13.8314513857 17.380067726
13.8377171491 17.4684238868
13.8439829125 17.5567800476
13.8502486759 17.6451362084
13.8565144393 17.7334923692
13.8627802027 17.82184853
13.8690459661 17.9102046908
13.8753117294 17.9985608516
13.8815774928 18.0869170124
13.8878432562 18.1752731732
13.8941090196 18.263629334
13.900374783 18.3519854948
13.9066405464 18.4403416556
13.9129063098 18.5286978164
13.9191720731 18.6170539772
13.9254378365 18.705410138
13.9317035999 18.7937662988
13.9379693633 18.8821224596
13.9442351267 18.9704786204
13.9505008901 19.0588347812
13.9567666535 19.147190942
13.9567666535 19.147190942
13.9567666535 19.147190942
13.9567666535 19.147190942
13.9567666535 19.147190942
13.9567666535 19.147190942
13.9567666535 19.147190942
13.9567666535 19.147190942
13.9567666535 19.147190942
13.9567666535 19.147190942
13.9567666535 19.147190942
13.9567666535 19.147190942
13.9567666535 19.147190942
13.9567666535 19.147190942
13.8914497561 19.2070221533
13.8261328586 19.2668533647
13.8261328586 19.2668533647
13.8261328586 19.2668533647
13.8261328586 19.2668533647
13.7608159612 19.3266845761
13.6954990638 19.3865157875
13.6301821664 19.4463469989
13.564865269 19.5061782102
13.4995483716 19.5660094216
13.4342314742 19.625840633
13.3689145768 19.6856718444
13.3035976794 19.7455030558
13.238280782 19.8053342671
13.1729638846 19.8651654785
13.1076469872 19.9249966899
13.0423300898 19.9848279013
12.9770131924 20.0446591127
12.911696295 20.104490324
12.8463793976 20.1643215354
12.7810625002 20.2241527468
12.7157456028 20.2839839582
12.6504287054 20.3438151696
12.585111808 20.4036463809
12.5197949105 20.4634775923
12.4544780131 20.5233088037
12.3891611157 20.5831400151
12.3238442183 20.6429712265
12.2585273209 20.7028024378
12.1932104235 20.7626336492
12.1278935261 20.8224648606
12.0625766287 20.882296072
11.9972597313 20.9421272834
11.9319428339 21.0019584947
11.8666259365 21.0617897061
11.8013090391 21.1216209175
11.7359921417 21.1814521289
11.6706752443 21.2412833403
11.6053583469 21.3011145516
11.5400414495 21.360945763
11.4747245521 21.4207769744
11.4094076547 21.4806081858
11.3440907573 21.5404393972
11.2787738599 21.6002706085
11.2134569625 21.6601018199
11.148140065 21.7199330313
11.0828231676 21.7797642427
11.0828231676 21.7797642427
11.0828231676 21.7797642427
11.0828231676 21.7797642427
11.0828231676 21.7797642427
11.0828231676 21.7797642427
11.0828231676 21.7797642427
11.0828231676 21.7797642427
11.0828231676 21.7797642427
11.0828231676 21.7797642427
11.0828231676 21.7797642427
11.0828231676 21.7797642427
11.0828231676 21.7797642427
11.089088931 21.8681204035
11.0953546944 21.9564765643
11.0953546944 21.9564765643
11.0953546944 21.9564765643
11.0953546944 21.9564765643
11.1016204578 22.0448327251
11.1078862212 22.1331888859
11.1141519846 22.2215450467
11.120417748 22.3099012075
11.1266835113 22.3982573683
11.1329492747 22.4866135291
11.1392150381 22.5749696899
11.1454808015 22.6633258507
11.1517465649 22.7516820115
11.1580123283 22.8400381723
11.1642780917 22.9283943331
11.170543855 23.0167504939
11.1768096184 23.1051066546
11.1830753818 23.1934628154
11.1893411452 23.2818189762
11.1956069086 23.370175137
11.201872672 23.4585312978
11.2081384354 23.5468874586
11.2144041988 23.6352436194
11.2206699621 23.7235997802
11.2269357255 23.811955941
11.2332014889 23.9003121018
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.2394672523 23.9886682626
11.3072154818 24.0457318091
11.3749637113 24.1027953557
11.3749637113 24.1027953557
11.3749637113 24.1027953557
11.3749637113 24.1027953557
11.4427119408 24.1598589022
11.5104601703 24.2169224487
11.5782083998 24.2739859952
11.6459566293 24.3310495417
11.6459566293 24.3310495417
11.6459566293 24.3310495417
11.6459566293 24.3310495417
11.6459566293 24.3310495417
11.6459566293 24.3310495417
11.6459566293 24.3310495417
11.734092158 24.3398925911
11.8222276867 24.3487356404
11.8222276867 24.3487356404
11.8222276867 24.3487356404
11.8222276867 24.3487356404
11.9103632154 24.3575786898
11.9984987441 24.3664217392
12.0866342729 24.3752647886
12.1747698016 24.3841078379
12.2629053303 24.3929508873
12.351040859 24.4017939367
12.4391763877 24.410636986
12.5273119164 24.4194800354
12.6154474451 24.4283230848
12.7035829738 24.4371661342
12.7917185025 24.4460091835
12.8798540312 24.4548522329
12.9679895599 24.4636952823
13.0561250886 24.4725383316
13.1442606173 24.481381381
13.232396146 24.4902244304
13.3205316747 24.4990674798
13.4086672034 24.5079105291
13.4968027321 24.5167535785
13.5849382608 24.5255966279
13.6730737895 24.5344396772
13.7612093182 24.5432827266
13.8493448469 24.552125776
13.9374803756 24.5609688254
14.0256159043 24.5698118747
14.113751433 24.5786549241
14.2018869617 24.5874979735
14.2900224904 24.5963410228
14.3781580191 24.6051840722
14.4662935478 24.6140271216
14.5544290765 24.622870171
14.6425646052 24.6317132203
14.7307001339 24.6405562697
14.7307001339 24.6405562697
14.7307001339 24.6405562697
14.7307001339 24.6405562697
14.7307001339 24.6405562697
14.7307001339 24.6405562697
14.7307001339 24.6405562697
14.7307001339 24.6405562697
14.8038067533 24.6905711989
14.8769133726 24.7405861282
14.8769133726 24.7405861282
14.8769133726 24.7405861282
14.8769133726 24.7405861282
14.950019992 24.7906010574
15.0231266114 24.8406159867
15.0962332307 24.8906309159
15.1693398501 24.9406458451
15.2424464695 24.9906607744
15.3155530888 25.0406757036
15.3886597082 25.0906906329
15.4617663276 25.1407055621
15.5348729469 25.1907204913
15.6079795663 25.2407354206
15.6810861857 25.2907503498
15.754192805 25.3407652791
15.8272994244 25.3907802083
15.9004060437 25.4407951375
15.9735126631 25.4908100668
16.0466192825 25.540824996
16.1197259018 25.5908399253
16.1197259018 25.5908399253
16.1197259018 25.5908399253
16.1874741313 25.6479034718
16.2552223609 25.7049670183
16.2552223609 25.7049670183
16.2552223609 25.7049670183
16.2552223609 25.7049670183
16.3229705904 25.7620305648
16.3229705904 25.7620305648
16.3229705904 25.7620305648
16.3229705904 25.7620305648
16.3229705904 25.7620305648
16.3229705904 25.7620305648
16.3780315892 25.831416135
16.4330925881 25.9008017051
16.4330925881 25.9008017051
16.4330925881 25.9008017051
16.4330925881 25.9008017051
16.4881535869 25.9701872753
16.5432145858 26.0395728455
16.5982755846 26.1089584156
16.6533365835 26.1783439858
16.6533365835 26.1783439858
16.6533365835 26.1783439858
16.6533365835 26.1783439858
16.6533365835 26.1783439858
16.6533365835 26.1783439858
16.6533365835 26.1783439858
16.6533365835 26.1783439858
16.6533365835 26.1783439858
16.6596023468 26.2667001466
16.6658681102 26.3550563074
16.6658681102 26.3550563074
16.6658681102 26.3550563074
16.6658681102 26.3550563074
16.6721338736 26.4434124682
16.678399637 26.531768629
16.6846654004 26.6201247898
16.6909311638 26.7084809506
16.6971969272 26.7968371114
16.7034626906 26.8851932722
16.7097284539 26.973549433
16.7159942173 27.0619055938
16.7222599807 27.1502617546
16.7285257441 27.2386179154
16.7347915075 27.3269740762
16.7410572709 27.415330237
16.7473230343 27.5036863978
16.7535887976 27.5920425586
16.759854561 27.6803987194
16.7661203244 27.7687548802
16.7723860878 27.857111041
16.7786518512 27.9454672018
16.7849176146 28.0338233626
16.791183378 28.1221795234
16.7974491413 28.2105356842
16.8037149047 28.298891845
16.8099806681 28.3872480058
16.8162464315 28.4756041666
16.8225121949 28.5639603274
16.8287779583 28.6523164882
16.8350437217 28.7406726489
16.841309485 28.8290288097
16.8475752484 28.9173849705
16.8538410118 29.0057411313
16.8601067752 29.0940972921
16.8663725386 29.1824534529
16.872638302 29.2708096137
16.8789040654 29.3591657745
16.8851698287 29.4475219353
16.8914355921 29.5358780961
16.8977013555 29.6242342569
16.8977013555 29.6242342569
16.8977013555 29.6242342569
16.8977013555 29.6242342569
16.8977013555 29.6242342569
16.8977013555 29.6242342569
16.8977013555 29.6242342569
16.8977013555 29.6242342569
16.852983072 29.7006956594
16.8082647885 29.7771570618
16.8082647885 29.7771570618
16.8082647885 29.7771570618
16.8082647885 29.7771570618
16.763546505 29.8536184642
16.7188282215 29.9300798667
16.674109938 30.0065412691
16.6293916545 30.0830026716
16.5846733711 30.159464074
16.5399550876 30.2359254764
16.4952368041 30.3123868789
16.4505185206 30.3888482813
16.4058002371 30.4653096838
16.3610819536 30.5417710862
16.3163636701 30.6182324886
16.2716453866 30.6946938911
16.2269271031 30.7711552935
16.1822088196 30.847616696
16.1374905361 30.9240780984
16.0927722526 31.0005395008
16.0480539691 31.0770009033
16.0033356856 31.1534623057
15.9586174021 31.2299237082
15.9138991186 31.3063851106
15.8691808351 31.382846513
15.8244625516 31.4593079155
15.7797442681 31.5357693179
15.7350259846 31.6122307204
15.6903077011 31.6886921228
15.6455894176 31.7651535252
15.6008711342 31.8416149277
15.5561528507 31.9180763301
15.5114345672 31.9945377326
15.5114345672 31.9945377326
15.5114345672 31.9945377326
15.5114345672 31.9945377326
15.4827982077 32.078359149
15.4827982077 32.078359149
15.4827982077 32.078359149
15.4827982077 32.078359149
15.4827982077 32.078359149
15.4541618483 32.1621805655
15.4255254889 32.246001982
15.3968891295 32.3298233985
15.3682527701 32.413644815
15.3396164107 32.4974662314
15.3109800512 32.5812876479
15.3109800512 32.5812876479
15.3109800512 32.5812876479
15.3109800512 32.5812876479
15.3109800512 32.5812876479
15.3109800512 32.5812876479
15.2995672572 32.6691273831
15.2881544631 32.7569671183
15.2881544631 32.7569671183
15.2881544631 32.7569671183
15.2881544631 32.7569671183
15.2767416691 32.8448068534
15.265328875 32.9326465886
15.2539160809 33.0204863237
15.2425032869 33.1083260589
15.2310904928 33.1961657941
15.2196776988 33.2840055292
15.2082649047 33.3718452644
15.1968521107 33.4596849996
15.1854393166 33.5475247347
15.1740265225 33.6353644699
15.1626137285 33.7232042051
15.1512009344 33.8110439402
15.1397881404 33.8988836754
15.1283753463 33.9867234105
15.1169625522 34.0745631457
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1055497582 34.1624028809
15.1936852869 34.1712459302
15.2818208156 34.1800889796
15.2818208156 34.1800889796
15.2818208156 34.1800889796
15.2818208156 34.1800889796
15.3699563443 34.188932029
15.458091873 34.1977750784
15.5462274017 34.2066181277
15.6343629304 34.2154611771
15.7224984591 34.2243042265
15.8106339878 34.2331472758
15.8987695165 34.2419903252
15.9869050452 34.2508333746
16.0750405739 34.259676424
16.1631761026 34.2685194733
16.2513116313 34.2773625227
16.33944716 34.2862055721
16.4275826887 34.2950486214
16.5157182174 34.3038916708
16.6038537461 34.3127347202
16.6919892748 34.3215777696
16.7801248035 34.3304208189
16.8682603322 34.3392638683
16.9563958609 34.3481069177
17.0445313896 34.356949967
17.1326669183 34.3657930164
17.220802447 34.3746360658
17.3089379757 34.3834791152
17.3970735044 34.3923221645
17.4852090332 34.4011652139
17.5733445619 34.4100082633
17.6614800906 34.4188513126
17.7496156193 34.427694362
17.837751148 34.4365374114
17.9258866767 34.4453804608
18.0140222054 34.4542235101
18.1021577341 34.4630665595
18.1902932628 34.4719096089
18.2784287915 34.4807526582
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.3665643202 34.4895957076
18.4511861635 34.463419104
18.5358080068 34.4372425003
18.5358080068 34.4372425003
18.5358080068 34.4372425003
18.5358080068 34.4372425003
18.6204298501 34.4110658967
18.7050516934 34.384889293
18.7896735367 34.3587126894
18.87429538 34.3325360858
18.9589172233 34.3063594821
19.0435390666 34.2801828785
19.1281609099 34.2540062748
19.2127827532 34.2278296712
19.2974045965 34.2016530676
19.3820264398 34.1754764639
19.4666482831 34.1492998603
19.5512701264 34.1231232566
19.5512701264 34.1231232566
19.5512701264 34.1231232566
19.5512701264 34.1231232566
19.5512701264 34.1231232566
19.5512701264 34.1231232566
19.6290046784 34.0806566773
19.7067392305 34.038190098
19.7067392305 34.038190098
19.7067392305 34.038190098
19.7067392305 34.038190098
19.7844737825 33.9957235186
19.7844737825 33.9957235186
19.7844737825 33.9957235186
19.7844737825 33.9957235186
19.7844737825 33.9957235186
19.7844737825 33.9957235186
19.7844737825 33.9957235186
19.7844737825 33.9957235186
19.7844737825 33.9957235186
19.8081683071 33.9103734135
19.8318628318 33.8250233084
19.8318628318 33.8250233084
19.8318628318 33.8250233084
19.8318628318 33.8250233084
19.8318628318 33.8250233084
19.8318628318 33.8250233084
19.8318628318 33.8250233084
19.8204500377 33.7371835732
19.8090372436 33.6493438381
19.8090372436 33.6493438381
19.8090372436 33.6493438381
19.8090372436 33.6493438381
19.7976244496 33.5615041029
19.7862116555 33.4736643677
19.7747988615 33.3858246326
19.7633860674 33.2979848974
19.7519732733 33.2101451622
19.7405604793 33.1223054271
19.7291476852 33.0344656919
19.7177348912 32.9466259568
19.7063220971 32.8587862216
19.6949093031 32.7709464864
19.683496509 32.6831067513
19.6720837149 32.5952670161
19.6606709209 32.5074272809
19.6492581268 32.4195875458
19.6378453328 32.3317478106
19.6264325387 32.2439080754
19.6150197447 32.1560683403
19.6036069506 32.0682286051
19.5921941565 31.98038887
19.5807813625 31.8925491348
19.5693685684 31.8047093996
19.5579557744 31.7168696645
19.5465429803 31.6290299293
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.5351301862 31.5411901941
19.6237082362 31.5411901941
19.7122862862 31.5411901941
19.8008643362 31.5411901941
19.8894423862 31.5411901941
19.9780204362 31.5411901941
19.9780204362 31.5411901941
19.9780204362 31.5411901941
20.0661559649 31.5500332435
20.1542914937 31.5588762929
20.2424270224 31.5677193423
20.3305625511 31.5765623916
20.4186980798 31.585405441
20.5068336085 31.5942484904
20.5068336085 31.5942484904
20.5068336085 31.5942484904
20.5068336085 31.5942484904
20.5914554518 31.620425094
20.6760772951 31.6466016977
20.7606991384 31.6727783013
20.8453209817 31.6989549049
20.929942825 31.7251315086
20.929942825 31.7251315086
20.929942825 31.7251315086
20.929942825 31.7251315086
20.929942825 31.7251315086
20.929942825 31.7251315086
20.929942825 31.7251315086
20.929942825 31.7251315086
20.929942825 31.7251315086
20.9850038238 31.7945170787
21.0400648227 31.8639026489
21.0400648227 31.8639026489
21.0951258215 31.9332882191
21.1501868204 32.0026737892
21.2052478192 32.0720593594
21.2052478192 32.0720593594
21.2052478192 32.0720593594
21.2052478192 32.0720593594
21.2052478192 32.0720593594
21.2052478192 32.0720593594
21.2052478192 32.0720593594
21.2052478192 32.0720593594
21.2115135826 32.1604155202
21.217779346 32.248771681
21.2240451094 32.3371278418
21.2303108728 32.4254840026
21.2365766361 32.5138401634
21.2365766361 32.5138401634
21.2365766361 32.5138401634
21.2365766361 32.5138401634
21.2428423995 32.6021963242
21.2491081629 32.690552485
21.2491081629 32.690552485
21.2491081629 32.690552485
21.2491081629 32.690552485
21.2491081629 32.690552485
21.2491081629 32.690552485
21.2491081629 32.690552485
21.2204718035 32.7743739015
21.1918354441 32.858195318
21.1631990847 32.9420167344
21.1345627252 33.0258381509
21.1059263658 33.1096595674
21.0772900064 33.1934809839
21.048653647 33.2773024004
21.0200172876 33.3611238169
20.9913809282 33.4449452333
20.9627445687 33.5287666498
20.9341082093 33.6125880663
20.9054718499 33.6964094828
20.8768354905 33.7802308993
20.8481991311 33.8640523158
20.8481991311 33.8640523158
20.8481991311 33.8640523158
20.8481991311 33.8640523158
20.8481991311 33.8640523158
20.8481991311 33.8640523158
20.8481991311 33.8640523158
20.8481991311 33.8640523158
20.8034808476 33.9405137182
20.7587625641 34.0169751206
20.7587625641 34.0169751206
20.7587625641 34.0169751206
20.7587625641 34.0169751206
20.7587625641 34.0169751206
20.7587625641 34.0169751206
20.7587625641 34.0169751206
20.7587625641 34.0169751206
20.7587625641 34.0169751206
20.7587625641 34.0169751206
20.7140442806 34.0934365231
20.6693259971 34.1698979255
20.6693259971 34.1698979255
20.6693259971 34.1698979255
20.6246077136 34.2463593279
20.5798894301 34.3228207304
20.5798894301 34.3228207304
20.5351711466 34.3992821328
20.4904528631 34.4757435353
20.4457345796 34.5522049377
20.4010162961 34.6286663401
20.3562980126 34.7051277426
20.3115797291 34.781589145
20.2668614456 34.8580505475
20.2668614456 34.8580505475
20.2668614456 34.8580505475
20.2668614456 34.8580505475
20.2078440149 34.924103661
20.1488265842 34.9901567746
20.1488265842 34.9901567746
20.1488265842 34.9901567746
20.1488265842 34.9901567746
20.0898091534 35.0562098882
20.0307917227 35.1222630017
20.0307917227 35.1222630017
20.0307917227 35.1222630017
20.0307917227 35.1222630017
20.0307917227 35.1222630017
20.0307917227 35.1222630017
20.0307917227 35.1222630017
20.0307917227 35.1222630017
20.0307917227 35.1222630017
19.9431001178 35.1347631369
19.855408513 35.147263272
19.855408513 35.147263272
19.855408513 35.147263272
19.855408513 35.147263272
19.7677169081 35.1597634071
19.6800253033 35.1722635423
19.5923336984 35.1847636774
19.5046420935 35.1972638125
19.4169504887 35.2097639477
19.3292588838 35.2222640828
19.2415672789 35.2347642179
19.1538756741 35.247264353
19.0661840692 35.2597644882
18.9784924644 35.2722646233
18.8908008595 35.2847647584
18.8031092546 35.2972648936
18.7154176498 35.3097650287
18.6277260449 35.3222651638
18.54003444 35.334765299
18.4523428352 35.3472654341
18.3646512303 35.3597655692
18.2769596254 35.3722657043
18.1892680206 35.3847658395
18.1015764157 35.3972659746
18.0138848109 35.4097661097
17.926193206 35.4222662449
17.8385016011 35.43476638
17.7508099963 35.4472665151
17.6631183914 35.4597666503
17.5754267865 35.4722667854
17.4877351817 35.4847669205
17.4000435768 35.4972670556
17.3123519719 35.5097671908
17.2246603671 35.5222673259
17.1369687622 35.534767461
17.0492771574 35.5472675962
16.9615855525 35.5597677313
16.8738939476 35.5722678664
16.7862023428 35.5847680015
16.6985107379 35.5972681367
16.610819133 35.6097682718
16.5231275282 35.6222684069
16.4354359233 35.6347685421
16.3477443184 35.6472686772
16.2600527136 35.6597688123
16.1723611087 35.6722689475
16.0846695039 35.6847690826
15.996977899 35.6972692177
15.9092862941 35.7097693528
15.8215946893 35.722269488
15.7339030844 35.7347696231
15.6462114795 35.7472697582
15.5585198747 35.7597698934
15.4708282698 35.7722700285
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3831366649 35.7847701636
15.3559137186 35.7004791075
15.3286907723 35.6161880515
15.3286907723 35.6161880515
15.301467826 35.5318969954
15.2742448797 35.4476059393
15.2742448797 35.4476059393
15.2742448797 35.4476059393
15.2742448797 35.4476059393
15.2470219333 35.3633148832
15.219798987 35.2790238271
15.1925760407 35.1947327711
15.1653530944 35.110441715
15.138130148 35.0261506589
15.138130148 35.0261506589
15.138130148 35.0261506589
15.138130148 35.0261506589
15.138130148 35.0261506589
15.138130148 35.0261506589
15.138130148 35.0261506589
15.15465105 34.9391269223
15.171171952 34.8521031856
15.171171952 34.8521031856
15.171171952 34.8521031856
15.171171952 34.8521031856
15.187692854 34.765079449
15.204213756 34.6780557123
15.220734658 34.5910319757
15.2372555599 34.504008239
15.2537764619 34.4169845024
15.2702973639 34.3299607657
15.2868182659 34.2429370291
15.3033391679 34.1559132925
15.3198600699 34.0688895558
15.3363809718 33.9818658192
15.3529018738 33.8948420825
15.3694227758 33.8078183459
15.3859436778 33.7207946092
15.4024645798 33.6337708726
15.4024645798 33.6337708726
15.4189854818 33.546747136
15.4355063838 33.4597233993
15.4355063838 33.4597233993
15.4355063838 33.4597233993
15.4355063838 33.4597233993
15.4520272857 33.3726996627
15.4685481877 33.285675926
15.4850690897 33.1986521894
15.5015899917 33.1116284527
15.5181108937 33.0246047161
15.5346317957 32.9375809795
15.5511526976 32.8505572428
15.5676735996 32.7635335062
15.5841945016 32.6765097695
15.6007154036 32.5894860329
15.6172363056 32.5024622962
15.6337572076 32.4154385596
15.6502781095 32.3284148229
15.6667990115 32.2413910863
15.6833199135 32.1543673497
15.6998408155 32.067343613
15.7163617175 31.9803198764
15.7328826195 31.8932961397
15.7494035215 31.8062724031
15.7659244234 31.7192486664
15.7824453254 31.6322249298
15.7989662274 31.5452011932
15.8154871294 31.4581774565
15.8320080314 31.3711537199
15.8485289334 31.2841299832
15.8650498353 31.1971062466
15.8650498353 31.1971062466
15.8650498353 31.1971062466
15.8650498353 31.1971062466
15.8650498353 31.1971062466
15.8650498353 31.1971062466
15.8650498353 31.1971062466
15.8463779545 31.1105185349
15.8277060736 31.0239308233
15.8277060736 31.0239308233
15.8277060736 31.0239308233
15.8277060736 31.0239308233
15.8090341928 30.9373431117
15.7903623119 30.8507554
15.771690431 30.7641676884
15.7530185502 30.6775799767
15.7343466693 30.5909922651
15.7156747885 30.5044045535
15.6970029076 30.4178168418
15.6783310267 30.3312291302
15.6596591459 30.2446414185
15.640987265 30.1580537069
15.6223153841 30.0714659953
15.6036435033 29.9848782836
15.5849716224 29.898290572
15.5662997416 29.8117028604
15.5476278607 29.7251151487
15.5289559798 29.6385274371
15.510284099 29.5519397254
15.4916122181 29.4653520138
15.4729403372 29.3787643022
15.4542684564 29.2921765905
15.4355965755 29.2055888789
15.4169246947 29.1190011672
15.3982528138 29.0324134556
15.3795809329 28.945825744
15.3609090521 28.8592380323
15.3422371712 28.7726503207
15.3235652904 28.686062609
15.3048934095 28.5994748974
15.2862215286 28.5128871858
15.2675496478 28.4262994741
15.2488777669 28.3397117625
15.230205886 28.2531240509
15.2115340052 28.1665363392
15.1928621243 28.0799486276
15.1741902435 27.9933609159
15.1555183626 27.9067732043
15.1368464817 27.8201854927
15.1181746009 27.733597781
15.09950272 27.6470100694
15.0808308392 27.5604223577
15.0621589583 27.4738346461
15.0434870774 27.3872469345
15.0434870774 27.3872469345
15.0434870774 27.3872469345
15.0423897138 27.2986756822
15.0412923501 27.2101044299
15.0412923501 27.2101044299
15.0412923501 27.2101044299
15.0412923501 27.2101044299
15.0401949865 27.1215331775
15.0390976228 27.0329619252
15.0380002592 26.9443906729
15.0369028955 26.8558194206
15.0358055319 26.7672481683
15.0347081682 26.678676916
15.0336108046 26.5901056637
15.0325134409 26.5015344114
15.0314160773 26.4129631591
15.0303187136 26.3243919068
15.02922135 26.2358206545
15.0281239863 26.1472494022
15.0270266227 26.0586781499
15.025929259 25.9701068976
15.0248318954 25.8815356453
15.0237345317 25.792964393
15.022637168 25.7043931407
15.0215398044 25.6158218884
15.0204424407 25.5272506361
15.0193450771 25.4386793838
15.0182477134 25.3501081315
15.0171503498 25.2615368791
15.0160529861 25.1729656268
15.0149556225 25.0843943745
15.0138582588 24.9958231222
15.0127608952 24.9072518699
15.0127608952 24.9072518699
15.0127608952 24.9072518699
15.0127608952 24.9072518699
15.0127608952 24.9072518699
15.0127608952 24.9072518699
15.0127608952 24.9072518699
14.9940890143 24.8206641583
14.9754171335 24.7340764467
14.9754171335 24.7340764467
14.9754171335 24.7340764467
14.9754171335 24.7340764467
14.9567452526 24.647488735
14.9380733717 24.5609010234
14.9194014909 24.4743133117
14.90072961 24.3877256001
14.8820577291 24.3011378885
14.8633858483 24.2145501768
14.8447139674 24.1279624652
14.8260420866 24.0413747535
14.8073702057 23.9547870419
14.7886983248 23.8681993303
14.770026444 23.7816116186
14.7513545631 23.695023907
14.7326826823 23.6084361953
14.7140108014 23.5218484837
14.6953389205 23.4352607721
14.6766670397 23.3486730604
14.6579951588 23.2620853488
14.6393232779 23.1754976371
14.6206513971 23.0889099255
14.6019795162 23.0023222139
14.5833076354 22.9157345022
14.5646357545 22.8291467906
14.5459638736 22.742559079
14.5272919928 22.6559713673
14.5086201119 22.5693836557
14.4899482311 22.482795944
14.4712763502 22.3962082324
14.4526044693 22.3096205208
14.4339325885 22.2230328091
14.4152607076 22.1364450975
14.3965888267 22.0498573858
14.3779169459 21.9632696742
14.359245065 21.8766819626
14.3405731842 21.7900942509
14.3219013033 21.7035065393
14.3032294224 21.6169188276
14.2845575416 21.530331116
14.2658856607 21.4437434044
14.2472137798 21.3571556927
14.228541899 21.2705679811
14.2098700181 21.1839802694
14.1911981373 21.0973925578
14.1725262564 21.0108048462
14.1538543755 20.9242171345
14.1351824947 20.8376294229
14.1165106138 20.7510417113
14.097838733 20.6644539996
14.0791668521 20.577866288
14.0604949712 20.4912785763
14.0418230904 20.4046908647
14.0231512095 20.3181031531
14.0044793286 20.2315154414
13.9858074478 20.1449277298
13.9671355669 20.0583400181
13.9484636861 19.9717523065
13.9297918052 19.8851645949
13.9111199243 19.7985768832
13.8924480435 19.7119891716
13.8737761626 19.6254014599
13.8551042818 19.5388137483
13.8364324009 19.4522260367
13.81776052 19.365638325
13.7990886392 19.2790506134
13.7804167583 19.1924629018
13.7617448774 19.1058751901
13.7430729966 19.0192874785
13.7244011157 18.9326997668
13.7057292349 18.8461120552
13.687057354 18.7595243436
13.6683854731 18.6729366319
13.6683854731 18.6729366319
13.6683854731 18.6729366319
13.6683854731 18.6729366319
13.6683854731 18.6729366319
13.6683854731 18.6729366319
13.6761359625 18.5846983134
13.6838864518 18.4964599949
13.6838864518 18.4964599949
13.6838864518 18.4964599949
13.6838864518 18.4964599949
13.6916369411 18.4082216763
13.6993874305 18.3199833578
13.7071379198 18.2317450393
13.7148884091 18.1435067207
13.7226388984 18.0552684022
13.7303893878 17.9670300837
13.7381398771 17.8787917652
13.7458903664 17.7905534466
13.7536408558 17.7023151281
13.7613913451 17.6140768096
13.7691418344 17.525838491
13.7768923238 17.4376001725
13.7846428131 17.349361854
13.7923933024 17.2611235354
13.8001437917 17.1728852169
13.8078942811 17.0846468984
13.8156447704 16.9964085799
13.8233952597 16.9081702613
13.8311457491 16.8199319428
13.8388962384 16.7316936243
13.8466467277 16.6434553057
13.8543972171 16.5552169872
13.8621477064 16.4669786687
13.8698981957 16.3787403501
13.877648685 16.2905020316
13.8853991744 16.2022637131
13.8931496637 16.1140253946
13.8931496637 16.1140253946
13.8931496637 16.1140253946
13.8931496637 16.1140253946
13.8931496637 16.1140253946
13.8931496637 16.1140253946
13.8931496637 16.1140253946
13.8659267174 16.0297343385
13.8387037711 15.9454432824
13.8387037711 15.9454432824
13.8387037711 15.9454432824
13.8387037711 15.9454432824
13.8114808247 15.8611522263
13.7842578784 15.7768611702
13.7570349321 15.6925701142
13.7298119858 15.6082790581
13.7025890394 15.523988002
13.6753660931 15.4396969459
13.6481431468 15.3554058898
13.6209202005 15.2711148337
13.5936972541 15.1868237777
13.5664743078 15.1025327216
13.5392513615 15.0182416655
13.5120284152 14.9339506094
13.4848054689 14.8496595533
13.4575825225 14.7653684973
13.4303595762 14.6810774412
13.4031366299 14.5967863851
13.3759136836 14.512495329
13.3486907372 14.4282042729
13.3214677909 14.3439132169
13.2942448446 14.2596221608
13.2670218983 14.1753311047
13.2397989519 14.0910400486
13.2125760056 14.0067489925
13.1853530593 13.9224579364
13.158130113 13.8381668804
13.1309071666 13.7538758243
13.1036842203 13.6695847682
13.076461274 13.5852937121
13.0492383277 13.501002656
13.0220153814 13.4167116
12.994792435 13.3324205439
12.9675694887 13.2481294878
12.9403465424 13.1638384317
12.9131235961 13.0795473756
12.8859006497 12.9952563196
12.8586777034 12.9109652635
12.8314547571 12.8266742074
12.8042318108 12.7423831513
12.7770088644 12.6580920952
12.7497859181 12.5738010392
12.7225629718 12.4895099831
12.6953400255 12.405218927
12.6681170791 12.3209278709
12.6408941328 12.2366368148
12.6136711865 12.1523457587
12.5864482402 12.0680547027
12.5592252939 11.9837636466
12.5320023475 11.8994725905
12.5047794012 11.8151815344
12.4775564549 11.7308904783
12.4503335086 11.6465994223
12.4231105622 11.5623083662
12.3958876159 11.4780173101
12.3686646696 11.393726254
12.3414417233 11.3094351979
12.3142187769 11.2251441419
12.2869958306 11.1408530858
12.2597728843 11.0565620297
12.232549938 10.9722709736
12.2053269916 10.8879799175
12.1781040453 10.8036888614
12.150881099 10.7193978054
12.1236581527 10.6351067493
12.0964352063 10.5508156932
12.06921226 10.4665246371
12.0419893137 10.382233581
12.0147663674 10.297942525
11.9875434211 10.2136514689
11.9603204747 10.1293604128
11.9330975284 10.0450693567
11.9058745821 9.96077830064
11.8786516358 9.87648724456
11.8514286894 9.79219618847
11.8242057431 9.70790513239
11.7969827968 9.62361407631
11.7697598505 9.53932302023
11.7425369041 9.45503196415
11.7153139578 9.37074090807
11.6880910115 9.28644985199
11.6608680652 9.20215879591
11.6336451188 9.11786773983
11.6064221725 9.03357668375
11.5791992262 8.94928562766
11.5519762799 8.86499457158
11.5247533336 8.7807035155
11.4975303872 8.69641245942
11.4975303872 8.69641245942
11.4975303872 8.69641245942
11.4975303872 8.69641245942
11.4975303872 8.69641245942
11.4975303872 8.69641245942
11.4975303872 8.69641245942
11.4975303872 8.69641245942
11.4975303872 8.69641245942
11.4975303872 8.69641245942
11.4975303872 8.69641245942
11.4975303872 8.69641245942
11.4975303872 8.69641245942
11.5466357849 8.62269183231
11.5957411826 8.5489712052
11.5957411826 8.5489712052
11.5957411826 8.5489712052
11.5957411826 8.5489712052
11.6448465802 8.47525057809
11.6939519779 8.40152995098
11.7430573756 8.32780932387
11.7921627732 8.25408869676
11.8412681709 8.18036806965
11.8903735686 8.10664744254
11.9394789662 8.03292681542
11.9885843639 7.95920618831
12.0376897616 7.8854855612
12.0867951593 7.81176493409
12.1359005569 7.73804430698
12.1850059546 7.66432367987
12.2341113523 7.59060305276
12.2832167499 7.51688242565
12.3323221476 7.44316179854
12.3814275453 7.36944117143
12.4305329429 7.29572054432
12.4796383406 7.22199991721
12.5287437383 7.1482792901
12.5778491359 7.07455866299
12.6269545336 7.00083803588
12.6760599313 6.92711740876
12.7251653289 6.85339678165
12.7742707266 6.77967615454
12.8233761243 6.70595552743
12.872481522 6.63223490032
12.9215869196 6.55851427321
12.9706923173 6.4847936461
13.019797715 6.41107301899
13.0689031126 6.33735239188
13.1180085103 6.26363176477
13.167113908 6.18991113766
13.2162193056 6.11619051055
13.2653247033 6.04246988344
13.314430101 5.96874925633
13.3635354986 5.89502862921
13.4126408963 5.8213080021
13.461746294 5.74758737499
13.5108516917 5.67386674788
13.5599570893 5.60014612077
13.609062487 5.52642549366
13.6581678847 5.45270486655
13.7072732823 5.37898423944
13.75637868 5.30526361233
13.8054840777 5.23154298522
13.8545894753 5.15782235811
13.903694873 5.084101731
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.9528002707 5.01038110389
13.8643732661 5.00521043609
13.7759462615 5.0000397683
13.7759462615 5.0000397683
13.7759462615 5.0000397683
13.7759462615 5.0000397683
13.687519257 4.9948691005
13.5990922524 4.98969843271
13.5106652478 4.98452776491
13.4222382433 4.97935709712
13.3338112387 4.97418642932
13.2453842341 4.96901576152
13.1569572296 4.96384509373
13.068530225 4.95867442593
12.9801032205 4.95350375814
12.8916762159 4.94833309034
12.8032492113 4.94316242255
12.7148222068 4.93799175475
12.6263952022 4.93282108696
12.5379681976 4.92765041916
12.4495411931 4.92247975137
12.3611141885 4.91730908357
12.3611141885 4.91730908357
12.3611141885 4.91730908357
12.3611141885 4.91730908357
12.3611141885 4.91730908357
12.3611141885 4.91730908357
12.3611141885 4.91730908357
12.3611141885 4.91730908357
12.2852126537 4.96297118986
12.2093111188 5.00863329615
12.2093111188 5.00863329615
12.2093111188 5.00863329615
12.2093111188 5.00863329615
12.133409584 5.05429540244
12.0575080491 5.09995750873
11.9816065143 5.14561961501
11.9057049795 5.1912817213
11.8298034446 5.23694382759
11.7539019098 5.28260593388
11.6780003749 5.32826804017
11.6020988401 5.37393014646
11.5261973053 5.41959225274
11.4502957704 5.46525435903
11.3743942356 5.51091646532
11.2984927007 5.55657857161
11.2984927007 5.55657857161
11.2984927007 5.55657857161
11.2984927007 5.55657857161
11.2984927007 5.55657857161
11.2984927007 5.55657857161
11.2984927007 5.55657857161
11.2984927007 5.55657857161
11.2984927007 5.55657857161
11.2984927007 5.55657857161
11.2698563413 5.64039998809
11.2412199819 5.72422140457
11.2412199819 5.72422140457
11.2125836225 5.80804282105
11.1839472631 5.89186423754
11.1839472631 5.89186423754
11.1553109036 5.97568565402
11.1266745442 6.0595070705
11.0980381848 6.14332848698
11.0694018254 6.22714990347
11.0694018254 6.22714990347
11.0694018254 6.22714990347
11.0694018254 6.22714990347
11.0694018254 6.22714990347
11.0694018254 6.22714990347
11.0694018254 6.22714990347
11.0756675888 6.31550606426
11.0819333522 6.40386222506
11.0819333522 6.40386222506
11.0881991155 6.49221838586
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
11.0944648789 6.58057454666
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={Odometry position},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2.0685465 2
2.137093 2
2.137093 2
2.137093 2
2.137093 2
2.2056395 2
2.274186 2
2.3427325 2
2.411279 2
2.4798255 2
2.548372 2
2.548372 2
2.685465 2
2.7540115 2
2.822558 2
2.8911045 2
2.959651 2
3.0281975 2
3.096744 2
3.1652905 2
3.233837 2
3.3023835 2
3.37093 2
3.4394765 2
3.508023 2
3.5765695 2
3.645116 2
3.7136625 2
3.782209 2
3.8507555 2
3.919302 2
3.9878485 2
4.056395 2
4.056395 2
4.13179615 2
4.2071973 2
4.28259845 2
4.3579996 2
4.3579996 2
4.3579996 2
4.3579996 2
4.43340075 2
4.5088019 2
4.58420305 2
4.6596042 2
4.73500535 2
4.8104065 2
4.88580765 2
4.88580765 2
5.03660995 2
5.1120111 2
5.18741225 2
5.2628134 2
5.33821455 2
5.4136157 2
5.48901685 2
5.564418 2
5.63981915 2
5.7152203 2
5.79062145 2
5.8660226 2
5.94142375 2
6.0168249 2
6.099766165 2
6.18270743 2
6.265648695 2
6.34858996 2
6.34858996 2
6.34858996 2
6.34858996 2
6.431531225 2
6.51447249 2
6.597413755 2
6.68035502 2
6.68035502 2
6.84623755 2
6.929178815 2
7.01212008 2
7.095061345 2
7.17800261 2
7.260943875 2
7.34388514 2
7.426826405 2
7.50976767 2
7.592708935 2
7.6756502 2
7.758591465 2
7.84153273 2
7.924473995 2
8.00741526 2
8.090356525 2
8.17329779 2
8.256239055 2
8.33918032 2
8.422121585 2
8.50506285 2
8.588004115 2
8.67094538 2
8.753886645 2
8.83682791 2
8.9280633015 2
9.019298693 2
9.1105340845 2
9.1105340845 2
9.1105340845 2
9.1105340845 2
9.1105340845 2
9.2930048675 2
9.384240259 2
9.4754756505 2
9.566711042 2
9.6579464335 2
9.749181825 2
9.8404172165 2
9.931652608 2
10.0228879995 2
10.114123391 2
10.2053587825 2
10.296594174 2
10.296594174 2
10.3878295655 2
10.5703003485 2
10.66153574 2
10.7527711315 2
10.844006523 2
10.9352419145 2
11.026477306 2
11.1177126975 2
11.208948089 2
11.3001834805 2
11.391418872 2
11.4826542635 2
11.573889655 2
11.6651250465 2
11.756360438 2
11.8475958295 2
11.938831221 2
12.0300666125 2
12.121302004 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.2125373955 2
12.209746034 2.09119268042
12.2069546724 2.18238536085
12.2069546724 2.18238536085
12.2069546724 2.18238536085
12.2069546724 2.18238536085
12.2041633109 2.27357804127
12.2041633109 2.27357804127
12.1985805878 2.45596340212
12.1957892263 2.54715608255
12.1929978648 2.63834876297
12.1902065033 2.72954144339
12.1902065033 2.72954144339
12.1902065033 2.72954144339
12.1902065033 2.72954144339
12.1902065033 2.72954144339
12.1902065033 2.72954144339
12.1902065033 2.72954144339
12.1902065033 2.72954144339
12.1902065033 2.72954144339
12.1902065033 2.72954144339
12.1902065033 2.72954144339
12.1874151417 2.82073412382
12.1846237802 2.91192680424
12.1846237802 2.91192680424
12.1818324187 3.00311948467
12.1790410571 3.09431216509
12.1762496956 3.18550484552
12.1734583341 3.27669752594
12.1734583341 3.27669752594
12.1734583341 3.27669752594
12.1734583341 3.27669752594
12.1706669725 3.36789020636
12.167875611 3.45908288679
12.1650842495 3.55027556721
12.162292888 3.64146824764
12.1595015264 3.73266092806
12.1567101649 3.82385360849
12.1539188034 3.91504628891
12.1511274418 4.00623896933
12.1483360803 4.09743164976
12.1455447188 4.18862433018
12.1427533572 4.27981701061
12.1399619957 4.37100969103
12.1371706342 4.46220237146
12.1343792726 4.55339505188
12.1315879111 4.6445877323
12.1287965496 4.73578041273
12.1260051881 4.82697309315
12.1232138265 4.91816577358
12.120422465 5.009358454
12.1176311035 5.10055113443
12.1148397419 5.19174381485
12.1120483804 5.28293649527
12.1092570189 5.3741291757
12.1064656573 5.46532185612
12.1064656573 5.46532185612
12.1008829343 5.64770721697
12.1008829343 5.64770721697
12.0953002112 5.83009257782
12.0925088497 5.92128525824
12.0897174882 6.01247793867
12.0869261266 6.10367061909
12.0841347651 6.19486329952
12.0813434036 6.28605597994
12.078552042 6.37724866037
12.0757606805 6.46844134079
12.072969319 6.55963402121
12.0701779574 6.65082670164
12.0701779574 6.65082670164
12.0645952344 6.83321206249
12.0618038729 6.92440474291
12.0590125113 7.01559742334
12.0562211498 7.10679010376
12.0534297883 7.19798278418
12.0534297883 7.19798278418
12.0534297883 7.19798278418
12.0534297883 7.19798278418
12.0534297883 7.19798278418
12.0534297883 7.19798278418
12.0506384267 7.28917546461
12.0478470652 7.38036814503
12.0478470652 7.38036814503
12.0450557037 7.47156082546
12.0450557037 7.47156082546
12.0422643421 7.56275350588
12.0394729806 7.65394618631
12.0366816191 7.74513886673
12.0338902575 7.83633154715
12.0338902575 7.83633154715
12.0338902575 7.83633154715
12.031098896 7.92752422758
12.0283075345 8.018716908
12.0283075345 8.018716908
12.0283075345 8.018716908
12.0283075345 8.018716908
12.0283075345 8.018716908
12.0227248114 8.20110226885
12.0227248114 8.20110226885
12.0227248114 8.20110226885
12.0227248114 8.20110226885
12.0199334499 8.29229494928
12.0171420884 8.3834876297
12.0143507268 8.47468031012
12.0115593653 8.56587299055
12.0115593653 8.56587299055
12.0059766422 8.7482583514
12.0031852807 8.83945103182
12.0003939192 8.93064371225
11.9976025576 9.02183639267
11.9976025576 9.02183639267
11.9920198346 9.20422175352
11.9892284731 9.29541443394
11.9864371115 9.38660711437
11.98364575 9.47779979479
11.98364575 9.47779979479
11.9808543885 9.56899247521
11.9780630269 9.66018515564
11.9752716654 9.75137783606
11.9724803039 9.84257051649
11.9696889423 9.93376319691
11.9668975808 10.0249558773
11.9641062193 10.1161485578
11.9641062193 10.1161485578
11.9613148578 10.2073412382
11.9585234962 10.2985339186
11.9585234962 10.2985339186
11.9529407732 10.4809192795
11.9501494116 10.5721119599
11.9473580501 10.6633046403
11.9445666886 10.7544973207
11.941775327 10.8456900012
11.9389839655 10.9368826816
11.936192604 11.028075362
11.9334012424 11.1192680424
11.9306098809 11.2104607229
11.9306098809 11.2104607229
11.9278185194 11.3016534033
11.9250271579 11.3928460837
11.9222357963 11.4840387641
11.9194444348 11.5752314445
11.9166530733 11.666424125
11.9166530733 11.666424125
11.9166530733 11.666424125
11.9166530733 11.666424125
11.9138617117 11.7576168054
11.9110703502 11.8488094858
11.9110703502 11.8488094858
11.9054876271 12.0311948467
11.9026962656 12.1223875271
11.9026962656 12.1223875271
11.8999049041 12.2135802075
11.894322181 12.3959655684
11.8915308195 12.4871582488
11.888739458 12.5783509292
11.8859480964 12.6695436096
11.8831567349 12.7607362901
11.8803653734 12.8519289705
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.8775740118 12.9431216509
11.9188799608 13.0244709917
11.9601859098 13.1058203324
11.9601859098 13.1058203324
11.9601859098 13.1058203324
11.9601859098 13.1058203324
12.0014918588 13.1871696731
12.0427978078 13.2685190139
12.0427978078 13.2685190139
12.1254097059 13.4312176954
12.1667156549 13.5125670361
12.2080216039 13.5939163768
12.2493275529 13.6752657176
12.2906335019 13.7566150583
12.3319394509 13.8379643991
12.3732453999 13.9193137398
12.4145513489 14.0006630806
12.4145513489 14.0006630806
12.4971632469 14.163361762
12.5384691959 14.2447111028
12.5384691959 14.2447111028
12.5384691959 14.2447111028
12.5797751449 14.3260604435
12.6210810939 14.4074097843
12.6623870429 14.488759125
12.7036929919 14.5701084657
12.7449989409 14.6514578065
12.7863048899 14.7328071472
12.7863048899 14.7328071472
12.7863048899 14.7328071472
12.7863048899 14.7328071472
12.8276108389 14.814156488
12.8689167879 14.8955058287
12.9102227369 14.9768551695
12.9515286859 15.0582045102
12.9928346349 15.1395538509
13.0341405839 15.2209031917
13.0341405839 15.2209031917
13.0754465329 15.3022525324
13.1167524819 15.3836018732
13.1580584309 15.4649512139
13.1993643799 15.5463005547
13.1993643799 15.5463005547
13.1993643799 15.5463005547
13.1993643799 15.5463005547
13.1993643799 15.5463005547
13.1993643799 15.5463005547
13.2236699932 15.6342387934
13.2479756064 15.7221770321
13.2479756064 15.7221770321
13.2479756064 15.7221770321
13.2479756064 15.7221770321
13.2722812197 15.8101152708
13.2965868329 15.8980535095
13.3208924462 15.9859917482
13.3451980594 16.0739299869
13.3451980594 16.0739299869
13.3695036727 16.1618682256
13.3695036727 16.1618682256
13.3695036727 16.1618682256
13.4108096217 16.2432175663
13.4521155707 16.3245669071
13.4521155707 16.3245669071
13.4521155707 16.3245669071
13.4521155707 16.3245669071
13.4521155707 16.3245669071
13.4521155707 16.3245669071
13.5087722519 16.3960785645
13.565428933 16.4675902218
13.565428933 16.4675902218
13.565428933 16.4675902218
13.565428933 16.4675902218
13.6220856142 16.5391018792
13.6787422954 16.6106135366
13.7353989765 16.682125194
13.7920556577 16.7536368513
13.7920556577 16.7536368513
13.9053690201 16.8966601661
13.9620257012 16.9681718235
13.9620257012 16.9681718235
13.9620257012 16.9681718235
13.9620257012 16.9681718235
14.0033316502 17.0495211642
14.0033316502 17.0495211642
14.0859435482 17.2122198457
14.0859435482 17.2122198457
14.0859435482 17.2122198457
14.0859435482 17.2122198457
14.0859435482 17.2122198457
14.0859435482 17.2122198457
14.0859435482 17.2122198457
14.1102491615 17.3001580844
14.1345547747 17.3880963231
14.1345547747 17.3880963231
14.1345547747 17.3880963231
14.1345547747 17.3880963231
14.1345547747 17.3880963231
14.1345547747 17.3880963231
14.1345547747 17.3880963231
14.1345547747 17.3880963231
14.147223981 17.5701267542
14.147223981 17.5701267542
14.147223981 17.5701267542
14.147223981 17.5701267542
14.1535585841 17.6611419698
14.1598931872 17.7521571854
14.1662277903 17.843172401
14.1725623934 17.9341876165
14.1788969965 18.0252028321
14.1852315996 18.1162180477
14.1915662027 18.2072332633
14.1915662027 18.2072332633
14.204235409 18.3892636944
14.2105700121 18.48027891
14.2169046152 18.5712941255
14.2232392183 18.6623093411
14.2295738214 18.7533245567
14.2359084245 18.8443397723
14.2422430276 18.9353549878
14.2485776307 19.0263702034
14.2549122338 19.117385419
14.2612468369 19.2084006345
14.2675814401 19.2994158501
14.2739160432 19.3904310657
14.2802506463 19.4814462813
14.2865852494 19.5724614968
14.2929198525 19.6634767124
14.2929198525 19.6634767124
14.2929198525 19.6634767124
14.2929198525 19.6634767124
14.2929198525 19.6634767124
14.2929198525 19.6634767124
14.2929198525 19.6634767124
14.2929198525 19.6634767124
14.2929198525 19.6634767124
14.2929198525 19.6634767124
14.2929198525 19.6634767124
14.2929198525 19.6634767124
14.2929198525 19.6634767124
14.2929198525 19.6634767124
14.2255145263 19.7249618217
14.1581092001 19.786446931
14.1581092001 19.786446931
14.1581092001 19.786446931
14.1581092001 19.786446931
14.090703874 19.8479320403
14.0232985478 19.9094171496
13.9558932216 19.9709022589
13.8884878954 20.0323873682
13.8210825692 20.0938724774
13.753677243 20.1553575867
13.6862719169 20.216842696
13.6188665907 20.2783278053
13.5514612645 20.3398129146
13.5514612645 20.3398129146
13.4166506121 20.4627831332
13.349245286 20.5242682425
13.2818399598 20.5857533518
13.2144346336 20.6472384611
13.1470293074 20.7087235704
13.0796239812 20.7702086796
13.0122186551 20.8316937889
12.9448133289 20.8931788982
12.8774080027 20.9546640075
12.8100026765 21.0161491168
12.8100026765 21.0161491168
12.6751920242 21.1391193354
12.607786698 21.2006044447
12.5403813718 21.262089554
12.5403813718 21.262089554
12.4055707194 21.3850597726
12.3381653932 21.4465448819
12.2707600671 21.5080299911
12.2033547409 21.5695151004
12.1359494147 21.6310002097
12.0685440885 21.692485319
12.0685440885 21.692485319
11.9337334362 21.8154555376
11.86632811 21.8769406469
11.7989227838 21.9384257562
11.7315174576 21.9999108655
11.6641121314 22.0613959748
11.5967068053 22.1228810841
11.5293014791 22.1843661934
11.4618961529 22.2458513026
11.3944908267 22.3073364119
11.3270855005 22.3688215212
11.3270855005 22.3688215212
11.3270855005 22.3688215212
11.3270855005 22.3688215212
11.3270855005 22.3688215212
11.3270855005 22.3688215212
11.3270855005 22.3688215212
11.3270855005 22.3688215212
11.3270855005 22.3688215212
11.3270855005 22.3688215212
11.3270855005 22.3688215212
11.3270855005 22.3688215212
11.3270855005 22.3688215212
11.3334201036 22.4598367368
11.3397547068 22.5508519524
11.3397547068 22.5508519524
11.3397547068 22.5508519524
11.3397547068 22.5508519524
11.3397547068 22.5508519524
11.352423913 22.7328823835
11.3587585161 22.8238975991
11.3650931192 22.9149128147
11.3714277223 23.0059280302
11.3777623254 23.0969432458
11.3840969285 23.1879584614
11.3904315316 23.2789736769
11.3967661347 23.3699888925
11.4031007379 23.4610041081
11.409435341 23.5520193237
11.4157699441 23.6430345392
11.4221045472 23.7340497548
11.4284391503 23.8250649704
11.4347737534 23.9160801859
11.4411083565 24.0070954015
11.4474429596 24.0981106171
11.4537775627 24.1891258327
11.4601121658 24.2801410482
11.466446769 24.3711562638
11.4727813721 24.4621714794
11.4791159752 24.553186695
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.4854505783 24.6442019105
11.6249400973 24.7618380476
11.6249400973 24.7618380476
11.6249400973 24.7618380476
11.6249400973 24.7618380476
11.6946848568 24.8206561161
11.7644296163 24.8794741846
11.8341743758 24.9382922532
11.9039191353 24.9971103217
11.9039191353 24.9971103217
11.9039191353 24.9971103217
11.9039191353 24.9971103217
11.9039191353 24.9971103217
11.9039191353 24.9971103217
11.9039191353 24.9971103217
11.9946979346 25.0062265845
12.085476734 25.0153428474
12.085476734 25.0153428474
12.085476734 25.0153428474
12.085476734 25.0153428474
12.085476734 25.0153428474
12.2670343327 25.033575373
12.3578131321 25.0426916358
12.4485919314 25.0518078987
12.5393707308 25.0609241615
12.6301495302 25.0700404243
12.6301495302 25.0700404243
12.8117071289 25.08827295
12.9024859283 25.0973892128
12.9932647276 25.1065054757
12.9932647276 25.1065054757
13.1748223264 25.1247380013
13.2656011257 25.1338542642
13.3563799251 25.142970527
13.4471587245 25.1520867898
13.5379375238 25.1612030527
13.6287163232 25.1703193155
13.7194951226 25.1794355783
13.8102739219 25.1885518412
13.9010527213 25.197668104
13.9918315206 25.2067843668
14.08261032 25.2159006297
14.1733891194 25.2250168925
14.2641679187 25.2341331553
14.3549467181 25.2432494181
14.4457255175 25.252365681
14.5365043168 25.2614819438
14.5365043168 25.2614819438
14.7180619156 25.2797144695
14.8088407149 25.2888307323
14.8996195143 25.2979469951
14.9903983137 25.307063258
15.081177113 25.3161795208
15.081177113 25.3161795208
15.081177113 25.3161795208
15.081177113 25.3161795208
15.081177113 25.3161795208
15.081177113 25.3161795208
15.081177113 25.3161795208
15.081177113 25.3161795208
15.1564499473 25.3677343178
15.2317227815 25.4192891147
15.2317227815 25.4192891147
15.2317227815 25.4192891147
15.2317227815 25.4192891147
15.3069956157 25.4708439116
15.38226845 25.5223987086
15.4575412842 25.5739535055
15.5328141184 25.6255083025
15.6080869527 25.6770630994
15.6833597869 25.7286178964
15.7586326212 25.7801726933
15.8339054554 25.8317274903
15.9091782896 25.8832822872
15.9844511239 25.9348370842
16.0597239581 25.9863918811
16.1349967923 26.0379466781
16.2102696266 26.089501475
16.2855424608 26.141056272
16.360815295 26.1926110689
16.4360881293 26.2441658658
16.5113609635 26.2957206628
16.5113609635 26.2957206628
16.5113609635 26.2957206628
16.581105723 26.3545387313
16.6508504825 26.4133567998
16.6508504825 26.4133567998
16.6508504825 26.4133567998
16.6508504825 26.4133567998
16.720595242 26.4721748684
16.720595242 26.4721748684
16.720595242 26.4721748684
16.720595242 26.4721748684
16.720595242 26.4721748684
16.720595242 26.4721748684
16.7772519232 26.5436865258
16.8339086043 26.6151981831
16.8339086043 26.6151981831
16.8339086043 26.6151981831
16.8339086043 26.6151981831
16.8339086043 26.6151981831
16.9472219667 26.7582214979
16.9472219667 26.7582214979
17.060535329 26.9012448126
17.060535329 26.9012448126
17.060535329 26.9012448126
17.060535329 26.9012448126
17.060535329 26.9012448126
17.060535329 26.9012448126
17.060535329 26.9012448126
17.060535329 26.9012448126
17.060535329 26.9012448126
17.0668699321 26.9922600282
17.0668699321 26.9922600282
17.0732045352 27.0832752438
17.0732045352 27.0832752438
17.0732045352 27.0832752438
17.0795391384 27.1742904594
17.0858737415 27.2653056749
17.0922083446 27.3563208905
17.0985429477 27.4473361061
17.1048775508 27.5383513216
17.1112121539 27.6293665372
17.117546757 27.7203817528
17.1238813601 27.8113969684
17.1302159632 27.9024121839
17.1302159632 27.9024121839
17.1428851695 28.0844426151
17.1492197726 28.1754578306
17.1555543757 28.2664730462
17.1618889788 28.3574882618
17.1682235819 28.4485034774
17.174558185 28.5395186929
17.1808927881 28.6305339085
17.1872273912 28.7215491241
17.1935619943 28.8125643396
17.1998965974 28.9035795552
17.2062312006 28.9945947708
17.2125658037 29.0856099864
17.2189004068 29.1766252019
17.2252350099 29.2676404175
17.231569613 29.3586556331
17.2379042161 29.4496708486
17.2442388192 29.5406860642
17.2505734223 29.6317012798
17.2569080254 29.7227164954
17.2632426286 29.8137317109
17.2695772317 29.9047469265
17.2759118348 29.9957621421
17.2822464379 30.0867773577
17.288581041 30.1777925732
17.2949156441 30.2688077888
17.3012502472 30.3598230044
17.3075848503 30.4508382199
17.3075848503 30.4508382199
17.3075848503 30.4508382199
17.3075848503 30.4508382199
17.3075848503 30.4508382199
17.3075848503 30.4508382199
17.3075848503 30.4508382199
17.3075848503 30.4508382199
17.2613807692 30.5295089232
17.2613807692 30.5295089232
17.2151766881 30.6081796265
17.2151766881 30.6081796265
17.2151766881 30.6081796265
17.168972607 30.6868503297
17.1227685259 30.765521033
17.0765644448 30.8441917363
17.0303603637 30.9228624395
16.9841562826 31.0015331428
16.9379522015 31.080203846
16.8917481204 31.1588745493
16.8455440393 31.2375452526
16.7993399582 31.3162159558
16.7531358771 31.3948866591
16.706931796 31.4735573624
16.6607277149 31.5522280656
16.6145236338 31.6308987689
16.5683195527 31.7095694722
16.5221154716 31.7882401754
16.4759113905 31.8669108787
16.4297073094 31.9455815819
16.3835032283 32.0242522852
16.3372991472 32.1029229885
16.3372991472 32.1029229885
16.244890985 32.260264395
16.1986869039 32.3389350983
16.1524828228 32.4176058015
16.1062787417 32.4962765048
16.0600746606 32.574947208
16.0600746606 32.574947208
15.9676664984 32.7322886146
15.9214624173 32.8109593178
15.8752583362 32.8896300211
15.8752583362 32.8896300211
15.8752583362 32.8896300211
15.8752583362 32.8896300211
15.845619776 32.9759170561
15.845619776 32.9759170561
15.845619776 32.9759170561
15.845619776 32.9759170561
15.845619776 32.9759170561
15.8159812158 33.0622040911
15.7863426556 33.1484911261
15.7567040955 33.2347781612
15.7270655353 33.3210651962
15.6974269751 33.4073522312
15.6677884149 33.4936392662
15.6677884149 33.4936392662
15.6677884149 33.4936392662
15.6677884149 33.4936392662
15.6677884149 33.4936392662
15.6677884149 33.4936392662
15.6558990277 33.5840966547
15.6440096406 33.6745540432
15.6440096406 33.6745540432
15.6440096406 33.6745540432
15.6440096406 33.6745540432
15.6321202534 33.7650114317
15.6202308663 33.8554688202
15.6083414791 33.9459262087
15.596452092 34.0363835972
15.5845627048 34.1268409857
15.5726733176 34.2172983742
15.5607839305 34.3077557628
15.5488945433 34.3982131513
15.5370051562 34.4886705398
15.525115769 34.5791279283
15.5132263819 34.6695853168
15.5013369947 34.7600427053
15.4894476076 34.8505000938
15.4775582204 34.9409574823
15.4656688333 35.0314148708
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.4537794461 35.1218722593
15.5445582455 35.1309885221
15.6353370449 35.140104785
15.6353370449 35.140104785
15.6353370449 35.140104785
15.6353370449 35.140104785
15.7261158442 35.1492210478
15.7261158442 35.1492210478
15.907673443 35.1674535735
15.907673443 35.1674535735
15.9984522423 35.1765698363
16.1800098411 35.194802362
16.2707886404 35.2039186248
16.3615674398 35.2130348876
16.4523462392 35.2221511505
16.5431250385 35.2312674133
16.6339038379 35.2403836761
16.7246826372 35.249499939
16.8154614366 35.2586162018
16.906240236 35.2677324646
16.9970190353 35.2768487274
17.0877978347 35.2859649903
17.1785766341 35.2950812531
17.2693554334 35.3041975159
17.3601342328 35.3133137788
17.4509130322 35.3224300416
17.4509130322 35.3224300416
17.6324706309 35.3406625673
17.7232494303 35.3497788301
17.8140282296 35.3588950929
17.904807029 35.3680113558
17.9955858284 35.3771276186
18.0863646277 35.3862438814
18.1771434271 35.3953601443
18.2679222264 35.4044764071
18.3587010258 35.4135926699
18.3587010258 35.4135926699
18.5402586245 35.4318251956
18.5402586245 35.4318251956
18.7218162233 35.4500577213
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8125950226 35.4591739841
18.8997484596 35.4321892647
18.9869018966 35.4052045453
18.9869018966 35.4052045453
18.9869018966 35.4052045453
18.9869018966 35.4052045453
18.9869018966 35.4052045453
19.1612087707 35.3512351065
19.2483622077 35.3242503871
19.3355156447 35.2972656677
19.4226690817 35.2702809483
19.5098225187 35.243296229
19.5969759557 35.2163115096
19.6841293927 35.1893267902
19.7712828297 35.1623420708
19.8584362667 35.1353573514
19.9455897037 35.108372632
20.0327431407 35.0813879126
20.0327431407 35.0813879126
20.0327431407 35.0813879126
20.0327431407 35.0813879126
20.0327431407 35.0813879126
20.0327431407 35.0813879126
20.1127906362 35.0376124044
20.1928381318 34.9938368962
20.1928381318 34.9938368962
20.1928381318 34.9938368962
20.1928381318 34.9938368962
20.2728856274 34.950061388
20.2728856274 34.950061388
20.2728856274 34.950061388
20.2728856274 34.950061388
20.2728856274 34.950061388
20.2728856274 34.950061388
20.2728856274 34.950061388
20.2728856274 34.950061388
20.2728856274 34.950061388
20.2971912406 34.8621231493
20.3214968539 34.7741849106
20.3214968539 34.7741849106
20.3214968539 34.7741849106
20.3214968539 34.7741849106
20.3214968539 34.7741849106
20.3214968539 34.7741849106
20.3214968539 34.7741849106
20.3096074667 34.6837275221
20.2977180796 34.5932701336
20.2977180796 34.5932701336
20.2977180796 34.5932701336
20.2977180796 34.5932701336
20.2858286924 34.5028127451
20.2739393053 34.4123553566
20.2739393053 34.4123553566
20.250160531 34.2314405796
20.2382711438 34.1409831911
20.2263817567 34.0505258026
20.2263817567 34.0505258026
20.2026029824 33.8696110256
20.1907135952 33.7791536371
20.1907135952 33.7791536371
20.1669348209 33.5982388601
20.1550454337 33.5077814716
20.1550454337 33.5077814716
20.1312666594 33.3268666945
20.1193772723 33.236409306
20.1074878851 33.1459519175
20.095598498 33.055494529
20.0837091108 32.9650371405
20.0718197237 32.874579752
20.0599303365 32.7841223635
20.0480409494 32.693664975
20.0361515622 32.6032075865
20.0242621751 32.512750198
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.0123727879 32.4222928095
20.1036081794 32.4222928095
20.1948435709 32.4222928095
20.2860789624 32.4222928095
20.3773143539 32.4222928095
20.4685497454 32.4222928095
20.4685497454 32.4222928095
20.4685497454 32.4222928095
20.5593285448 32.4314090723
20.6501073442 32.4405253351
20.7408861435 32.449641598
20.8316649429 32.4587578608
20.9224437423 32.4678741236
21.0132225416 32.4769903865
21.0132225416 32.4769903865
21.0132225416 32.4769903865
21.0132225416 32.4769903865
21.1003759786 32.5039751059
21.1875294156 32.5309598253
21.2746828526 32.5579445446
21.3618362896 32.584929264
21.4489897266 32.6119139834
21.4489897266 32.6119139834
21.4489897266 32.6119139834
21.4489897266 32.6119139834
21.4489897266 32.6119139834
21.4489897266 32.6119139834
21.4489897266 32.6119139834
21.4489897266 32.6119139834
21.4489897266 32.6119139834
21.5056464078 32.6834256408
21.562303089 32.7549372982
21.562303089 32.7549372982
21.6189597702 32.8264489556
21.6189597702 32.8264489556
21.7322731325 32.9694722703
21.7322731325 32.9694722703
21.7322731325 32.9694722703
21.7322731325 32.9694722703
21.7322731325 32.9694722703
21.7322731325 32.9694722703
21.7322731325 32.9694722703
21.7322731325 32.9694722703
21.7386077356 33.0604874859
21.7449423387 33.1515027015
21.7512769418 33.242517917
21.7576115449 33.3335331326
21.763946148 33.4245483482
21.763946148 33.4245483482
21.763946148 33.4245483482
21.763946148 33.4245483482
21.7702807512 33.5155635637
21.7766153543 33.6065787793
21.7766153543 33.6065787793
21.7766153543 33.6065787793
21.7766153543 33.6065787793
21.7766153543 33.6065787793
21.7766153543 33.6065787793
21.7766153543 33.6065787793
21.7469767941 33.6928658143
21.7173382339 33.7791528493
21.7173382339 33.7791528493
21.6580611135 33.9517269194
21.6284225533 34.0380139544
21.5987839931 34.1243009894
21.5691454329 34.2105880244
21.5395068727 34.2968750594
21.5098683125 34.3831620944
21.4802297523 34.4694491295
21.4505911921 34.5557361645
21.4209526319 34.6420231995
21.3913140717 34.7283102345
21.3616755115 34.8145972695
21.3616755115 34.8145972695
21.3616755115 34.8145972695
21.3616755115 34.8145972695
21.3616755115 34.8145972695
21.3616755115 34.8145972695
21.3616755115 34.8145972695
21.3616755115 34.8145972695
21.3154714304 34.8932679728
21.2692673493 34.971938676
21.2692673493 34.971938676
21.2692673493 34.971938676
21.2692673493 34.971938676
21.2692673493 34.971938676
21.2692673493 34.971938676
21.2692673493 34.971938676
21.2692673493 34.971938676
21.2692673493 34.971938676
21.2692673493 34.971938676
21.2230632682 35.0506093793
21.1768591871 35.1292800826
21.1768591871 35.1292800826
21.1768591871 35.1292800826
21.1768591871 35.1292800826
21.0844510249 35.2866214891
21.0844510249 35.2866214891
21.0382469438 35.3652921924
20.9920428627 35.4439628956
20.9458387816 35.5226335989
20.8996347005 35.6013043022
20.8534306194 35.6799750054
20.8072265383 35.7586457087
20.7610224572 35.8373164119
20.7610224572 35.8373164119
20.7610224572 35.8373164119
20.7610224572 35.8373164119
20.7000980717 35.9052289727
20.6391736862 35.9731415335
20.6391736862 35.9731415335
20.6391736862 35.9731415335
20.6391736862 35.9731415335
20.6391736862 35.9731415335
20.5173249151 36.108966655
20.5173249151 36.108966655
20.5173249151 36.108966655
20.5173249151 36.108966655
20.5173249151 36.108966655
20.5173249151 36.108966655
20.5173249151 36.108966655
20.5173249151 36.108966655
20.5173249151 36.108966655
20.4269691646 36.121605287
20.4269691646 36.121605287
20.3366134142 36.134243919
20.3366134142 36.134243919
20.3366134142 36.134243919
20.3366134142 36.134243919
20.2462576637 36.1468825509
20.0655461627 36.1721598149
19.9751904123 36.1847984468
19.8848346618 36.1974370788
19.7944789113 36.2100757108
19.7041231608 36.2227143427
19.6137674104 36.2353529747
19.5234116599 36.2479916066
19.4330559094 36.2606302386
19.3427001589 36.2732688706
19.2523444084 36.2859075025
19.161988658 36.2985461345
19.0716329075 36.3111847665
18.981277157 36.3238233984
18.8909214065 36.3364620304
18.8005656561 36.3491006624
18.7102099056 36.3617392943
18.6198541551 36.3617392943
18.6198541551 36.3743779263
18.4391426542 36.3996551902
18.3487869037 36.4122938222
18.2584311532 36.4249324541
18.1680754027 36.4375710861
18.0777196522 36.4502097181
17.9873639018 36.46284835
17.8970081513 36.475486982
17.8066524008 36.488125614
17.7162966503 36.5007642459
17.6259408999 36.5134028779
17.5355851494 36.5260415099
17.4452293989 36.5386801418
17.3548736484 36.5513187738
17.264517898 36.5639574058
17.264517898 36.5639574058
17.083806397 36.5892346697
16.9934506465 36.6018733016
16.903094896 36.6145119336
16.8127391456 36.6271505656
16.7223833951 36.6397891975
16.6320276446 36.6524278295
16.5416718941 36.6650664615
16.4513161437 36.6777050934
16.3609603932 36.6903437254
16.2706046427 36.7029823574
16.1802488922 36.7156209893
16.0898931418 36.7282596213
15.9995373913 36.7408982533
15.9091816408 36.7535368852
15.8188258903 36.7661755172
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.7284701399 36.7788141491
15.6730580103 36.6049605252
15.6730580103 36.6049605252
15.6453519455 36.5180337133
15.6176458807 36.4311069013
15.6176458807 36.4311069013
15.6176458807 36.4311069013
15.6176458807 36.4311069013
15.589939816 36.3441800894
15.5622337512 36.2572532774
15.5345276864 36.1703264655
15.5068216216 36.0833996535
15.4791155568 35.9964728416
15.4791155568 35.9964728416
15.4791155568 35.9964728416
15.4791155568 35.9964728416
15.4791155568 35.9964728416
15.4791155568 35.9964728416
15.4791155568 35.9964728416
15.4965152111 35.9069119757
15.5139148654 35.8173511098
15.5139148654 35.8173511098
15.5139148654 35.8173511098
15.5139148654 35.8173511098
15.5313145197 35.727790244
15.548714174 35.6382293781
15.5661138283 35.5486685123
15.5835134826 35.4591076464
15.6009131369 35.3695467806
15.6183127911 35.2799859147
15.6357124454 35.1904250489
15.6531120997 35.100864183
15.670511754 35.0113033171
15.6879114083 34.9217424513
15.6879114083 34.9217424513
15.7227107169 34.7426207196
15.7401103712 34.6530598537
15.7575100254 34.5634989879
15.7575100254 34.5634989879
15.7749096797 34.473938122
15.792309334 34.3843772562
15.792309334 34.3843772562
15.792309334 34.3843772562
15.792309334 34.3843772562
15.8097089883 34.2948163903
15.8271086426 34.2052555244
15.8445082969 34.1156946586
15.8445082969 34.1156946586
15.8793076055 33.9365729269
15.8967072597 33.847012061
15.914106914 33.7574511952
15.9315065683 33.6678903293
15.9489062226 33.5783294634
15.9663058769 33.4887685976
15.9837055312 33.3992077317
15.9837055312 33.3992077317
16.0185048398 33.220086
16.0185048398 33.220086
16.0533041483 33.0409642683
16.0707038026 32.9514034025
16.0881034569 32.8618425366
16.1055031112 32.7722816707
16.1229027655 32.6827208049
16.1403024198 32.593159939
16.1577020741 32.5035990732
16.1751017283 32.4140382073
16.1925013826 32.3244773415
16.1925013826 32.3244773415
16.2099010369 32.2349164756
16.2273006912 32.1453556098
16.2447003455 32.0557947439
16.2447003455 32.0557947439
16.2447003455 32.0557947439
16.2447003455 32.0557947439
16.2447003455 32.0557947439
16.2447003455 32.0557947439
16.2258186856 31.9665345647
16.2069370257 31.8772743856
16.2069370257 31.8772743856
16.2069370257 31.8772743856
16.2069370257 31.8772743856
16.1880553659 31.7880142064
16.169173706 31.6987540273
16.1502920461 31.6094938481
16.1314103863 31.520233669
16.1125287264 31.4309734898
16.0936470665 31.3417133107
16.0747654066 31.2524531315
16.0558837468 31.1631929524
16.0370020869 31.0739327732
16.018120427 30.9846725941
15.9992387671 30.8954124149
15.9803571073 30.8061522357
15.9614754474 30.7168920566
15.9425937875 30.6276318774
15.9237121276 30.5383716983
15.9048304678 30.4491115191
15.8859488079 30.35985134
15.867067148 30.2705911608
15.8481854881 30.1813309817
15.8481854881 30.1813309817
15.8104221684 30.0028106234
15.7915405085 29.9135504442
15.7726588486 29.8242902651
15.7537771888 29.7350300859
15.7348955289 29.6457699067
15.716013869 29.5565097276
15.6971322092 29.4672495484
15.6782505493 29.3779893693
15.6593688894 29.2887291901
15.6404872295 29.199469011
15.6216055697 29.1102088318
15.6027239098 29.0209486527
15.5838422499 28.9316884735
15.56496059 28.8424282944
15.5460789302 28.7531681152
15.5271972703 28.6639079361
15.5083156104 28.5746477569
15.4894339505 28.4853875778
15.4705522907 28.3961273986
15.4705522907 28.3961273986
15.4327889709 28.2176070403
15.413907311 28.1283468611
15.413907311 28.1283468611
15.413907311 28.1283468611
15.4131512103 28.0371146027
15.4123951096 27.9458823443
15.4123951096 27.9458823443
15.4123951096 27.9458823443
15.4123951096 27.9458823443
15.4123951096 27.9458823443
15.4108829083 27.7634178275
15.4101268076 27.6721855691
15.4093707069 27.5809533107
15.4086146062 27.4897210523
15.4078585055 27.3984887939
15.4071024048 27.3072565355
15.4071024048 27.3072565355
15.4055902034 27.1247920187
15.4048341027 27.0335597603
15.404078002 26.9423275019
15.4033219013 26.8510952434
15.4025658006 26.759862985
15.4018096999 26.6686307266
15.4010535992 26.5773984682
15.4002974985 26.4861662098
15.3995413978 26.3949339514
15.3987852971 26.303701693
15.3980291964 26.2124694346
15.3972730957 26.1212371762
15.396516995 26.0300049178
15.3957608943 25.9387726594
15.3950047936 25.847540401
15.3942486929 25.7563081426
15.3934925922 25.6650758842
15.3934925922 25.6650758842
15.3927364915 25.5738436258
15.3927364915 25.5738436258
15.3927364915 25.5738436258
15.3927364915 25.5738436258
15.3927364915 25.5738436258
15.3927364915 25.5738436258
15.3738548317 25.4845834466
15.3549731718 25.3953232675
15.3549731718 25.3953232675
15.3549731718 25.3953232675
15.3549731718 25.3953232675
15.3360915119 25.3060630883
15.3360915119 25.3060630883
15.2983281922 25.12754273
15.2794465323 25.0382825508
15.2605648724 24.9490223717
15.2416832126 24.8597621925
15.2228015527 24.7705020134
15.2228015527 24.7705020134
15.1850382329 24.5919816551
15.1661565731 24.5027214759
15.1472749132 24.4134612968
15.1283932533 24.3242011176
15.1095115934 24.2349409385
15.0906299336 24.1456807593
15.0717482737 24.0564205801
15.0528666138 23.967160401
15.0339849539 23.8779002218
15.0151032941 23.7886400427
14.9962216342 23.6993798635
14.9773399743 23.6101196844
14.9584583144 23.5208595052
14.9395766546 23.4315993261
14.9206949947 23.3423391469
14.9018133348 23.2530789678
14.882931675 23.1638187886
14.8640500151 23.0745586095
14.8451683552 22.9852984303
14.8262866953 22.8960382511
14.8074050355 22.806778072
14.8074050355 22.806778072
14.7885233756 22.7175178928
14.7507600558 22.5389975345
14.731878396 22.4497373554
14.7129967361 22.3604771762
14.6941150762 22.2712169971
14.6752334163 22.1819568179
14.6752334163 22.1819568179
14.6374700966 22.0034364596
14.6185884367 21.9141762805
14.5997067768 21.8249161013
14.580825117 21.7356559222
14.5619434571 21.646395743
14.5430617972 21.5571355638
14.5241801373 21.4678753847
14.5052984775 21.3786152055
14.4864168176 21.2893550264
14.4675351577 21.2000948472
14.4486534979 21.1108346681
14.429771838 21.0215744889
14.4108901781 20.9323143098
14.3920085182 20.8430541306
14.3731268584 20.7537939515
14.3542451985 20.6645337723
14.3353635386 20.5752735932
14.3164818787 20.486013414
14.2976002189 20.3967532348
14.278718559 20.3074930557
14.2598368991 20.2182328765
14.2409552392 20.1289726974
14.2220735794 20.0397125182
14.2031919195 19.9504523391
14.1843102596 19.8611921599
14.1654285997 19.7719319808
14.1465469399 19.6826718016
14.12766528 19.5934116225
14.1087836201 19.5041514433
14.0899019602 19.4148912642
14.0710203004 19.325631085
14.0521386405 19.2363709058
14.0332569806 19.1471107267
14.0332569806 19.1471107267
14.0332569806 19.1471107267
14.0332569806 19.1471107267
14.0332569806 19.1471107267
14.0332569806 19.1471107267
14.0332569806 19.1471107267
14.0499842467 18.9654082633
14.0499842467 18.9654082633
14.0499842467 18.9654082633
14.0499842467 18.9654082633
14.0583478797 18.8745570315
14.0667115127 18.7837057998
14.0667115127 18.7837057998
14.0834387787 18.6020033364
14.0918024118 18.5111521047
14.1001660448 18.4203008729
14.1085296778 18.3294496412
14.1168933108 18.2385984095
14.1252569438 18.1477471778
14.1336205769 18.0568959461
14.1419842099 17.9660447143
14.1503478429 17.8751934826
14.1587114759 17.7843422509
14.167075109 17.6934910192
14.175438742 17.6026397875
14.183802375 17.5117885557
14.192166008 17.420937324
14.200529641 17.3300860923
14.2088932741 17.2392348606
14.2172569071 17.1483836289
14.2256205401 17.0575323972
14.2339841731 16.9666811654
14.2423478061 16.8758299337
14.2507114392 16.784978702
14.2590750722 16.6941274703
14.2674387052 16.6032762386
14.2758023382 16.5124250068
14.2758023382 16.5124250068
14.2758023382 16.5124250068
14.2758023382 16.5124250068
14.2758023382 16.5124250068
14.2758023382 16.5124250068
14.2758023382 16.5124250068
14.2758023382 16.5124250068
14.2203902087 16.3385713829
14.2203902087 16.3385713829
14.2203902087 16.3385713829
14.2203902087 16.3385713829
14.1926841439 16.251644571
14.1926841439 16.251644571
14.1372720143 16.0777909471
14.1095659495 15.9908641351
14.0818598848 15.9039373232
14.05415382 15.8170105112
14.0264477552 15.7300836992
13.9987416904 15.6431568873
13.9710356257 15.5562300753
13.9433295609 15.4693032634
13.9156234961 15.3823764514
13.8879174313 15.2954496395
13.8602113665 15.2085228275
13.8602113665 15.2085228275
13.804799237 15.0346692036
13.804799237 15.0346692036
13.7493871074 14.8608155797
13.7216810427 14.7738887677
13.6939749779 14.6869619558
13.6662689131 14.6000351438
13.6385628483 14.5131083319
13.6108567835 14.4261815199
13.5831507188 14.339254708
13.555444654 14.252327896
13.5277385892 14.1654010841
13.5000325244 14.0784742721
13.5000325244 14.0784742721
13.4446203949 13.9046206482
13.4446203949 13.9046206482
13.4169143301 13.8176938362
13.3615022005 13.6438402123
13.3337961358 13.5569134004
13.306090071 13.4699865884
13.2783840062 13.3830597765
13.2783840062 13.3830597765
13.2229718766 13.2092061526
13.1952658119 13.1222793406
13.1675597471 13.0353525286
13.1398536823 12.9484257167
13.1121476175 12.8614989047
13.0844415528 12.7745720928
13.056735488 12.6876452808
13.0290294232 12.6007184689
13.0013233584 12.5137916569
12.9736172936 12.426864845
12.9459112289 12.339938033
12.9182051641 12.253011221
12.8904990993 12.1660844091
12.8627930345 12.0791575971
12.8350869697 11.9922307852
12.807380905 11.9053039732
12.7796748402 11.8183771613
12.7519687754 11.7314503493
12.7242627106 11.6445235374
12.6965566459 11.5575967254
12.6688505811 11.4706699134
12.6411445163 11.3837431015
12.6134384515 11.2968162895
12.5857323867 11.2098894776
12.558026322 11.1229626656
12.5303202572 11.0360358537
12.5026141924 10.9491090417
12.4749081276 10.8621822298
12.4472020629 10.7752554178
12.4194959981 10.6883286059
12.3917899333 10.6014017939
12.3640838685 10.5144749819
12.3640838685 10.5144749819
12.308671739 10.340621358
12.2809656742 10.2536945461
12.2532596094 10.1667677341
12.2255535446 10.0798409222
12.1978474798 9.99291411021
12.1701414151 9.90598729826
12.1424353503 9.8190604863
12.1147292855 9.73213367435
12.0870232207 9.64520686239
12.059317156 9.55828005044
12.0316110912 9.47135323848
12.0039050264 9.38442642653
11.9761989616 9.29749961457
11.9484928968 9.21057280262
11.9207868321 9.12364599066
11.8930807673 9.03671917871
11.8653747025 8.94979236675
11.8376686377 8.8628655548
11.8376686377 8.8628655548
11.8376686377 8.8628655548
11.8376686377 8.8628655548
11.8376686377 8.8628655548
11.8376686377 8.8628655548
11.8376686377 8.8628655548
11.8376686377 8.8628655548
11.8376686377 8.8628655548
11.8376686377 8.8628655548
11.8376686377 8.8628655548
11.8376686377 8.8628655548
11.8376686377 8.8628655548
11.888597851 8.78716805224
11.9395270643 8.71147054967
11.9395270643 8.71147054967
11.9395270643 8.71147054967
11.9395270643 8.71147054967
11.9904562777 8.63577304711
12.041385491 8.56007554455
12.0923147043 8.48437804199
12.1432439176 8.40868053942
12.1941731309 8.33298303686
12.2451023442 8.2572855343
12.2451023442 8.2572855343
12.3469607708 8.10589052918
12.3978899841 8.03019302661
12.4488191974 7.95449552405
12.4488191974 7.95449552405
12.550677624 7.80310051893
12.6016068373 7.72740301636
12.6525360506 7.6517055138
12.7034652639 7.57600801124
12.7543944772 7.50031050868
12.8053236905 7.42461300611
12.8562529039 7.34891550355
12.9071821172 7.27321800099
12.9071821172 7.27321800099
13.0090405438 7.12182299586
13.0599697571 7.0461254933
13.0599697571 7.0461254933
13.1618281837 6.89473048818
13.212757397 6.81903298561
13.2636866103 6.74333548305
13.3146158236 6.66763798049
13.3655450369 6.59194047793
13.3655450369 6.59194047793
13.4674034635 6.4405454728
13.4674034635 6.4405454728
13.5692618901 6.28915046768
13.6201911034 6.21345296511
13.6711203167 6.13775546255
13.7220495301 6.06205795999
13.7729787434 5.98636045743
13.8239079567 5.91066295486
13.87483717 5.8349654523
13.87483717 5.8349654523
13.9766955966 5.68357044718
14.0276248099 5.60787294461
14.0785540232 5.53217544205
14.0785540232 5.53217544205
14.1804124498 5.38078043693
14.2313416631 5.30508293436
14.2822708764 5.2293854318
14.3332000897 5.15368792924
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.384129303 5.07799042668
14.2930647158 5.07241031712
14.2930647158 5.07241031712
14.2020001287 5.06683020756
14.2020001287 5.06683020756
14.2020001287 5.06683020756
14.1109355415 5.06125009801
14.0198709543 5.05566998845
13.9288063671 5.05008987889
13.8377417799 5.04450976934
13.7466771927 5.03892965978
13.6556126055 5.03334955023
13.5645480184 5.02776944067
13.4734834312 5.02218933111
13.382418844 5.01660922156
13.2913542568 5.011029112
13.2002896696 5.00544900244
13.1092250824 4.99986889289
13.0181604952 4.99428878333
12.927095908 4.98870867377
12.8360313209 4.98312856422
12.7449667337 4.97754845466
12.7449667337 4.97754845466
12.7449667337 4.97754845466
12.7449667337 4.97754845466
12.7449667337 4.97754845466
12.7449667337 4.97754845466
12.7449667337 4.97754845466
12.7449667337 4.97754845466
12.666681642 5.02440292165
12.666681642 5.02440292165
12.5883965502 5.07125738865
12.5883965502 5.07125738865
12.5883965502 5.07125738865
12.5101114585 5.11811185564
12.4318263668 5.16496632264
12.3535412751 5.21182078963
12.2752561834 5.25867525663
12.1969710917 5.30552972362
12.118686 5.35238419062
12.0404009082 5.39923865761
11.9621158165 5.44609312461
11.8838307248 5.4929475916
11.8055456331 5.5398020586
11.7272605414 5.58665652559
11.6489754497 5.63351099259
11.6489754497 5.63351099259
11.6489754497 5.63351099259
11.6489754497 5.63351099259
11.6489754497 5.63351099259
11.6489754497 5.63351099259
11.6489754497 5.63351099259
11.6489754497 5.63351099259
11.6489754497 5.63351099259
11.6489754497 5.63351099259
11.6489754497 5.63351099259
11.5896983293 5.80608506261
11.5896983293 5.80608506261
11.5600597691 5.89237209763
11.5304212089 5.97865913264
11.5304212089 5.97865913264
11.5007826487 6.06494616766
11.4711440885 6.15123320267
11.4415055283 6.23752023769
11.4118669681 6.3238072727
11.4118669681 6.3238072727
11.4118669681 6.3238072727
11.4118669681 6.3238072727
11.4118669681 6.3238072727
11.4118669681 6.3238072727
11.4118669681 6.3238072727
11.4182015712 6.41482248827
11.4245361743 6.50583770384
11.4245361743 6.50583770384
11.4308707774 6.59685291942
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
11.4372053805 6.68786813499
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={Landmark-corrected position},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2.0685465 2
2.137093 2
2.137093 2
2.137093 2
2.137093 2
2.2056395 2
2.274186 2
2.3427325 2
2.411279 2
2.4798255 2
2.548372 2
2.548372 2
2.685465 2
2.7540115 2
2.822558 2
2.8911045 2
2.959651 2
3.0281975 2
3.096744 2
3.1652905 2
3.233837 2
3.3023835 2
3.37093 2
3.4394765 2
3.508023 2
3.5765695 2
3.645116 2
3.7136625 2
3.782209 2
3.8507555 2
3.919302 2
3.9878485 2
4.056395 2
4.056395 2
4.13179615 2
4.2071973 2
4.28259845 2
4.3579996 2
4.3579996 2
4.3579996 2
4.3579996 2
4.43340075 2
4.5088019 2
4.58420305 2
4.6596042 2
4.73500535 2
4.8104065 2
4.88580765 2
4.88580765 2
5.03660995 2
5.1120111 2
5.18741225 2
5.2628134 2
5.33821455 2
5.4136157 2
5.48901685 2
5.564418 2
5.63981915 2
5.7152203 2
5.79062145 2
5.8660226 2
5.94142375 2
6.0168249 2
6.099766165 2
6.18270743 2
6.265648695 2
6.34858996 2
6.34858996 2
6.34858996 2
6.34858996 2
6.431531225 2
6.51447249 2
6.597413755 2
6.68035502 2
6.68035502 2
6.84623755 2
6.929178815 2
7.01212008 2
7.095061345 2
7.17800261 2
7.260943875 2
7.34388514 2
7.426826405 2
7.50976767 2
7.592708935 2
7.6756502 2
7.758591465 2
7.84153273 2
7.924473995 2
8.00741526 2
8.090356525 2
8.17329779 2
8.256239055 2
8.33918032 2
8.422121585 2
8.50506285 2
8.588004115 2
8.67094538 2
8.753886645 2
8.83682791 2
8.9280633015 2
9.019298693 2
9.1105340845 2
9.1105340845 2
9.1105340845 2
9.1105340845 2
9.1105340845 2
9.2930048675 2
9.384240259 2
9.4754756505 2
9.516711042 1.95
9.6079464335 1.95
9.699181825 1.95
9.7904172165 1.95
9.881652608 1.95
9.9728879995 1.95
10.064123391 1.95
10.1553587825 1.95
10.246594174 1.95
10.246594174 1.95
10.3378295655 1.95
10.5203003485 1.95
10.61153574 1.95
10.7027711315 1.95
10.694006523 1.85
10.7852419145 1.85
10.926477306 1.9
11.0177126975 1.9
11.108948089 1.9
11.2501834805 1.95
11.341418872 1.95
11.4326542635 1.95
11.523889655 1.95
11.6151250465 1.95
11.706360438 1.95
11.7475958295 1.9
11.838831221 1.9
11.8800666125 1.85
11.971302004 1.85
12.0625373955 1.85
12.0625373955 1.85
12.0625373955 1.85
12.0625373955 1.85
12.0625373955 1.85
12.0625373955 1.85
12.0625373955 1.85
12.0625373955 1.85
12.0625373955 1.85
12.0625373955 1.85
12.0625373955 1.85
12.0625373955 1.85
12.0625373955 1.85
12.0625373955 1.85
12.0625373955 1.85
12.0625373955 1.85
12.0625373955 1.85
12.1625373955 1.95
12.1625373955 1.95
12.1625373955 1.95
12.1625373955 1.95
12.159746034 2.04119268042
12.1569546724 2.13238536085
12.1569546724 2.13238536085
12.1569546724 2.13238536085
12.1569546724 2.13238536085
12.1541633109 2.22357804127
12.1541633109 2.22357804127
12.1485805878 2.40596340212
12.1457892263 2.49715608255
12.1429978648 2.58834876297
12.0402065033 2.57954144339
12.0402065033 2.57954144339
12.0402065033 2.57954144339
12.0402065033 2.57954144339
12.0402065033 2.57954144339
12.0402065033 2.57954144339
12.0402065033 2.57954144339
12.0402065033 2.57954144339
12.0402065033 2.57954144339
12.0402065033 2.57954144339
12.0402065033 2.57954144339
12.0374151417 2.67073412382
12.0346237802 2.76192680424
12.0346237802 2.76192680424
12.0318324187 2.85311948467
12.0290410571 2.94431216509
12.0262496956 3.03550484552
12.0234583341 3.12669752594
12.0234583341 3.12669752594
12.0234583341 3.12669752594
12.0234583341 3.12669752594
12.0206669725 3.21789020636
12.017875611 3.30908288679
11.9650842495 3.35027556721
12.012292888 3.49146824764
12.0095015264 3.58266092806
12.0067101649 3.67385360849
12.0039188034 3.76504628891
12.0011274418 3.85623896933
11.9983360803 3.94743164976
11.9955447188 4.03862433018
11.9927533572 4.12981701061
11.9899619957 4.22100969103
11.9871706342 4.31220237146
11.9843792726 4.40339505188
11.9815879111 4.4945877323
11.9787965496 4.58578041273
11.9760051881 4.67697309315
11.9732138265 4.76816577358
11.970422465 4.859358454
11.9676311035 4.95055113443
11.9648397419 5.04174381485
11.9620483804 5.13293649527
11.9592570189 5.2241291757
11.9564656573 5.31532185612
11.9564656573 5.31532185612
11.9508829343 5.49770721697
11.9508829343 5.49770721697
11.9453002112 5.68009257782
11.9425088497 5.77128525824
11.9397174882 5.86247793867
11.9369261266 5.95367061909
11.9341347651 6.04486329952
11.9313434036 6.13605597994
11.928552042 6.22724866037
11.9257606805 6.31844134079
11.872969319 6.35963402121
11.8701779574 6.45082670164
11.8701779574 6.45082670164
11.8645952344 6.63321206249
11.8618038729 6.72440474291
11.8090125113 6.76559742334
11.8062211498 6.85679010376
11.8034297883 6.94798278418
11.8034297883 6.94798278418
11.8034297883 6.94798278418
11.8034297883 6.94798278418
11.8034297883 6.94798278418
11.8034297883 6.94798278418
11.8006384267 7.03917546461
11.7978470652 7.13036814503
11.7978470652 7.13036814503
11.7950557037 7.22156082546
11.7950557037 7.22156082546
11.7922643421 7.31275350588
11.7394729806 7.35394618631
11.6991816191 7.40763886673
11.6963902575 7.49883154715
11.6963902575 7.49883154715
11.6963902575 7.49883154715
11.693598896 7.59002422758
11.6908075345 7.681216908
11.7408075345 7.731216908
11.7908075345 7.781216908
11.7408075345 7.731216908
11.7408075345 7.731216908
11.7352248114 7.91360226885
11.7352248114 7.91360226885
11.7352248114 7.91360226885
11.7352248114 7.91360226885
11.7324334499 8.00479494928
11.7296420884 8.0959876297
11.7268507268 8.18718031012
11.7240593653 8.27837299055
11.7240593653 8.27837299055
11.8684766422 8.6107583514
11.8531852807 8.68945103182
11.8392828081 8.76953260113
11.8114914465 8.83572528156
11.858700085 8.97691796198
11.8559087235 9.06811064241
11.8420062508 9.14819221172
11.8392148893 9.23938489214
11.8301735278 9.32432757257
11.8281735278 9.32232757257
11.8233821662 9.41152025299
11.8205908047 9.50271293342
11.8240494432 9.60015561384
11.8323691928 9.70245940538
11.8240222757 9.78809653025
11.8118559141 9.86991421067
11.7965645526 9.94860689109
11.6965645526 9.84860689109
11.6937731911 9.93979957152
11.6534818296 9.99349225194
11.6534818296 9.99349225194
11.6478991065 10.1758776128
11.6506633005 10.2726258488
11.747871939 10.4638185292
11.7450805775 10.5550112096
11.7422892159 10.64620389
11.7019978544 10.6998965705
11.6992064929 10.7910892509
11.6964151313 10.8822819313
11.7029987698 10.9828496117
11.7029987698 10.9828496117
11.6668740749 11.0407089588
11.6390827134 11.1069016393
11.6182913519 11.1800943197
11.6154999904 11.2712870001
11.6127086288 11.3624796805
11.7127086288 11.4624796805
11.7127086288 11.4624796805
11.7127086288 11.4624796805
11.7099172673 11.553672361
11.7071259058 11.6448650414
11.7071259058 11.6448650414
11.7015431827 11.8272504022
11.6820851545 11.901776416
11.6820851545 11.901776416
11.729293793 12.0429690964
11.7237110699 12.2253544573
11.7209197084 12.3165471377
11.6681283468 12.3577398181
11.6653369853 12.4489324985
11.6625456238 12.540125179
11.5097542623 12.4813178594
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5069629007 12.5725105398
11.5694629007 12.6350105398
11.5819629007 12.6475105398
11.6357688497 12.7413598805
11.6770747987 12.8227092213
11.6770747987 12.8227092213
11.6770747987 12.8227092213
11.6770747987 12.8227092213
11.7183807477 12.904058562
11.7596866967 12.9854079028
11.7596866967 12.9854079028
11.8422985947 13.1481065843
11.8961045437 13.241955925
11.9374104928 13.3233052657
11.9787164418 13.4046546065
12.0200223908 13.4860039472
12.1113283398 13.617353288
12.1526342888 13.6987026287
12.1939402378 13.7800519694
12.1939402378 13.7800519694
12.1765521358 13.8427506509
12.2178580848 13.9240999917
12.1678580848 13.8740999917
12.1678580848 13.8740999917
12.2091640338 13.9554493324
12.2504699828 14.0367986732
12.2917759318 14.1181480139
12.3330818808 14.1994973546
12.4118878298 14.3183466954
12.4531937788 14.3996960361
12.4031937788 14.3496960361
12.4531937788 14.3996960361
12.4031937788 14.3496960361
12.4944997278 14.4810453769
12.5358056768 14.5623947176
12.5771116258 14.6437440583
12.6184175748 14.7250933991
12.6597235238 14.8064427398
12.7010294728 14.8877920806
12.7010294728 14.8877920806
12.7423354218 14.9691414213
12.7836413708 15.0504907621
12.8249473198 15.1318401028
12.8662532688 15.2131894435
12.7662532688 15.1131894435
12.7662532688 15.1131894435
12.7662532688 15.1131894435
12.7662532688 15.1131894435
12.7662532688 15.1131894435
12.7905588821 15.2011276822
12.8148644953 15.289065921
12.8523644953 15.326565921
12.8898644953 15.364065921
12.8898644953 15.364065921
12.9391701086 15.4770041597
12.8634757218 15.4649423984
12.8877813351 15.5528806371
12.9120869483 15.6408188758
12.9120869483 15.6408188758
12.9363925616 15.7287571145
12.9363925616 15.7287571145
12.9363925616 15.7287571145
12.9776985106 15.8101064552
13.0190044596 15.891455796
13.0190044596 15.891455796
13.0190044596 15.891455796
13.0190044596 15.891455796
13.0190044596 15.891455796
13.0190044596 15.891455796
13.0756611408 15.9629674533
13.1323178219 16.0344791107
13.2323178219 16.1344791107
13.2323178219 16.1344791107
13.2323178219 16.1344791107
13.2889745031 16.2059907681
13.3456311843 16.2775024255
13.4022878654 16.3490140828
13.4589445466 16.4205257402
13.4589445466 16.4205257402
13.6597579089 16.651049055
13.7164145901 16.7225607124
13.6164145901 16.6225607124
13.6164145901 16.6225607124
13.6164145901 16.6225607124
13.6577205391 16.7039100531
13.6577205391 16.7039100531
13.7403324371 16.8666087346
13.7403324371 16.8666087346
13.7403324371 16.8666087346
13.7403324371 16.8666087346
13.7403324371 16.8666087346
13.7153324371 16.8416087346
13.6903324371 16.8166087346
13.7271380504 16.9170469733
13.7264436636 16.979985212
13.7264436636 16.979985212
13.7264436636 16.979985212
13.7264436636 16.979985212
13.7264436636 16.979985212
13.7264436636 16.979985212
13.7264436636 16.979985212
13.7264436636 16.979985212
13.7641128699 17.1870156431
13.7641128699 17.1870156431
13.7766128699 17.1995156431
13.7766128699 17.1995156431
13.792322473 17.2999058587
13.8026570761 17.3949210743
13.8214916792 17.4984362899
13.8319079149 17.5935331381
13.8382425181 17.6845483537
13.8445771212 17.7755635692
13.8259117243 17.8415787848
13.8259117243 17.8415787848
13.7385809305 17.9236092159
13.7726933114 18.0424022093
13.7790279145 18.1334174249
13.7853625176 18.2244326404
13.7916971207 18.315447856
13.8060317238 18.4144630716
13.8123663269 18.5054782871
13.81870093 18.5964935027
13.8250355332 18.6875087183
13.7813701363 18.7285239339
13.7877047394 18.8195391494
13.7940393425 18.910554365
13.8003739456 19.0015695806
13.8067085487 19.0925847962
13.8130431518 19.1836000117
13.8130431518 19.1836000117
13.8130431518 19.1836000117
13.8130431518 19.1836000117
13.8130431518 19.1836000117
13.8130431518 19.1836000117
13.8130431518 19.1836000117
13.8130431518 19.1836000117
13.8130431518 19.1836000117
13.8130431518 19.1836000117
14.1130431518 19.4836000117
14.0380431518 19.4086000117
13.8380431518 19.2086000117
13.8380431518 19.2086000117
13.7706378256 19.270085121
13.9532324995 19.5815702303
13.9532324995 19.5815702303
13.9532324995 19.5815702303
13.9532324995 19.5815702303
13.8858271733 19.6430553396
13.8184218471 19.7045404489
13.7510165209 19.7660255582
13.6836111947 19.8275106675
13.3662058686 19.6389957768
13.2488005424 19.6504808861
13.2313952162 19.7619659953
13.11398989 19.7734511046
13.0965845638 19.8849362139
13.0965845638 19.8849362139
12.9617739115 20.0079064325
12.8943685853 20.0693915418
12.8269632591 20.1308766511
12.7595579329 20.1923617604
12.6921526067 20.2538468697
12.6247472806 20.315331979
12.5573419544 20.3768170883
12.4899366282 20.4383021976
12.422531302 20.4997873068
12.3051259758 20.5112724161
12.3051259758 20.5112724161
12.1703153235 20.6342426347
12.1029099973 20.695727744
12.3355046711 21.0572128533
12.3355046711 21.0572128533
12.2006940187 21.1801830719
12.1332886926 21.2416681812
12.0658833664 21.3031532905
11.6984780402 21.0646383998
11.631072714 21.126123509
11.8636673878 21.4876086183
11.8636673878 21.4876086183
11.7288567355 21.6105788369
11.6614514093 21.6720639462
11.5940460831 21.7335490555
11.2266407569 21.4950341648
11.1592354308 21.5565192741
11.0918301046 21.6180043834
11.0244247784 21.6794894927
10.9570194522 21.740974602
10.889614126 21.8024597113
10.8722087999 21.9139448205
10.8722087999 21.9139448205
10.8722087999 21.9139448205
10.8722087999 21.9139448205
10.8722087999 21.9139448205
10.8722087999 21.9139448205
10.8722087999 21.9139448205
10.8722087999 21.9139448205
10.8722087999 21.9139448205
10.8722087999 21.9139448205
10.8722087999 21.9139448205
10.8722087999 21.9139448205
10.8722087999 21.9139448205
10.878543403 22.0049600361
10.8848780061 22.0959752517
10.8848780061 22.0959752517
10.8848780061 22.0959752517
10.8848780061 22.0959752517
10.8848780061 22.0959752517
10.8975472123 22.2780056828
10.9038818154 22.3690208984
11.1602164185 22.710036114
11.1665510216 22.8010513296
10.9228856247 22.6420665451
11.1792202278 22.9830817607
11.185554831 23.0740969763
11.1918894341 23.1651121918
11.1982240372 23.2561274074
11.2045586403 23.347142623
11.1358932434 23.3631578386
11.1422278465 23.4541730541
11.1485624496 23.5451882697
11.1548970527 23.6362034853
11.1612316558 23.7272187008
11.1675662589 23.8182339164
11.1739008621 23.909249132
11.1802354652 24.0002643476
11.1865700683 24.0912795631
11.1929046714 24.1822947787
11.1992392745 24.2733099943
11.2055738776 24.3643252098
11.2055738776 24.3643252098
11.2055738776 24.3643252098
11.2055738776 24.3643252098
11.2055738776 24.3643252098
11.2055738776 24.3643252098
11.2055738776 24.3643252098
11.2055738776 24.3643252098
11.2055738776 24.3643252098
11.2055738776 24.3643252098
11.2055738776 24.3643252098
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.2000183221 24.3587696543
11.1889072109 24.3476585432
11.1889072109 24.3476585432
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.2000183221 24.3587696543
11.2000183221 24.3587696543
11.1889072109 24.3476585432
11.2000183221 24.3587696543
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1889072109 24.3476585432
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.1944627665 24.3532140987
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.2000183221 24.3587696543
11.1889072109 24.3476585432
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.2000183221 24.3587696543
11.1944627665 24.3532140987
11.1944627665 24.3532140987
11.1944627665 24.3532140987
11.3450633966 24.4819613469
11.3450633966 24.4819613469
11.3450633966 24.4819613469
11.3450633966 24.4819613469
11.4148081561 24.5407794154
11.4845529156 24.599597484
11.5542976751 24.6584155525
11.6240424346 24.717233621
11.6240424346 24.717233621
11.6240424346 24.717233621
11.6240424346 24.717233621
11.6240424346 24.717233621
11.6240424346 24.717233621
11.6240424346 24.717233621
11.7148212339 24.7263498838
11.8056000333 24.7354661467
11.8056000333 24.7354661467
11.8056000333 24.7354661467
11.8056000333 24.7354661467
11.8056000333 24.7354661467
11.987157632 24.7536986723
12.0779364314 24.7628149352
12.1687152308 24.771931198
12.2594940301 24.7810474608
12.3502728295 24.7901637237
12.3502728295 24.7901637237
12.5318304282 24.8083962493
12.6226092276 24.8175125122
12.713388027 24.826628775
12.713388027 24.826628775
12.8949456257 24.8448613007
12.985724425 24.8539775635
13.0765032244 24.8630938263
13.1672820238 24.8722100891
13.2580608231 24.881326352
13.3488396225 24.8904426148
13.2896184219 24.7495588776
13.3803972212 24.7586751405
13.4711760206 24.7677914033
13.56195482 24.7769076661
13.6527336193 24.786023929
13.6935124187 24.7451401918
13.7842912181 24.7542564546
13.8750700174 24.7633727175
13.9658488168 24.7724889803
14.0566276162 24.7816052431
14.0566276162 24.7816052431
14.2381852149 24.7998377688
14.4289640143 24.9089540316
14.6197428136 25.0180702945
14.460521613 24.7771865573
14.5513004123 24.7863028201
14.5513004123 24.7863028201
14.5513004123 24.7863028201
14.5513004123 24.7863028201
14.5513004123 24.7863028201
14.6013004123 24.8363028201
14.5513004123 24.7863028201
14.5513004123 24.7863028201
14.6265732466 24.8378576171
14.7796238586 24.9671901918
14.7796238586 24.9671901918
14.7796238586 24.9671901918
14.7796238586 24.9671901918
14.8548966928 25.0187449887
15.0051695271 25.1452997857
15.0804423613 25.1968545826
15.1557151955 25.2484093796
15.2309880298 25.2999641765
15.306260864 25.3515189735
15.3815336982 25.4030737704
15.4818065325 25.4796285674
15.5570793667 25.5311833643
15.632352201 25.5827381613
15.7076250352 25.6342929582
15.7828978694 25.6858477552
15.8581707037 25.7374025521
15.9334435379 25.7889573491
16.0087163721 25.840512146
16.0839892064 25.8920669429
16.1592620406 25.9436217399
16.1592620406 25.9436217399
16.1592620406 25.9436217399
16.2290068001 26.0024398084
16.2987515596 26.0612578769
16.2612515596 26.0237578769
16.2487515596 26.0112578769
16.2362515596 25.9987578769
16.2934963191 26.0450759455
16.2934963191 26.0450759455
16.2934963191 26.0450759455
16.2934963191 26.0450759455
16.2934963191 26.0450759455
16.2934963191 26.0450759455
16.3501530003 26.1165876028
16.4068096814 26.1880992602
16.4068096814 26.1880992602
16.4068096814 26.1880992602
16.4068096814 26.1880992602
16.4068096814 26.1880992602
16.5076230438 26.318622575
16.5076230438 26.318622575
16.6209364061 26.4616458897
16.6334364061 26.4741458897
16.6334364061 26.4741458897
16.6334364061 26.4741458897
16.6334364061 26.4741458897
16.6334364061 26.4741458897
16.6334364061 26.4741458897
16.6334364061 26.4741458897
16.5834364061 26.4241458897
16.6272710092 26.5526611053
16.6272710092 26.5526611053
16.6336056123 26.6436763209
16.6336056123 26.6436763209
16.6336056123 26.6436763209
16.6399402155 26.7346915365
16.6462748186 26.825706752
16.6401094217 26.9042219676
16.6464440248 26.9952371832
16.6652786279 27.0987523987
16.671613231 27.1897676143
16.6779478341 27.2807828299
16.6842824372 27.3717980455
16.6906170403 27.462813261
16.6906170403 27.462813261
16.7032862466 27.6448436922
16.7096208497 27.7358589077
16.7159554528 27.8268741233
16.7222900559 27.9178893389
16.728624659 28.0089045545
16.7349592621 28.09991977
16.7412938652 28.1909349856
16.7476284683 28.2819502012
16.7539630714 28.3729654167
16.7602976745 28.4639806323
16.7666322777 28.5549958479
16.7729668808 28.6460110635
16.7793014839 28.737026279
16.735636087 28.7780414946
16.7419706901 28.8690567102
16.7483052932 28.9600719257
16.7546398963 29.0510871413
16.7609744994 29.1421023569
16.7673091025 29.2331175725
16.7736437057 29.324132788
16.7799783088 29.4151480036
16.7988129119 29.5186632192
16.805147515 29.6096784348
16.8114821181 29.7006936503
16.8178167212 29.7917088659
16.8241513243 29.8827240815
16.8304859274 29.973739297
16.8429859274 29.986239297
16.7929859274 29.936239297
16.7929859274 29.936239297
16.7929859274 29.936239297
16.7929859274 29.936239297
16.7929859274 29.936239297
16.7929859274 29.936239297
16.7467818463 30.0149100003
16.7467818463 30.0149100003
16.7505777652 30.1435807036
16.7505777652 30.1435807036
16.7505777652 30.1435807036
16.7043736841 30.2222514068
16.658169603 30.3009221101
16.6119655219 30.3795928134
16.5657614408 30.4582635166
16.5195573597 30.5369342199
16.4733532786 30.6156049231
16.3896491975 30.6567756264
16.3434451164 30.7354463297
16.2972410353 30.8141170329
16.2385369542 30.8802877362
16.1923328731 30.9589584395
16.146128792 31.0376291427
16.0499247109 31.066299846
16.0537206298 31.1949705492
16.0075165487 31.2736412525
15.9613124676 31.3523119558
15.9151083865 31.430982659
15.8564043054 31.4971533623
15.8102002243 31.5758240656
15.8102002243 31.5758240656
15.7677920621 31.7831654721
15.721587981 31.8618361754
15.6753838999 31.9405068786
15.6291798188 32.0191775819
15.5829757377 32.0978482851
15.5829757377 32.0978482851
15.4905675755 32.2551896917
15.4443634944 32.3338603949
15.3981594133 32.4125310982
15.3981594133 32.4125310982
15.3981594133 32.4125310982
15.3981594133 32.4125310982
15.3685208531 32.4988181332
15.3685208531 32.4988181332
15.3685208531 32.4988181332
15.3685208531 32.4988181332
15.3685208531 32.4988181332
15.3388822929 32.5851051682
15.3092437327 32.6713922032
15.2796051725 32.7576792383
15.1999666124 32.7939662733
15.1703280522 32.8802533083
15.140689492 32.9665403433
15.140689492 32.9665403433
15.140689492 32.9665403433
15.140689492 32.9665403433
15.140689492 32.9665403433
15.140689492 32.9665403433
15.1288001048 33.0569977318
15.1669107177 33.1974551203
15.1669107177 33.1974551203
15.1669107177 33.1974551203
15.1669107177 33.1974551203
15.1550213305 33.2879125088
15.1431319434 33.3783698973
15.1312425562 33.4688272858
15.119353169 33.5592846743
15.0699637819 33.6122420628
15.0580743947 33.7026994513
15.0461850076 33.7931568398
15.0342956204 33.8836142284
14.9474062333 33.8990716169
14.9355168461 33.9895290054
14.923627459 34.0799863939
14.9117380718 34.1704437824
14.8998486847 34.2609011709
14.8879592975 34.3513585594
14.8760699104 34.4418159479
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.8641805232 34.5322733364
14.9641805232 34.6322733364
15.0549593226 34.6413895992
15.145738122 34.6505058621
15.195738122 34.7005058621
15.195738122 34.7005058621
15.195738122 34.7005058621
15.2365169213 34.6596221249
15.2365169213 34.6596221249
15.4680745201 34.7278546506
15.4680745201 34.7278546506
15.4588533194 34.6369709134
15.6529109182 34.6677034391
15.7936897175 34.7268197019
15.8844685169 34.7359359647
15.9252473162 34.6950522276
16.0160261156 34.7041684904
16.156804915 34.7632847532
16.2475837143 34.7724010161
16.2883625137 34.7315172789
16.3791413131 34.7406335417
16.4699201124 34.7497498045
16.5606989118 34.7588660674
16.6389777112 34.7554823302
16.7297565105 34.764598593
16.8205353099 34.7737148559
16.9113141093 34.7828311187
16.9113141093 34.7828311187
17.092871708 34.8010636444
17.1836505074 34.8101799072
17.2744293067 34.81929617
17.3652081061 34.8284124329
17.4559869055 34.8375286957
17.5467657048 34.8466449585
17.6375445042 34.8557612214
17.7283233035 34.8648774842
17.8191021029 34.873993747
17.8191021029 34.873993747
18.0006597016 34.8922262727
18.0006597016 34.8922262727
18.1822173004 34.9104587984
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.2729960997 34.9195750612
18.3601495367 34.8925903418
18.4473029737 34.8656056224
18.4473029737 34.8656056224
18.4473029737 34.8656056224
18.4473029737 34.8656056224
18.4473029737 34.8656056224
18.6216098478 34.8116361836
18.7087632848 34.7846514642
18.7959167218 34.7576667448
18.8830701588 34.7306820254
18.9702235958 34.7036973061
19.0573770328 34.6767125867
19.1445304698 34.6497278673
19.2316839068 34.6227431479
19.3188373438 34.5957584285
19.4059907808 34.5687737091
19.4931442178 34.5417889897
19.4931442178 34.5417889897
19.4931442178 34.5417889897
19.4931442178 34.5417889897
19.3431442178 34.3917889897
19.3931442178 34.4417889897
19.4231917133 34.3480134815
19.5032392089 34.3042379733
19.5032392089 34.3042379733
19.5032392089 34.3042379733
19.5032392089 34.3042379733
19.5832867045 34.2604624651
19.5832867045 34.2604624651
19.5832867045 34.2604624651
19.5832867045 34.2604624651
19.6332867045 34.3104624651
19.6332867045 34.3104624651
19.6332867045 34.3104624651
19.6332867045 34.3104624651
19.6332867045 34.3104624651
19.6575923177 34.2225242264
19.681897931 34.1345859877
19.681897931 34.1345859877
19.681897931 34.1345859877
19.731897931 34.1845859877
19.681897931 34.1345859877
19.681897931 34.1345859877
19.681897931 34.1345859877
19.6700085438 34.0441285992
19.6581191567 33.9536712107
19.6581191567 33.9536712107
19.6581191567 33.9536712107
19.6581191567 33.9536712107
19.6462297695 33.8632138222
19.6343403824 33.7727564337
19.6343403824 33.7727564337
19.6105616081 33.5918416567
19.5986722209 33.5013842682
19.5867828338 33.4109268797
19.5867828338 33.4109268797
19.5630040595 33.2300121027
19.5511146723 33.1395547142
19.5511146723 33.1395547142
19.527335898 32.9586399372
19.5154465108 32.8681825487
19.5154465108 32.8681825487
19.4916677365 32.6872677716
19.4797783494 32.5968103831
19.4678889622 32.5063529946
19.4559995751 32.4158956061
19.4441101879 32.3254382176
19.4322208008 32.2349808291
19.4203314136 32.1445234406
19.4084420265 32.0540660521
19.3965526393 31.9636086636
19.3846632522 31.8731512751
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.372773865 31.7826938866
19.4640092565 31.7826938866
19.555244648 31.7826938866
19.6464800395 31.7826938866
19.737715431 31.7826938866
19.8289508225 31.7826938866
19.8289508225 31.7826938866
19.8289508225 31.7826938866
19.9197296219 31.7918101494
20.0105084213 31.8009264122
20.1012872206 31.8100426751
20.19206602 31.8191589379
20.2828448194 31.8282752007
20.3736236187 31.8373914636
20.3736236187 31.8373914636
20.3736236187 31.8373914636
20.3736236187 31.8373914636
20.4607770557 31.864376183
20.5479304927 31.8913609024
20.6350839297 31.9183456217
20.7222373667 31.9453303411
20.8093908037 31.9723150605
20.8093908037 31.9723150605
20.8093908037 31.9723150605
20.8093908037 31.9723150605
20.8093908037 31.9723150605
20.8093908037 31.9723150605
20.8093908037 31.9723150605
20.8093908037 31.9723150605
20.8093908037 31.9723150605
20.8660474849 32.0438267179
20.9227041661 32.1153383753
20.9227041661 32.1153383753
20.9793608473 32.1868500327
20.9793608473 32.1868500327
21.0926742096 32.3298733474
21.0926742096 32.3298733474
21.0926742096 32.3298733474
21.0926742096 32.3298733474
21.0926742096 32.3298733474
21.0926742096 32.3298733474
21.0926742096 32.3298733474
21.0926742096 32.3298733474
21.0990088127 32.420888563
21.1053434158 32.5119037786
21.1116780189 32.6029189941
21.118012622 32.6939342097
21.1243472251 32.7849494253
21.1243472251 32.7849494253
21.1243472251 32.7849494253
21.1243472251 32.7849494253
21.1306818283 32.8759646408
21.1370164314 32.9669798564
21.1370164314 32.9669798564
21.1370164314 32.9669798564
21.1370164314 32.9669798564
21.1370164314 32.9669798564
21.1370164314 32.9669798564
21.1370164314 32.9669798564
21.1073778712 33.0532668914
21.077739311 33.1395539264
21.077739311 33.1395539264
21.0184621906 33.3121279965
20.9888236304 33.3984150315
20.9591850702 33.4847020665
20.92954651 33.5709891015
20.8999079498 33.6572761365
20.8702693896 33.7435631715
20.8406308294 33.8298502066
20.8109922692 33.9161372416
20.781353709 34.0024242766
20.7517151488 34.0887113116
20.7220765886 34.1749983466
20.7220765886 34.1749983466
20.7220765886 34.1749983466
20.7220765886 34.1749983466
20.7220765886 34.1749983466
20.7220765886 34.1749983466
20.7220765886 34.1749983466
20.7220765886 34.1749983466
20.6758725075 34.2536690499
20.6296684264 34.3323397531
20.6296684264 34.3323397531
20.6296684264 34.3323397531
20.6296684264 34.3323397531
20.6296684264 34.3323397531
20.6296684264 34.3323397531
20.6296684264 34.3323397531
20.6296684264 34.3323397531
20.6296684264 34.3323397531
20.6296684264 34.3323397531
20.5834643453 34.4110104564
20.5372602642 34.4896811597
20.5372602642 34.4896811597
20.5372602642 34.4896811597
20.5372602642 34.4896811597
20.444852102 34.6470225662
20.394852102 34.5970225662
20.3986480209 34.7256932695
20.3524439398 34.8043639727
20.3062398587 34.883034676
20.2600357776 34.9617053792
20.2138316965 35.0403760825
20.1676276154 35.1190467858
20.1214235343 35.197717489
20.1214235343 35.197717489
20.1214235343 35.197717489
20.1214235343 35.197717489
20.0604991488 35.2656300498
19.9995747633 35.3335426106
19.9995747633 35.3335426106
19.9995747633 35.3335426106
19.9995747633 35.3335426106
19.9995747633 35.3335426106
19.8777259922 35.4693677321
19.8777259922 35.4693677321
19.8777259922 35.4693677321
19.8777259922 35.4693677321
19.8777259922 35.4693677321
19.8277259922 35.4193677321
19.8777259922 35.4693677321
19.8777259922 35.4693677321
19.8777259922 35.4693677321
19.7873702417 35.4820063641
19.7873702417 35.4820063641
19.6970144913 35.4946449961
19.6970144913 35.4946449961
19.6970144913 35.4946449961
19.6970144913 35.4946449961
19.6066587408 35.507283628
19.4259472398 35.532560892
19.3355914894 35.5451995239
19.2452357389 35.5578381559
19.1548799884 35.5704767879
19.0645242379 35.5831154198
18.9741684875 35.5957540518
18.883812737 35.6083926837
18.7934569865 35.6210313157
18.703101236 35.6336699477
18.6127454855 35.6463085796
18.5223897351 35.6589472116
18.4320339846 35.6715858436
18.3416782341 35.6842244755
18.2513224836 35.6968631075
18.1609667332 35.7095017395
18.0706109827 35.7221403714
17.9802552322 35.7347790034
17.9802552322 35.7347790034
17.7995437313 35.7600562673
17.7091879808 35.7726948993
17.6188322303 35.7853335312
17.5284764798 35.7979721632
17.4381207293 35.8106107952
17.3477649789 35.8232494271
17.2574092284 35.8358880591
17.1670534779 35.8485266911
17.0766977274 35.861165323
16.986341977 35.873803955
16.8959862265 35.886442587
16.805630476 35.8990812189
16.7152747255 35.9117198509
16.6249189751 35.9243584829
16.6249189751 35.9243584829
16.4442074741 35.9496357468
16.3538517236 35.9622743787
16.2634959731 35.9749130107
16.1731402227 35.9875516427
16.1327844722 36.0501902746
16.0424287217 36.0628289066
15.9520729712 36.0754675386
15.8617172208 36.0881061705
15.7713614703 36.1007448025
15.6810057198 36.1133834345
15.5906499693 36.1260220664
15.5002942189 36.1386606984
15.4099384684 36.1512993304
15.3195827179 36.1639379623
15.2292269674 36.1765765943
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.1388712169 36.1892152262
15.0834590874 36.0153616023
15.0834590874 36.0153616023
15.0557530226 35.9284347904
15.0280469578 35.8415079784
15.0280469578 35.8415079784
15.0280469578 35.8415079784
15.0280469578 35.8415079784
15.0003408931 35.7545811665
14.9726348283 35.6676543545
14.9449287635 35.5807275426
14.9172226987 35.4938007306
14.9395166339 35.4568739187
14.9395166339 35.4568739187
14.9895166339 35.5068739187
14.9895166339 35.5068739187
14.8895166339 35.4068739187
14.8895166339 35.4068739187
14.8895166339 35.4068739187
14.9069162882 35.3173130528
14.9743159425 35.2777521869
14.9743159425 35.2777521869
14.9743159425 35.2777521869
14.9743159425 35.2777521869
14.9917155968 35.1881913211
15.0091152511 35.0986304552
15.0265149054 35.0090695894
15.0439145597 34.9195087235
15.061314214 34.8299478577
15.0787138682 34.7403869918
15.0961135225 34.650826126
15.1135131768 34.5612652601
15.1309128311 34.4717043942
15.1983124854 34.4321435284
15.1983124854 34.4321435284
15.133111794 34.1530217967
15.1505114483 34.0634609308
15.1554111025 33.961400065
15.1554111025 33.961400065
15.1728107568 33.8718391991
15.1902104111 33.7822783332
15.2277104111 33.8197783332
15.2402104111 33.8322783332
15.2402104111 33.8322783332
15.2826100654 33.7677174674
15.2875097197 33.6656566015
15.304909374 33.5760957357
15.304909374 33.5760957357
15.3522086826 33.409474004
15.3696083368 33.3199131381
15.3870079911 33.2303522723
15.4044076454 33.1407914064
15.4218072997 33.0512305405
15.489206954 33.0116696747
15.5566066083 32.9721088088
15.5566066083 32.9721088088
15.5914059169 32.7929870771
15.5914059169 32.7929870771
15.6262052254 32.6138653454
15.6436048797 32.5243044796
15.661004534 32.4347436137
15.6284041883 32.2951827478
15.6458038426 32.205621882
15.6632034969 32.1160610161
15.6806031512 32.0265001503
15.6924472499 31.9313837289
15.7098469042 31.841822863
15.7098469042 31.841822863
15.7272465585 31.7522619972
15.7446462128 31.6627011313
15.749545867 31.5606402654
15.749545867 31.5606402654
15.749545867 31.5606402654
15.749545867 31.5606402654
15.749545867 31.5606402654
15.749545867 31.5606402654
15.7306642072 31.4713800863
15.7117825473 31.3821199071
15.7117825473 31.3821199071
15.7117825473 31.3821199071
15.7117825473 31.3821199071
15.6929008874 31.292859728
15.6740192275 31.2035995488
15.6551375677 31.1143393697
15.6362559078 31.0250791905
15.6173742479 30.9358190114
15.598492588 30.8465588322
15.5796109282 30.7572986531
15.5607292683 30.6680384739
15.5418476084 30.5787782948
15.5229659486 30.4895181156
15.5040842887 30.4002579364
15.4852026288 30.3109977573
15.4663209689 30.2217375781
15.4474393091 30.132477399
15.4285576492 30.0432172198
15.4096759893 29.9539570407
15.3907943294 29.8646968615
15.3719126696 29.7754366824
15.3530310097 29.6861765032
15.3530310097 29.6861765032
15.3152676899 29.5076561449
15.2963860301 29.4183959658
15.2775043702 29.3291357866
15.2586227103 29.2398756074
15.2397410504 29.1506154283
15.2208593906 29.0613552491
15.2019777307 28.97209507
15.1830960708 28.8828348908
15.1642144109 28.7935747117
15.1453327511 28.7043145325
15.1264510912 28.6150543534
15.1075694313 28.5257941742
15.0886877714 28.4365339951
15.0698061116 28.3472738159
15.0509244517 28.2580136368
15.0320427918 28.1687534576
15.013161132 28.0794932784
14.9942794721 27.9902330993
14.9753978122 27.9009729201
14.9753978122 27.9009729201
14.9376344925 27.7224525618
14.9187528326 27.6331923827
14.9187528326 27.6331923827
14.9187528326 27.6331923827
14.9179967319 27.5419601243
14.9172406312 27.4507278659
14.9172406312 27.4507278659
14.9172406312 27.4507278659
14.9172406312 27.4507278659
14.9172406312 27.4507278659
15.0157284298 27.3682633491
15.0149723291 27.2770310906
15.0142162284 27.1857988322
15.0134601277 27.0945665738
15.025204027 27.0158343154
15.0244479263 26.924602057
15.0244479263 26.924602057
15.0062690583 26.7254708735
14.9680129576 26.5967386151
14.9561457458 26.4943952456
14.9613896451 26.4091629872
14.9643372481 26.3216344325
14.8135811474 26.0804021741
14.8878250467 26.0641699157
14.837068946 25.9229376573
14.8363128453 25.8317053989
15.1355567446 26.0404731405
15.1348006439 25.9492408821
15.1340445432 25.8580086237
15.1332884425 25.7667763653
15.1325323418 25.6755441069
15.1317762411 25.5843118484
15.1310201404 25.49307959
15.1302640397 25.4018473316
15.1302640397 25.4018473316
15.129507939 25.3106150732
15.129507939 25.3106150732
15.079507939 25.2606150732
15.054507939 25.2356150732
15.079507939 25.2606150732
15.054507939 25.2356150732
15.0606262791 25.1713548941
15.0417446193 25.0820947149
15.0417446193 25.0820947149
15.0417446193 25.0820947149
15.0417446193 25.0820947149
15.0228629594 24.9928345358
15.0228629594 24.9928345358
14.7600996396 24.5893141775
14.7412179798 24.5000539983
14.7223363199 24.4107938192
14.70345466 24.32153364
14.5845730002 24.1322734608
14.5845730002 24.1322734608
14.5468096804 23.9537531025
14.5779280205 23.9144929234
14.5590463607 23.8252327442
14.6401647008 23.8359725651
14.6212830409 23.7467123859
14.602401381 23.6574522068
14.4835197212 23.4681920276
14.4646380613 23.3789318485
14.4457564014 23.2896716693
14.4268747415 23.2004114902
14.4079930817 23.111151311
14.4891114218 23.1218911318
14.4577297619 23.0201309527
14.338848102 22.8308707735
14.3199664422 22.7416105944
14.3010847823 22.6523504152
14.2822031224 22.5630902361
14.3133214625 22.5238300569
14.3194398027 22.4595698778
14.3005581428 22.3703096986
14.2816764829 22.2810495195
14.2816764829 22.2810495195
14.2627948231 22.1917893403
14.2375315033 22.025768982
14.2186498434 21.9365088028
14.1997681836 21.8472486237
14.1808865237 21.7579884445
14.1745048638 21.6812282654
14.1745048638 21.6812282654
14.1367415441 21.5027079071
14.1178598842 21.4134477279
14.1489782243 21.3741875488
14.0800965644 21.2349273696
14.1112149046 21.1956671905
14.0923332447 21.1064070113
14.0734515848 21.0171468322
14.0545699249 20.927886653
14.0356882651 20.8386264738
14.0168066052 20.7493662947
13.9479249453 20.6101061155
13.9290432854 20.5208459364
13.9101616256 20.4315857572
13.8912799657 20.3423255781
13.8723983058 20.2530653989
13.8535166459 20.1638052198
13.8346349861 20.0745450406
13.8157533262 19.9852848615
13.7968716663 19.8960246823
13.7779900065 19.8067645032
13.7591083466 19.717504324
13.7402266867 19.6282441449
13.7213450268 19.5389839657
13.702463367 19.4497237865
13.6835817071 19.3604636074
13.6647000472 19.2712034282
13.6458183873 19.1819432491
13.6269367275 19.0926830699
13.6080550676 19.0034228908
13.5891734077 18.9141627116
13.5702917478 18.8249025325
13.551410088 18.7356423533
13.5825284281 18.6963821742
13.5825284281 18.6963821742
13.5825284281 18.6963821742
13.5825284281 18.6963821742
13.3325284281 18.4463821742
13.5825284281 18.6963821742
13.5825284281 18.6963821742
13.6492556941 18.5646797107
13.6548112497 18.5702352663
13.6548112497 18.5702352663
13.6659223608 18.5813463774
13.6798415494 18.4960507012
13.6982051824 18.4151994695
13.6982051824 18.4151994695
13.7149324484 18.2334970061
13.6732960815 18.0926457743
13.7191597145 18.0392945426
13.7254400142 17.9463599776
13.6838036472 17.8055087459
13.6421672802 17.6646575141
13.6505309132 17.5738062824
13.6477834351 17.4718439396
13.6561470682 17.3809927079
13.6867329234 17.3123636984
13.7018866799 17.2283025901
13.7342503129 17.1614513584
13.7523361681 17.0803223489
13.7106998012 16.9394711172
13.7190634342 16.8486198855
13.7274270672 16.7577686537
13.7857907002 16.716917422
13.7941543332 16.6260661903
13.8087679663 16.5414649586
13.8421315993 16.4756137269
13.8504952323 16.3847624951
13.8088588653 16.2439112634
13.7672224983 16.1030600317
13.7755861314 16.0122088
13.8755861314 16.1122088
13.8755861314 16.1122088
13.8755861314 16.1122088
13.8755861314 16.1122088
13.8755861314 16.1122088
13.8755861314 16.1122088
13.8755861314 16.1122088
13.7701740018 15.8883551761
13.7701740018 15.8883551761
13.7701740018 15.8883551761
13.7701740018 15.8883551761
13.742467937 15.8014283641
13.742467937 15.8014283641
13.5870558075 15.5275747402
13.6593497427 15.5406479283
13.6649770113 15.4870544496
13.6497709465 15.4126276377
13.6345648817 15.3382008257
13.6068588169 15.2512740138
13.5791527521 15.1643472018
13.5514466874 15.0774203899
13.5237406226 14.9904935779
13.4960345578 14.903566766
13.468328493 14.816639954
13.468328493 14.816639954
13.4129163635 14.6427863301
13.4129163635 14.6427863301
13.3575042339 14.4689327062
13.3297981691 14.3820058942
13.3020921044 14.2950790823
13.2743860396 14.2081522703
13.2466799748 14.1212254584
13.21897391 14.0342986464
13.1912678452 13.9473718344
13.1635617805 13.8604450225
13.0858557157 13.7235182105
13.0581496509 13.6365913986
13.0581496509 13.6365913986
13.0027375214 13.4627377747
13.0027375214 13.4627377747
12.9750314566 13.3758109627
13.019619327 13.3019573388
12.9919132622 13.2150305269
12.9642071975 13.1281037149
12.9365011327 13.0411769029
12.9365011327 13.0411769029
12.8810890031 12.867323279
12.8533829383 12.7803964671
12.8131768736 12.6809696551
12.7354708088 12.5440428432
12.707764744 12.4571160312
12.6800586792 12.3701892193
12.6523526145 12.2832624073
12.6246465497 12.1963355953
12.5969404849 12.1094087834
12.5692344201 12.0224819714
12.5415283553 11.9355551595
12.5138222906 11.8486283475
12.4861162258 11.7617015356
12.458410161 11.6747747236
12.4307040962 11.5878479117
12.4029980315 11.5009210997
12.3752919667 11.4139942878
12.3475859019 11.3270674758
12.3198798371 11.2401406638
12.2921737723 11.1532138519
12.2894677076 11.0912870399
12.2617616428 11.004360228
12.234055578 10.917433416
12.2063495132 10.8305066041
12.1786434484 10.7435797921
12.2509373837 10.7566529802
12.2232313189 10.6697261682
12.1955252541 10.5827993562
12.1678191893 10.4958725443
12.1401131246 10.4089457323
12.1124070598 10.3220189204
12.084700995 10.2350921084
12.084700995 10.2350921084
12.0292888654 10.0612384845
12.0015828007 9.97431167256
11.9738767359 9.8873848606
11.9461706711 9.80045804865
11.9184646063 9.71353123669
11.8907585416 9.62660442474
11.8630524768 9.53967761278
11.835346412 9.45275080083
11.8076403472 9.36582398887
11.7799342824 9.27889717692
11.7522282177 9.19197036496
11.7245221529 9.10504355301
11.6968160881 9.01811674105
11.6691100233 8.9311899291
11.6414039585 8.84426311714
11.6136978938 8.75733630519
11.585991829 8.67040949323
11.5582857642 8.58348268128
11.5582857642 8.58348268128
11.5582857642 8.58348268128
11.5582857642 8.58348268128
11.5582857642 8.58348268128
11.5582857642 8.58348268128
11.5582857642 8.58348268128
11.5582857642 8.58348268128
11.5582857642 8.58348268128
11.5582857642 8.58348268128
11.5582857642 8.58348268128
11.5582857642 8.58348268128
11.5582857642 8.58348268128
11.6092149775 8.50778517872
11.6601441908 8.43208767615
11.6601441908 8.43208767615
11.6601441908 8.43208767615
11.6601441908 8.43208767615
11.7110734041 8.35639017359
11.7620026174 8.28069267103
11.8129318307 8.20499516847
11.863861044 8.12929766591
11.9147902574 8.05360016334
11.9657194707 7.97790266078
11.9657194707 7.97790266078
12.0675778973 7.82650765566
12.1185071106 7.75081015309
12.1694363239 7.67511265053
12.1694363239 7.67511265053
12.2712947505 7.52371764541
12.3222239638 7.44802014284
12.3731531771 7.37232264028
12.4240823904 7.29662513772
12.4750116037 7.22092763516
12.525940817 7.14523013259
12.5768700303 7.06953263003
12.6277992436 6.99383512747
12.6277992436 6.99383512747
12.7296576703 6.84244012234
12.7805868836 6.76674261978
12.7805868836 6.76674261978
12.8824453102 6.61534761466
12.9333745235 6.53965011209
12.9843037368 6.46395260953
13.0352329501 6.38825510697
13.0861621634 6.31255760441
13.0861621634 6.31255760441
13.18802059 6.16116259928
13.18802059 6.16116259928
13.2898790166 6.00976759416
13.3408082299 5.93407009159
13.3917374432 5.85837258903
13.4426666565 5.78267508647
13.4935958698 5.70697758391
13.5445250831 5.63128008134
13.5954542965 5.55558257878
13.5954542965 5.55558257878
13.6973127231 5.40418757366
13.7482419364 5.32849007109
13.7991711497 5.25279256853
13.7991711497 5.25279256853
13.9010295763 5.10139756341
13.9519587896 5.02570006085
14.0028880029 4.95000255828
14.0538172162 4.87430505572
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.1047464295 4.79860755316
14.0136818423 4.7930274436
14.0136818423 4.7930274436
13.9226172551 4.78744733404
13.9226172551 4.78744733404
13.9226172551 4.78744733404
13.831552668 4.78186722449
13.7404880808 4.77628711493
13.6494234936 4.77070700538
13.5583589064 4.76512689582
13.4672943192 4.75954678626
13.376229732 4.75396667671
13.2851651448 4.74838656715
13.1941005576 4.74280645759
13.1030359705 4.73722634804
13.0119713833 4.73164623848
12.9209067961 4.72606612892
12.8298422089 4.72048601937
12.7387776217 4.71490590981
12.6477130345 4.70932580025
12.5566484473 4.7037456907
12.4655838602 4.69816558114
12.4655838602 4.69816558114
12.4655838602 4.69816558114
12.4655838602 4.69816558114
12.4655838602 4.69816558114
12.4655838602 4.69816558114
12.4655838602 4.69816558114
12.4655838602 4.69816558114
12.3872987684 4.74502004813
12.3872987684 4.74502004813
12.3090136767 4.79187451513
12.3090136767 4.79187451513
12.3090136767 4.79187451513
12.230728585 4.83872898212
12.1524434933 4.88558344912
12.0741584016 4.93243791611
11.9958733099 4.97929238311
11.9175882181 5.0261468501
11.8393031264 5.0730013171
11.7610180347 5.11985578409
11.682732943 5.16671025109
11.6044478513 5.21356471808
11.5261627596 5.26041918508
11.4478776679 5.30727365207
11.3695925761 5.35412811907
11.4195925761 5.40412811907
11.4195925761 5.40412811907
11.4195925761 5.40412811907
11.4195925761 5.40412811907
11.4195925761 5.40412811907
11.4195925761 5.40412811907
11.4195925761 5.40412811907
11.4195925761 5.40412811907
11.4195925761 5.40412811907
11.4195925761 5.40412811907
11.3603154557 5.5767021891
11.3603154557 5.5767021891
11.3306768955 5.66298922411
11.3010383354 5.74927625912
11.3010383354 5.74927625912
11.2713997752 5.83556329414
11.241761215 5.92185032915
11.2121226548 6.00813736417
11.1824840946 6.09442439918
11.1324840946 6.04442439918
11.0824840946 5.99442439918
11.0824840946 5.99442439918
11.1324840946 6.04442439918
11.1324840946 6.04442439918
11.1324840946 6.04442439918
11.1388186977 6.13543961475
11.1451533008 6.22645483032
11.1451533008 6.22645483032
11.1514879039 6.3174700459
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
11.157822507 6.40848526147
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={(First-only) Landmark-corrected position},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2 2
2.0685465 2
2.137093 2
2.137093 2
2.137093 2
2.137093 2
2.2056395 2
2.274186 2
2.3427325 2
2.411279 2
2.4798255 2
2.548372 2
2.548372 2
2.685465 2
2.7540115 2
2.822558 2
2.8911045 2
2.959651 2
3.0281975 2
3.096744 2
3.1652905 2
3.233837 2
3.3023835 2
3.37093 2
3.4394765 2
3.508023 2
3.5765695 2
3.645116 2
3.7136625 2
3.782209 2
3.8507555 2
3.919302 2
3.9878485 2
4.056395 2
4.056395 2
4.13179615 2
4.2071973 2
4.28259845 2
4.3579996 2
4.3579996 2
4.3579996 2
4.3579996 2
4.43340075 2
4.5088019 2
4.58420305 2
4.6596042 2
4.73500535 2
4.8104065 2
4.88580765 2
4.88580765 2
5.03660995 2
5.1120111 2
5.18741225 2
5.2628134 2
5.33821455 2
5.4136157 2
5.48901685 2
5.564418 2
5.63981915 2
5.7152203 2
5.79062145 2
5.8660226 2
5.94142375 2
6.0168249 2
6.099766165 2
6.18270743 2
6.265648695 2
6.34858996 2
6.34858996 2
6.34858996 2
6.34858996 2
6.431531225 2
6.51447249 2
6.597413755 2
6.68035502 2
6.68035502 2
6.84623755 2
6.929178815 2
7.01212008 2
7.095061345 2
7.17800261 2
7.260943875 2
7.34388514 2
7.426826405 2
7.50976767 2
7.592708935 2
7.6756502 2
7.758591465 2
7.84153273 2
7.924473995 2
8.00741526 2
8.090356525 2
8.17329779 2
8.256239055 2
8.33918032 2
8.422121585 2
8.50506285 2
8.588004115 2
8.67094538 2
8.753886645 2
8.83682791 2
8.9280633015 2
9.019298693 2
9.1105340845 2
9.1105340845 2
9.1105340845 2
9.1105340845 2
9.1105340845 2
9.2930048675 2
9.384240259 2
9.4754756505 2
9.366711042 2.1
9.4579464335 2.1
9.549181825 2.1
9.6404172165 2.1
9.731652608 2.1
9.6228879995 2.3
9.714123391 2.3
9.6053587825 2.5
9.696594174 2.5
9.696594174 2.5
9.7878295655 2.5
9.7703003485 2.7
9.66153574 2.9
9.7527711315 2.9
9.644006523 2.9
9.7352419145 2.9
9.726477306 3.1
9.8177126975 3.1
9.908948089 3.1
9.8001834805 3.4
9.891418872 3.4
9.7826542635 3.6
9.873889655 3.6
9.7651250465 3.8
9.856360438 3.8
9.7475958295 3.9
9.838831221 3.9
9.7300666125 4
9.821302004 4
9.7125373955 4.2
9.7125373955 4.2
9.7125373955 4.2
9.7125373955 4.2
9.7125373955 4.2
9.7125373955 4.2
9.5125373955 4.4
9.3125373955 4.6
9.1125373955 4.8
8.9125373955 5
8.7125373955 5.2
8.7125373955 5.2
8.7125373955 5.2
8.7125373955 5.2
8.7125373955 5.2
8.7125373955 5.2
8.5125373955 5.4
8.4125373955 5.7
8.4125373955 5.7
8.4125373955 5.7
8.4125373955 5.7
8.40974603397 5.79119268042
8.40695467244 5.88238536085
8.40695467244 5.88238536085
8.40695467244 5.88238536085
8.40695467244 5.88238536085
8.40416331091 5.97357804127
8.40416331091 5.97357804127
8.39858058785 6.15596340212
8.39578922632 6.24715608255
8.39299786479 6.33834876297
8.09020650326 6.52954144339
7.89020650326 6.72954144339
7.69020650326 6.92954144339
7.49020650326 7.12954144339
7.29020650326 7.32954144339
7.09020650326 7.52954144339
6.89020650326 7.72954144339
6.69020650326 7.92954144339
6.49020650326 8.12954144339
6.49020650326 8.12954144339
6.09020650326 8.52954144339
5.88741514173 8.82073412382
5.88462378019 8.91192680424
5.88462378019 8.91192680424
5.88183241866 9.00311948467
5.87904105713 9.09431216509
5.8762496956 9.18550484552
5.87345833407 9.27669752594
5.87345833407 9.27669752594
5.87345833407 9.27669752594
5.87345833407 9.27669752594
5.87066697254 9.36789020636
5.86787561101 9.45908288679
5.66508424948 9.65027556721
5.56229288795 9.94146824764
5.55950152642 10.0326609281
5.55671016489 10.1238536085
5.55391880336 10.2150462889
5.55112744183 10.3062389693
5.5483360803 10.3974316498
5.44554471877 10.5886243302
5.34275335724 10.7798170106
5.33996199571 10.871009691
5.33717063418 10.9622023715
5.33437927265 11.0533950519
5.33158791111 11.1445877323
5.32879654958 11.2357804127
5.32600518805 11.3269730932
5.32321382652 11.4181657736
5.32042246499 11.509358454
5.31763110346 11.6005511344
5.31483974193 11.6917438148
5.3120483804 11.7829364953
5.30925701887 11.8741291757
5.30646565734 11.9653218561
5.30646565734 11.9653218561
5.30088293428 12.147707217
5.30088293428 12.147707217
5.29530021122 12.3300925778
5.29250884969 12.4212852582
5.28971748816 12.5124779387
5.28692612663 12.6036706191
5.2841347651 12.6948632995
5.28134340357 12.7860559799
5.27855204204 12.8772486604
5.2757606805 12.9684413408
5.17296931897 13.0596340212
5.17017795744 13.1508267016
5.17017795744 13.1508267016
5.16459523438 13.3332120625
5.16180387285 13.4244047429
5.05901251132 13.5155974233
5.05622114979 13.6067901038
5.05342978826 13.6979827842
5.05342978826 13.6979827842
5.05342978826 13.6979827842
5.05342978826 13.6979827842
5.05342978826 13.6979827842
5.05342978826 13.6979827842
5.05063842673 13.7891754646
5.0478470652 13.880368145
5.0478470652 13.880368145
5.04505570367 13.9715608255
5.04505570367 13.9715608255
5.04226434214 14.0627535059
4.83947298061 14.0539461863
4.63668161908 14.0451388667
4.63389025755 14.1363315472
4.63389025755 14.1363315472
4.63389025755 14.1363315472
4.63109889602 14.2275242276
4.62830753449 14.318716908
4.52830753449 14.518716908
4.42830753449 14.718716908
4.22830753449 14.818716908
4.22830753449 14.818716908
3.92272481142 15.3011022689
3.92272481142 15.3011022689
3.92272481142 15.3011022689
3.92272481142 15.3011022689
3.91993344989 15.3922949493
3.91714208836 15.4834876297
3.91435072683 15.5746803101
3.8115593653 15.7658729905
3.8115593653 15.7658729905
3.80597664224 16.2482583514
3.70318528071 16.4394510318
3.60039391918 16.5306437122
3.29760255765 16.6218363927
3.19481119612 16.9130290731
3.09201983459 17.1042217535
2.98922847306 17.2954144339
2.98643711153 17.3866071144
2.88364575 17.5777997948
2.78364575 17.6777997948
2.68085438847 17.8689924752
2.57806302694 18.0601851556
2.47527166541 18.2513778361
2.37248030388 18.4425705165
2.26968894234 18.6337631969
2.16689758081 18.7249558773
2.06410621928 18.8161485578
1.86410621928 18.8161485578
1.76131485775 19.0073412382
1.25852349622 19.1985339186
1.25852349622 19.1985339186
1.25294077316 19.3809192795
0.750149411631 19.6721119599
0.747358050101 19.9633046403
0.74456668857 20.0544973207
0.64177532704 20.2456900012
0.538983965509 20.1368826816
0.536192603979 20.228075362
0.533401242448 20.3192680424
0.530609880918 20.4104607229
0.530609880918 20.4104607229
0.527818519387 20.1016534033
0.525027157856 19.9928460837
0.522235796326 19.8840387641
0.519444434795 19.9752314445
0.516653073265 20.066424125
0.516653073265 20.266424125
0.416653073265 20.366424125
0.316653073265 20.466424125
0.213861711734 20.6576168054
0.211070350204 20.7488094858
0.211070350204 20.7488094858
0.00548762714285 21.1311948467
-0.0973037343877 21.2223875271
-0.0973037343877 21.2223875271
-0.100095095918 21.4135802075
-0.105677818979 21.5959655684
-0.10846918051 21.6871582488
-0.21126054204 21.7783509292
-0.414051903571 21.7695436096
-0.416843265101 21.8607362901
-0.619634626632 21.8519289705
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.622425988162 21.9431216509
-0.522425988162 22.1431216509
-0.522425988162 22.2431216509
-0.481120039159 22.4244709917
-0.439814090156 22.5058203324
-0.439814090156 22.5058203324
-0.439814090156 22.5058203324
-0.439814090156 22.5058203324
-0.398508141153 22.5871696731
-0.35720219215 22.6685190139
-0.35720219215 22.6685190139
-0.274590294145 22.8312176954
-0.233284345142 23.0125670361
-0.191978396139 23.0939163768
-0.150672447136 23.1752657176
-0.109366498133 23.2566150583
-0.0680605491297 23.4379643991
-0.0267546001267 23.5193137398
0.0145513488763 23.6006630806
0.0145513488763 23.6006630806
-0.0028367531178 23.663361762
0.0384691958852 23.7447111028
-0.0615308041148 23.7447111028
-0.0615308041148 23.7447111028
-0.0202248551119 23.8260604435
0.0210810938911 23.9074097843
0.0623870428941 23.988759125
0.103692991897 24.0701084657
0.2449989409 24.2514578065
0.286304889903 24.3328071472
0.186304889903 24.3328071472
0.186304889903 24.4328071472
0.086304889903 24.4328071472
0.127610838906 24.614156488
0.168916787909 24.6955058287
0.210222736912 24.7768551695
0.251528685915 24.8582045102
0.292834634918 24.9395538509
0.334140583921 25.0209031917
0.334140583921 25.0209031917
0.375446532924 25.1022525324
0.416752481927 25.1836018732
0.45805843093 25.2649512139
0.499364379933 25.3463005547
0.399364379933 25.2463005547
0.399364379933 25.2463005547
0.399364379933 25.2463005547
0.399364379933 25.2463005547
0.399364379933 25.2463005547
0.423669993183 25.3342387934
0.447975606433 25.4221770321
0.547975606433 25.5221770321
0.647975606433 25.6221770321
0.647975606433 25.6221770321
0.672281219684 25.9101152708
0.596586832934 25.8980535095
0.620892446184 25.9859917482
0.645198059434 26.0739299869
0.645198059434 26.0739299869
0.669503672685 26.1618682256
0.669503672685 26.1618682256
0.669503672685 26.1618682256
0.710809621688 26.2432175663
0.752115570691 26.3245669071
0.752115570691 26.3245669071
0.752115570691 26.3245669071
0.752115570691 26.3245669071
0.752115570691 26.3245669071
0.752115570691 26.3245669071
0.808772251862 26.3960785645
0.865428933033 26.4675902218
0.965428933033 26.5675902218
0.965428933033 26.5675902218
0.965428933033 26.5675902218
1.0220856142 26.6391018792
1.07874229538 26.7106135366
1.13539897655 26.782125194
1.19205565772 26.8536368513
1.19205565772 26.8536368513
1.30536902006 27.2966601661
1.36202570123 27.3681718235
1.26202570123 27.2681718235
1.26202570123 27.2681718235
1.26202570123 27.2681718235
1.30333165023 27.3495211642
1.30333165023 27.3495211642
1.38594354824 27.5122198457
1.18594354824 27.7122198457
0.985943548241 27.9122198457
0.785943548241 28.1122198457
0.785943548241 28.1122198457
0.785943548241 28.1122198457
0.785943548241 28.1122198457
0.910249161491 28.3001580844
0.734554774741 28.5880963231
0.734554774741 28.5880963231
0.734554774741 28.5880963231
0.734554774741 28.5880963231
0.734554774741 28.5880963231
0.734554774741 28.5880963231
0.734554774741 28.5880963231
0.734554774741 28.5880963231
0.647223980962 29.0701267542
0.447223980962 29.2701267542
0.247223980962 29.4701267542
0.247223980962 29.4701267542
-0.146441415928 29.9611419698
-0.140106812818 30.1521571854
-0.133772209707 30.343172401
-0.127437606597 30.5341876165
-0.121103003487 30.7252028321
-0.114768400377 30.8162180477
-0.108433797266 30.9072332633
-0.108433797266 30.9072332633
-0.195764591046 30.9892636944
-0.289429987935 31.38027891
-0.283095384825 31.4712941255
-0.276760781715 31.5623093411
-0.170426178605 31.6533245567
-0.164091575494 31.7443397723
-0.157756972384 31.8353549878
-0.151422369274 31.9263702034
-0.145087766163 32.017385419
-0.138753163053 32.0084006345
-0.132418559943 32.0994158501
-0.126083956833 32.1904310657
-0.119749353722 32.2814462813
-0.113414750612 32.3724614968
-0.107080147502 32.4634767124
-0.107080147502 32.4634767124
-0.107080147502 32.4634767124
-0.107080147502 32.4634767124
-0.107080147502 32.4634767124
-0.107080147502 32.4634767124
-0.107080147502 32.4634767124
-0.107080147502 32.4634767124
-0.107080147502 32.4634767124
-0.107080147502 32.4634767124
0.0929198524983 32.8634767124
0.0929198524983 32.8634767124
-0.107080147502 32.6634767124
-0.107080147502 32.6634767124
-0.174485473683 32.7249618217
-0.0418907998638 33.086446931
-0.0418907998638 33.086446931
-0.0418907998638 33.086446931
-0.0418907998638 33.086446931
-0.109296126045 33.1479320403
-0.176701452226 33.2094171496
-0.244106778407 33.2709022589
-0.311512104588 33.3323873682
-0.578917430769 33.0938724774
-0.64632275695 33.0553575867
-0.613728083131 33.116842696
-0.681133409312 33.0783278053
-0.648538735493 33.1398129146
-0.648538735493 33.1398129146
-0.783349387855 33.2627831332
-0.850754714036 33.3242682425
-0.918160040217 33.3857533518
-0.985565366398 33.4472384611
-1.05297069258 33.5087235704
-1.12037601876 33.5702086796
-1.18778134494 33.6316937889
-1.25518667112 33.6931788982
-1.3225919973 33.7546640075
-1.38999732348 33.7161491168
-1.38999732348 33.7161491168
-1.42480797585 33.7391193354
-1.49221330203 33.8006044447
-1.25961862821 34.162089554
-1.25961862821 34.162089554
-1.39442928057 34.2850597726
-1.46183460675 34.3465448819
-1.52923993293 34.4080299911
-1.79664525911 34.0695151004
-1.76405058529 34.0310002097
-1.53145591148 34.392485319
-1.53145591148 34.392485319
-1.66626656384 34.5154555376
-1.73367189002 34.5769406469
-1.8010772162 34.6384257562
-2.06848254238 34.2999108655
-2.03588786856 34.2613959748
-2.10329319474 34.3228810841
-2.17069852092 34.3843661934
-2.23810384711 34.4458513026
-2.30550917329 34.5073364119
-2.17291449947 34.4688215212
-2.17291449947 34.4688215212
-2.17291449947 34.4688215212
-2.17291449947 34.4688215212
-1.97291449947 34.2688215212
-1.97291449947 34.2688215212
-1.77291449947 34.0688215212
-1.77291449947 34.0688215212
-1.67291449947 33.9688215212
-1.67291449947 33.9688215212
-1.67291449947 33.9688215212
-1.67291449947 33.9688215212
-1.67291449947 33.9688215212
-1.56657989636 33.9598367368
-1.46024529325 33.9508519524
-1.36024529325 33.8508519524
-1.36024529325 33.8508519524
-1.16024529325 33.6508519524
-1.16024529325 33.6508519524
-1.04757608703 33.7328823835
-1.04124148392 33.8238975991
-0.734906880806 34.1149128147
-0.728572277695 34.2059280302
-0.822237674585 33.8969432458
-0.515903071475 34.1879584614
-0.509568468365 34.2789736769
-0.503233865254 34.3699888925
-0.496899262144 34.4610041081
-0.490564659034 34.5520193237
-0.384230055923 34.5430345392
-0.377895452813 34.6340497548
-0.371560849703 34.7250649704
-0.365226246593 34.8160801859
-0.358891643482 34.9070954015
-0.352557040372 34.9981106171
-0.346222437262 35.0891258327
-0.339887834151 35.1801410482
-0.333553231041 35.2711562638
-0.227218627931 35.2621714794
-0.220884024821 35.353186695
-0.21454942171 35.4442019105
-0.21454942171 35.4442019105
-0.21454942171 35.4442019105
-0.21454942171 35.4442019105
-0.11454942171 35.3442019105
-0.11454942171 35.3442019105
-0.0145494217102 35.2442019105
-0.0145494217102 35.2442019105
-0.0145494217102 35.2442019105
-0.0145494217102 35.2442019105
-0.0145494217102 35.2442019105
-0.11454942171 35.4442019105
-0.21454942171 35.6442019105
-0.31454942171 35.8442019105
-0.41454942171 36.0442019105
-0.51454942171 36.2442019105
-0.61454942171 36.4442019105
-0.71454942171 36.6442019105
-0.81454942171 36.8442019105
-0.91454942171 37.0442019105
-1.01454942171 37.2442019105
-1.11454942171 37.4442019105
-1.21454942171 37.6442019105
-1.31454942171 37.8442019105
-1.41454942171 38.0442019105
-1.51454942171 38.2442019105
-1.61454942171 38.4442019105
-1.71454942171 38.6442019105
-1.81454942171 38.8442019105
-1.91454942171 39.0442019105
-2.01454942171 39.2442019105
-2.11454942171 39.4442019105
-2.21454942171 39.6442019105
-2.31454942171 39.8442019105
-2.41454942171 40.0442019105
-2.51454942171 40.2442019105
-2.51454942171 40.2442019105
-2.61454942171 40.4442019105
-2.81454942171 40.8442019105
-2.91454942171 41.0442019105
-3.01454942171 41.2442019105
-3.11454942171 41.4442019105
-3.21454942171 41.6442019105
-3.31454942171 41.8442019105
-3.41454942171 42.0442019105
-3.51454942171 42.2442019105
-3.61454942171 42.4442019105
-3.71454942171 42.6442019105
-3.81454942171 42.8442019105
-3.91454942171 43.0442019105
-4.01454942171 43.2442019105
-4.11454942171 43.4442019105
-4.21454942171 43.6442019105
-4.31454942171 43.8442019105
-4.31454942171 43.8442019105
-4.41454942171 44.0442019105
-4.61454942171 44.4442019105
-4.71454942171 44.6442019105
-4.81454942171 44.8442019105
-4.91454942171 45.0442019105
-5.01454942171 45.2442019105
-5.11454942171 45.4442019105
-5.21454942171 45.6442019105
-5.31454942171 45.8442019105
-5.41454942171 46.0442019105
-5.51454942171 46.2442019105
-5.61454942171 46.4442019105
-5.71454942171 46.6442019105
-5.81454942171 46.8442019105
-5.91454942171 47.0442019105
-6.01454942171 47.2442019105
-6.11454942171 47.4442019105
-6.21454942171 47.6442019105
-6.31454942171 47.8442019105
-6.41454942171 48.0442019105
-6.51454942171 48.2442019105
-6.61454942171 48.4442019105
-6.71454942171 48.6442019105
-6.81454942171 48.8442019105
-6.81454942171 48.8442019105
-6.91454942171 49.0442019105
-7.11454942171 49.4442019105
-7.11454942171 49.4442019105
-7.21454942171 49.6442019105
-7.41454942171 50.0442019105
-7.51454942171 50.2442019105
-7.61454942171 50.4442019105
-7.71454942171 50.6442019105
-7.81454942171 50.8442019105
-7.91454942171 51.0442019105
-8.01454942171 51.2442019105
-8.11454942171 51.4442019105
-8.21454942171 51.6442019105
-8.21454942171 51.6442019105
-8.41454942171 52.0442019105
-8.51454942171 52.2442019105
-8.61454942171 52.4442019105
-8.71454942171 52.6442019105
-8.81454942171 52.8442019105
-8.91454942171 53.0442019105
-9.01454942171 53.2442019105
-9.11454942171 53.4442019105
-9.21454942171 53.6442019105
-9.31454942171 53.8442019105
-9.41454942171 54.0442019105
-9.51454942171 54.2442019105
-9.61454942171 54.4442019105
-9.71454942171 54.6442019105
-9.81454942171 54.8442019105
-9.91454942171 55.0442019105
-10.0145494217 55.2442019105
-10.1145494217 55.4442019105
-10.2145494217 55.6442019105
-10.3145494217 55.8442019105
-10.4145494217 56.0442019105
-10.5145494217 56.2442019105
-10.6145494217 56.4442019105
-10.7145494217 56.6442019105
-10.8145494217 56.8442019105
-10.9145494217 57.0442019105
-10.9145494217 57.0442019105
-10.8750599027 57.3618380476
-10.8750599027 57.3618380476
-10.8750599027 57.3618380476
-10.8750599027 57.3618380476
-10.8053151432 57.4206561161
-10.7355703837 57.4794741846
-10.6658256242 57.5382922532
-10.5960808647 57.5971103217
-10.5960808647 57.5971103217
-10.5960808647 57.5971103217
-10.5960808647 57.5971103217
-10.5960808647 57.5971103217
-10.5960808647 57.5971103217
-10.5960808647 57.5971103217
-10.5053020654 57.6062265845
-10.414523266 57.6153428474
-10.414523266 57.6153428474
-10.414523266 57.6153428474
-10.414523266 57.6153428474
-10.414523266 57.6153428474
-10.2329656673 57.633575373
-10.1421868679 57.6426916358
-10.2514080686 58.1518078987
-10.1606292692 58.1609241615
-10.0698504698 58.1700404243
-10.0698504698 58.1700404243
-9.7882928711 58.08827295
-9.69751407173 58.0973892128
-9.60673527237 58.1065054757
-9.60673527237 58.1065054757
-9.42517767364 58.1247380013
-9.33439887427 58.1338542642
-9.24362007491 58.142970527
-9.15284127554 58.1520867898
-9.06206247618 58.1612030527
-8.97128367681 58.1703193155
-8.88050487745 57.8794355783
-8.78972607808 57.8885518412
-8.69894727872 57.897668104
-8.60816847935 57.9067843668
-8.31738967999 57.7159006297
-8.12661088062 57.5250168925
-8.03583208126 57.5341331553
-7.94505328189 57.5432494181
-7.65427448253 57.352365681
-7.56349568316 57.3614819438
-7.56349568316 57.3614819438
-7.18193808443 57.1797144695
-6.89115928507 57.1888307323
-6.7003804857 57.2979469951
-6.70960168634 56.907063258
-6.61882288697 56.9161795208
-6.61882288697 56.9161795208
-6.61882288697 56.9161795208
-6.61882288697 56.9161795208
-6.61882288697 56.9161795208
-6.41882288697 56.8161795208
-6.31882288697 56.6161795208
-6.31882288697 56.6161795208
-6.24355005274 56.6677343178
-5.8682772185 56.9192891147
-5.8682772185 56.9192891147
-5.8682772185 56.9192891147
-5.8682772185 56.9192891147
-5.79300438426 56.9708439116
-5.51773155003 57.1223987086
-5.44245871579 57.1739535055
-5.36718588156 57.2255083025
-5.29191304732 57.2770630994
-5.21664021308 57.3286178964
-5.14136737885 57.3801726933
-4.96609454461 57.4317274903
-4.89082171038 57.4832822872
-4.71554887614 57.4348370842
-4.6402760419 57.4863918811
-4.56500320767 57.5379466781
-4.48973037343 57.589501475
-4.41445753919 57.641056272
-4.33918470496 57.6926110689
-4.26391187072 57.7441658658
-4.18863903649 57.7957206628
-4.18863903649 57.7957206628
-4.18863903649 57.7957206628
-4.11889427699 57.8545387313
-4.0491495175 57.9133567998
-4.0491495175 57.7133567998
-3.9491495175 57.5133567998
-3.8491495175 57.3133567998
-3.679404758 57.1721748684
-3.679404758 57.1721748684
-3.679404758 57.1721748684
-3.579404758 57.0721748684
-3.479404758 56.9721748684
-3.479404758 56.9721748684
-3.22274807683 56.8436865258
-3.16609139566 56.9151981831
-3.16609139566 56.9151981831
-3.16609139566 56.9151981831
-3.16609139566 56.9151981831
-3.16609139566 56.9151981831
-2.95277803332 56.8582214979
-2.95277803332 56.8582214979
-2.73946467098 56.9012448126
-2.63946467098 56.8012448126
-2.63946467098 56.8012448126
-2.63946467098 56.8012448126
-2.63946467098 56.8012448126
-2.63946467098 56.8012448126
-2.63946467098 56.8012448126
-2.63946467098 56.8012448126
-2.53946467098 56.6012448126
-2.33313006787 56.4922600282
-2.33313006787 56.4922600282
-2.22679546476 56.4832752438
-2.02679546476 56.2832752438
-1.92679546476 56.1832752438
-1.82046086165 56.1742904594
-1.71412625854 56.1653056749
-1.60779165543 56.0563208905
-1.50145705231 56.0473361061
-1.3951224492 56.0383513216
-1.28878784609 56.0293665372
-1.28245324298 56.1203817528
-1.27611863987 56.2113969684
-1.26978403676 56.3024121839
-1.26978403676 56.3024121839
-1.25711483054 56.4844426151
-1.25078022743 56.5754578306
-1.24444562432 56.6664730462
-1.23811102121 56.7574882618
-1.2317764181 56.8485034774
-1.22544181499 56.9395186929
-1.21910721188 57.0305339085
-1.21277260877 57.1215491241
-1.20643800566 57.2125643396
-1.20010340255 57.3035795552
-1.19376879944 57.3945947708
-1.18743419633 57.4856099864
-1.18109959322 57.5766252019
-1.07476499011 57.4676404175
-1.068430387 57.5586556331
-1.06209578389 57.6496708486
-1.05576118078 57.7406860642
-1.04942657767 57.8317012798
-1.04309197456 57.9227164954
-1.03675737145 58.0137317109
-1.03042276834 58.1047469265
-0.824088165227 57.9957621421
-0.817753562116 58.0867773577
-0.811418959006 58.1777925732
-0.805084355896 58.2688077888
-0.798749752786 58.3598230044
-0.592415149675 58.2508382199
-0.392415149675 58.0508382199
-0.292415149675 57.8508382199
-0.292415149675 57.8508382199
-0.292415149675 57.8508382199
-0.292415149675 57.8508382199
-0.292415149675 57.8508382199
-0.292415149675 57.8508382199
-0.338619230775 57.9295089232
-0.338619230775 57.9295089232
-0.184823311874 57.9081796265
-0.184823311874 57.9081796265
-0.184823311874 57.9081796265
-0.231027392973 57.9868503297
-0.277231474073 58.065521033
-0.323435555172 58.1441917363
-0.369639636272 58.2228624395
-0.415843717371 58.3015331428
-0.462047798471 58.380203846
-0.30825187957 57.9588745493
-0.354455960669 58.0375452526
-0.200660041769 57.9162159558
-0.0468641228682 57.6948866591
0.106931796032 57.5735573624
0.0607277149329 57.6522280656
0.214523633834 57.4308987689
0.468319552734 57.3095694722
0.622115471635 57.1882401754
0.575911390535 57.2669108787
0.529707309436 57.3455815819
0.683503228336 57.1242522852
0.637299147237 57.2029229885
0.637299147237 57.2029229885
0.844890985038 57.160264395
0.998686903939 57.0389350983
0.952482822839 57.1176058015
1.10627874174 56.9962765048
1.26007466064 56.874947208
1.26007466064 56.874947208
1.56766649844 56.6322886146
1.52146241734 56.7109593178
1.47525833624 56.7896300211
1.47525833624 56.7896300211
1.47525833624 56.7896300211
1.47525833624 56.7896300211
1.44561977604 56.8759170561
1.44561977604 56.8759170561
1.44561977604 56.8759170561
1.44561977604 56.8759170561
1.44561977604 56.8759170561
1.41598121585 56.9622040911
1.38634265565 57.0484911261
1.35670409545 57.1347781612
1.52706553525 56.9210651962
1.49742697506 57.0073522312
1.46778841486 57.0936392662
1.46778841486 57.0936392662
1.46778841486 57.0936392662
1.46778841486 57.0936392662
1.46778841486 57.0936392662
1.46778841486 57.0936392662
1.45589902771 57.1840966547
1.74400964056 57.0745540432
1.74400964056 57.0745540432
1.74400964056 57.0745540432
1.74400964056 57.0745540432
1.7321202534 57.1650114317
1.72023086625 57.2554688202
1.7083414791 57.3459262087
1.69645209195 57.4363835972
1.8845627048 57.2268409857
1.87267331765 57.3172983742
1.8607839305 57.4077557628
1.84889454335 57.4982131513
2.0370051562 57.0886705398
2.02511576904 57.1791279283
2.01322638189 57.2695853168
2.00133699474 57.3600427053
1.98944760759 57.4505000938
1.97755822044 57.5409574823
1.96566883329 57.6314148708
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
1.95377944614 57.7218722593
2.35377944614 57.5218722593
2.6445582455 57.2309885221
2.73533704487 57.240104785
3.03533704487 57.040104785
3.03533704487 57.040104785
3.53533704487 56.540104785
3.82611584423 56.2492210478
3.82611584423 56.2492210478
4.30767344296 56.0674535735
4.30767344296 56.0674535735
4.59845224233 55.6765698363
5.08000984106 55.394802362
5.47078864042 55.2039186248
5.56156743979 55.2130348876
5.85234623915 54.9221511505
5.94312503852 54.9312674133
6.33390383788 54.7403836761
6.42468263725 54.749499939
6.71546143661 54.4586162018
6.80624023598 54.4677324646
7.09701903534 54.2768487274
7.18779783471 54.2859649903
7.47857663407 54.0950812531
7.56935543344 54.1041975159
7.6601342328 54.1133137788
7.75091303217 54.1224300416
7.75091303217 54.1224300416
7.9324706309 54.1406625673
8.02324943026 54.1497788301
8.11402822962 54.1588950929
8.20480702899 54.1680113558
8.29558582835 54.1771276186
8.38636462772 54.1862438814
8.47714342708 54.1953601443
8.56792222645 54.2044764071
8.65870102581 54.2135926699
8.65870102581 54.2135926699
8.84025862454 54.2318251956
8.84025862454 54.2318251956
9.02181622327 54.2500577213
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.11259502264 54.2591739841
9.19974845964 54.2321892647
9.28690189665 54.2052045453
9.28690189665 54.2052045453
9.28690189665 54.2052045453
9.28690189665 54.2052045453
9.28690189665 54.2052045453
9.46120877065 54.1512351065
9.54836220766 54.1242503871
9.63551564466 54.0972656677
9.72266908166 54.0702809483
9.80982251867 54.043296229
9.89697595567 54.0163115096
9.98412939267 53.9893267902
10.0712828297 53.9623420708
10.1584362667 53.9353573514
10.2455897037 53.908372632
10.3327431407 53.8813879126
10.3327431407 53.8813879126
10.3327431407 53.8813879126
10.3327431407 53.8813879126
10.4327431407 53.4813879126
10.7327431407 53.2813879126
11.0127906362 52.9376124044
11.0928381318 52.8938368962
11.0928381318 52.8938368962
11.0928381318 52.8938368962
11.0928381318 52.8938368962
11.1728856274 52.850061388
11.1728856274 52.850061388
11.1728856274 52.850061388
11.1728856274 52.850061388
11.4728856274 52.650061388
11.6728856274 52.450061388
11.6728856274 52.450061388
11.6728856274 52.450061388
11.6728856274 52.450061388
11.6971912406 52.3621231493
11.7214968539 52.2741849106
11.7214968539 52.2741849106
11.7214968539 52.2741849106
12.0214968539 52.0741849106
12.2214968539 51.7741849106
12.5214968539 51.4741849106
12.5214968539 51.4741849106
12.5096074667 51.3837275221
12.4977180796 51.2932701336
12.4977180796 51.2932701336
12.4977180796 51.2932701336
12.4977180796 51.2932701336
12.4858286924 51.2028127451
12.6739393053 50.9123553566
12.6739393053 50.9123553566
12.650160531 50.7314405796
12.8382711438 50.4409831911
12.8263817567 50.3505258026
12.8263817567 50.3505258026
13.0026029824 49.9696110256
12.9907135952 49.8791536371
12.9907135952 49.8791536371
12.9669348209 49.6982388601
12.9550454337 49.6077814716
12.9550454337 49.6077814716
12.9312666594 49.4268666945
12.9193772723 49.336409306
12.9074878851 49.2459519175
12.895598498 49.155494529
12.8837091108 49.0650371405
12.8718197237 48.974579752
12.8599303365 48.8841223635
12.8480409494 48.793664975
12.8361515622 48.7032075865
12.8242621751 48.612750198
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.8123727879 48.5222928095
12.9036081794 48.5222928095
12.9948435709 48.5222928095
13.0860789624 48.5222928095
13.1773143539 48.5222928095
13.2685497454 48.5222928095
13.2685497454 48.5222928095
13.2685497454 48.5222928095
13.3593285448 48.5314090723
13.4501073442 48.5405253351
13.5408861435 48.549641598
13.6316649429 48.5587578608
13.7224437423 48.5678741236
13.8132225416 48.5769903865
13.8132225416 48.5769903865
13.8132225416 48.5769903865
13.8132225416 48.5769903865
13.9003759786 48.6039751059
13.9875294156 48.6309598253
14.0746828526 48.6579445446
14.1618362896 48.684929264
14.2489897266 48.7119139834
14.2489897266 48.7119139834
14.2489897266 48.7119139834
14.2489897266 48.7119139834
14.2489897266 48.7119139834
14.2489897266 48.7119139834
14.2489897266 48.7119139834
14.2489897266 48.7119139834
14.2489897266 48.7119139834
14.3056464078 48.7834256408
14.362303089 48.8549372982
14.362303089 48.8549372982
14.4189597702 48.9264489556
14.4189597702 48.9264489556
14.5322731325 49.0694722703
14.5322731325 49.0694722703
14.5322731325 49.0694722703
14.5322731325 49.0694722703
14.5322731325 49.0694722703
14.5322731325 49.0694722703
14.5322731325 49.0694722703
14.5322731325 49.0694722703
14.5386077356 49.1604874859
14.5449423387 49.2515027015
14.5512769418 49.342517917
14.5576115449 49.4335331326
14.563946148 49.5245483482
14.563946148 49.5245483482
14.563946148 49.5245483482
14.563946148 49.5245483482
14.5702807512 49.6155635637
14.5766153543 49.7065787793
14.5766153543 49.7065787793
14.5766153543 49.7065787793
14.5766153543 49.7065787793
14.5766153543 49.7065787793
14.5766153543 49.7065787793
14.5766153543 49.7065787793
14.5469767941 49.7928658143
14.5173382339 49.8791528493
14.5173382339 49.8791528493
14.4580611135 50.0517269194
14.4284225533 50.1380139544
14.3987839931 50.2243009894
14.3691454329 50.3105880244
14.3395068727 50.3968750594
14.3098683125 50.4831620944
14.2802297523 50.5694491295
14.2505911921 50.6557361645
14.4209526319 50.5420231995
14.5913140717 50.4283102345
14.7616755115 50.3145972695
14.9616755115 50.1145972695
14.9616755115 50.1145972695
14.9616755115 50.1145972695
15.3616755115 49.7145972695
15.3616755115 49.7145972695
15.3616755115 49.7145972695
15.3616755115 49.7145972695
15.3154714304 49.7932679728
15.2692673493 49.871938676
15.4692673493 49.671938676
15.6692673493 49.471938676
15.8692673493 49.271938676
16.0692673493 49.071938676
16.2692673493 48.871938676
16.4692673493 48.671938676
16.6692673493 48.471938676
16.8692673493 48.271938676
17.0692673493 48.071938676
17.2230632682 47.9506093793
17.3768591871 47.8292800826
17.5768591871 47.6292800826
17.7768591871 47.4292800826
17.7768591871 47.4292800826
18.0844510249 47.1866214891
18.2844510249 46.8866214891
18.5382469438 46.7652921924
18.4920428627 46.8439628956
18.4458387816 46.9226335989
18.3996347005 47.0013043022
18.3534306194 47.0799750054
18.3072265383 47.1586457087
18.2610224572 47.2373164119
18.2610224572 47.2373164119
18.2610224572 47.2373164119
18.2610224572 47.2373164119
18.2000980717 47.3052289727
18.1391736862 47.3731415335
18.1391736862 47.3731415335
18.1391736862 47.3731415335
18.1391736862 47.3731415335
18.1391736862 47.3731415335
18.0173249151 47.508966655
18.0173249151 47.508966655
18.0173249151 47.508966655
18.0173249151 47.508966655
18.0173249151 47.508966655
18.2173249151 47.208966655
18.5173249151 47.008966655
18.5173249151 47.008966655
18.5173249151 47.008966655
18.4269691646 47.021605287
18.4269691646 47.021605287
18.3366134142 47.034243919
18.3366134142 47.034243919
18.3366134142 47.034243919
18.3366134142 47.034243919
18.2462576637 47.0468825509
18.5655461627 46.5721598149
18.7751904123 46.2847984468
18.9848346618 45.9974370788
18.8944789113 46.0100757108
18.8041231608 46.0227143427
18.7137674104 46.0353529747
18.9234116599 45.7479916066
19.1330559094 45.4606302386
19.3427001589 45.1732688706
19.5523444084 44.8859075025
19.461988658 44.8985461345
19.3716329075 44.9111847665
19.281277157 44.9238233984
19.4909214065 44.6364620304
19.7005656561 44.3491006624
19.6102099056 44.3617392943
19.8198541551 44.0743779263
19.8198541551 44.0743779263
19.9391426542 43.7996551902
20.1487869037 43.5122938222
20.3584311532 43.2249324541
20.2680754027 43.2375710861
20.1777196522 43.2502097181
20.0873639018 43.26284835
19.9970081513 43.275486982
19.9066524008 43.288125614
19.8162966503 43.3007642459
20.0259408999 43.0134028779
19.9355851494 43.0260415099
20.1452293989 42.7386801418
20.0548736484 42.7513187738
19.964517898 42.7639574058
19.964517898 42.7639574058
19.783806397 42.7892346697
19.6934506465 42.8018733016
19.603094896 42.8145119336
19.5127391456 42.8271505656
19.7223833951 42.6397891975
19.6320276446 42.6524278295
19.5416718941 42.6650664615
19.4513161437 42.6777050934
19.3609603932 42.6903437254
19.2706046427 42.7029823574
19.1802488922 42.7156209893
19.0898931418 42.7282596213
18.9995373913 42.7408982533
18.9091816408 42.7535368852
18.8188258903 42.7661755172
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.7284701398 42.7788141491
18.6730580103 42.6049605252
18.6730580103 42.6049605252
18.6453519455 42.5180337133
18.6176458807 42.4311069013
18.6176458807 42.4311069013
18.6176458807 42.4311069013
18.6176458807 42.4311069013
18.589939816 42.3441800894
18.5622337512 42.2572532774
18.5345276864 42.1703264655
18.5068216216 42.0833996535
18.7791155568 41.7964728416
18.7791155568 41.7964728416
19.0791155568 41.5964728416
19.2791155568 41.2964728416
19.4791155568 40.9964728416
19.4791155568 40.9964728416
19.4791155568 40.9964728416
19.4965152111 40.9069119757
19.8139148654 40.6173511098
19.8139148654 40.6173511098
19.8139148654 40.6173511098
19.8139148654 40.6173511098
19.8313145197 40.527790244
19.848714174 40.4382293781
20.1661138283 40.0486685123
20.1835134826 39.9591076464
20.2009131369 39.8695467806
20.2183127911 39.7799859147
20.2357124454 39.6904250489
20.2531120997 39.600864183
20.270511754 39.5113033171
20.5879114083 39.2217424513
20.5879114083 39.2217424513
21.1227107169 38.3426207196
21.1401103712 38.2530598537
21.4575100254 37.8634989879
21.4575100254 37.8634989879
21.4749096797 37.773938122
21.492309334 37.6843772562
21.792309334 37.5843772562
22.092309334 37.3843772562
22.092309334 37.3843772562
22.7097089883 36.8948163903
23.0271086426 36.5052555244
23.0445082969 36.4156946586
23.0445082969 36.4156946586
23.3793076055 36.0365729269
23.3967072597 35.947012061
23.414106914 35.8574511952
23.4315065683 35.7678903293
23.4489062226 35.6783294634
23.6663058769 35.4887685976
23.8837055312 35.2992077317
23.8837055312 35.2992077317
23.9185048398 35.120086
23.9185048398 35.120086
23.9533041483 34.9409642683
23.9707038026 34.8514034025
23.9881034569 34.7618425366
24.1055031112 34.4722816707
24.3229027655 34.1827208049
24.5403024198 33.893159939
24.7577020741 33.6035990732
24.9751017283 33.2140382073
25.1925013826 32.9244773415
25.1925013826 32.9244773415
25.4099010369 32.6349164756
25.6273006912 32.3453556098
25.8447003455 32.0557947439
25.8447003455 32.0557947439
25.8447003455 32.0557947439
25.8447003455 32.0557947439
25.8447003455 32.0557947439
25.8447003455 32.0557947439
25.8258186856 31.9665345647
25.8069370257 31.8772743856
25.8069370257 31.8772743856
25.8069370257 31.8772743856
25.8069370257 31.8772743856
25.7880553659 31.7880142064
25.769173706 31.6987540273
25.7502920461 31.6094938481
25.7314103863 31.520233669
25.7125287264 31.4309734898
25.6936470665 31.3417133107
25.6747654066 31.2524531315
25.6558837468 31.1631929524
25.6370020869 31.0739327732
25.618120427 30.9846725941
25.5992387671 30.8954124149
25.5803571073 30.8061522357
25.5614754474 30.7168920566
25.5425937875 30.6276318774
25.5237121276 30.5383716983
25.5048304678 30.4491115191
25.4859488079 30.35985134
25.467067148 30.2705911608
25.4481854881 30.1813309817
25.4481854881 30.1813309817
25.4104221684 30.0028106234
25.3915405085 29.9135504442
25.3726588486 29.8242902651
25.3537771888 29.7350300859
25.3348955289 29.6457699067
25.316013869 29.5565097276
25.2971322092 29.4672495484
25.2782505493 29.3779893693
25.2593688894 29.2887291901
25.2404872295 29.199469011
25.2216055697 29.1102088318
25.2027239098 29.0209486527
25.1838422499 28.9316884735
25.16496059 28.8424282944
25.1460789302 28.7531681152
25.1271972703 28.6639079361
25.1083156104 28.5746477569
25.0894339505 28.4853875778
25.0705522907 28.3961273986
25.0705522907 28.3961273986
25.0327889709 28.2176070403
25.013907311 28.1283468611
25.013907311 28.1283468611
25.013907311 28.1283468611
25.0131512103 28.0371146027
25.0123951096 27.9458823443
25.0123951096 27.9458823443
25.0123951096 27.9458823443
25.0123951096 27.9458823443
25.0123951096 27.9458823443
25.2108829083 27.7634178275
25.2101268076 27.6721855691
25.3093707069 27.4809533107
25.3086146062 27.3897210523
25.4078585055 27.2984887939
25.4071024048 27.2072565355
25.4071024048 27.2072565355
25.6055902034 26.8247920187
25.7048341027 26.6335597603
25.904078002 26.4423275019
26.1033219013 26.2510952434
26.3025658006 26.159862985
26.3018096999 25.7686307266
26.6010535992 25.8773984682
26.7002974985 25.5861662098
26.6995413978 25.4949339514
26.9987852971 25.703701693
26.9980291964 25.6124694346
26.9972730957 25.5212371762
26.996516995 25.4300049178
26.9957608943 25.3387726594
26.9950047936 25.247540401
26.9942486929 25.1563081426
26.9934925922 25.0650758842
26.9934925922 25.0650758842
26.9927364915 24.9738436258
26.9927364915 24.9738436258
26.9927364915 24.8738436258
26.9927364915 24.7738436258
27.0927364915 24.7738436258
27.0927364915 24.6738436258
27.1738548317 24.5845834466
27.1549731718 24.4953232675
27.1549731718 24.4953232675
27.1549731718 24.4953232675
27.1549731718 24.4953232675
27.1360915119 24.4060630883
27.1360915119 24.4060630883
26.7983281922 23.72754273
26.7794465323 23.6382825508
26.8605648724 23.4490223717
26.8416832126 23.3597621925
26.7228015527 23.1705020134
26.7228015527 23.1705020134
26.6850382329 22.9919816551
26.7661565731 22.9027214759
26.7472749132 22.8134612968
26.9283932533 22.7242011176
27.0095115934 22.5349409385
27.0906299336 22.3456807593
26.9717482737 22.1564205801
26.9528666138 22.067160401
26.9339849539 21.9779002218
26.9151032941 21.8886400427
26.8962216342 21.7993798635
27.0773399743 21.7101196844
27.0584583144 21.5208595052
26.9395766546 21.3315993261
26.9206949947 21.2423391469
26.9018133348 21.1530789678
26.882931675 21.0638187886
26.9640500151 20.9745586095
26.9451683552 20.8852984303
26.9262866953 20.7960382511
26.9074050355 20.706778072
26.9074050355 20.706778072
26.8885233756 20.6175178928
26.8507600558 20.4389975345
26.831878396 20.3497373554
26.8129967361 20.2604771762
26.8941150762 20.0712169971
26.8752334163 19.9819568179
26.8752334163 19.9819568179
26.8374700966 19.8034364596
26.8185884367 19.7141762805
26.8997067768 19.6249161013
26.880825117 19.4356559222
26.9619434571 19.346395743
26.9430617972 19.2571355638
26.9241801373 19.1678753847
26.9052984775 19.0786152055
26.8864168176 18.9893550264
26.8675351577 18.9000948472
26.8486534979 18.7108346681
26.829771838 18.6215744889
26.8108901781 18.5323143098
26.7920085182 18.4430541306
26.7731268584 18.3537939515
26.7542451985 18.2645337723
26.7353635386 18.1752735932
26.7164818787 18.086013414
26.6976002189 17.9967532348
26.678718559 17.9074930557
26.6598368991 17.8182328765
26.6409552392 17.7289726974
26.6220735794 17.6397125182
26.6031919195 17.5504523391
26.5843102596 17.4611921599
26.5654285997 17.3719319808
26.5465469399 17.2826718016
26.52766528 17.1934116225
26.5087836201 17.1041514433
26.4899019602 17.0148912642
26.4710203004 16.925631085
26.4521386405 16.8363709058
26.4332569806 16.8471107267
26.4332569806 16.8471107267
26.4332569806 16.8471107267
26.4332569806 16.8471107267
26.4332569806 16.3471107267
26.6332569806 16.6471107267
26.6332569806 16.6471107267
26.5499842467 16.9654082633
26.3499842467 17.3654082633
26.3499842467 17.3654082633
25.9499842467 18.1654082633
25.7583478797 18.4745570315
25.5667115127 18.8837057998
25.5667115127 18.8837057998
25.5834387787 18.7020033364
25.4918024118 18.6111521047
25.6001660448 18.6203008729
25.4085296778 18.7294496412
25.4168933108 18.5385984095
25.4252569438 18.3477471778
25.3336205769 18.5568959461
25.4419842099 18.5660447143
25.4503478429 18.4751934826
25.5587114759 18.5843422509
25.667075109 18.6934910192
25.775438742 18.8026397875
25.883802375 18.9117885557
25.992166008 18.620937324
26.000529641 18.5300860923
26.0088932741 18.5392348606
26.0172569071 18.5483836289
26.0256205401 18.4575323972
26.1339841731 18.3666811654
26.1423478061 18.3758299337
26.1507114392 18.284978702
26.0590750722 18.1941274703
25.9674387052 18.1032762386
25.9758023382 18.1124250068
25.9758023382 18.2124250068
25.9758023382 18.2124250068
25.9758023382 18.2124250068
25.9758023382 18.2124250068
25.9758023382 18.2124250068
25.9758023382 18.2124250068
25.9758023382 18.2124250068
25.8203902087 18.0385713829
25.8203902087 18.0385713829
25.8203902087 18.0385713829
25.8203902087 18.0385713829
25.7926841439 17.951644571
25.7926841439 17.951644571
25.8372720143 17.4777909471
25.8095659495 17.5908641351
25.6818598848 17.6039373232
25.55415382 17.6170105112
25.5264477552 17.6300836992
25.4987416904 17.5431568873
25.4710356257 17.4562300753
25.4433295609 17.3693032634
25.4156234961 17.2823764514
25.3879174313 17.1954496395
25.3602113665 17.1085228275
25.3602113665 17.1085228275
25.104799237 17.1346692036
25.104799237 17.1346692036
24.9493871074 17.0608155797
24.9216810427 16.9738887677
24.8939749779 16.8869619558
24.8662689131 16.8000351438
24.8385628483 16.7131083319
24.8108567835 16.6261815199
24.7831507188 16.539254708
24.755444654 16.452327896
24.5277385892 16.1654010841
24.5000325244 16.0784742721
24.5000325244 16.0784742721
24.4446203949 15.9046206482
24.4446203949 15.9046206482
24.4169143301 15.8176938362
24.4615022005 15.7438402123
24.4337961358 15.6569134004
24.406090071 15.5699865884
24.3783840062 15.4830597765
24.3783840062 15.4830597765
24.3229718766 15.3092061525
24.2952658119 15.2222793406
24.2675597471 15.0353525286
24.2398536823 14.8484257167
24.2121476175 14.7614989047
24.1844415528 14.5745720928
24.156735488 14.4876452808
24.1290294232 14.4007184689
24.1013233584 14.3137916569
24.0736172936 14.226864845
24.0459112289 14.139938033
24.0182051641 14.053011221
23.9904990993 13.9660844091
23.9627930345 13.8791575971
23.9350869697 13.7922307852
23.907380905 13.7053039732
23.8796748402 13.6183771613
23.8519687754 13.5314503493
23.8242627106 13.4445235374
23.7965566459 13.3575967254
23.8688505811 13.2706699134
23.8411445163 13.1837431015
23.8134384515 13.0968162895
23.7857323867 13.0098894776
23.758026322 12.9229626656
23.7303202572 13.0360358537
23.7026141924 12.9491090417
23.6749081276 12.8621822298
23.6472020629 12.7752554178
23.5194959981 12.7883286059
23.4917899333 12.7014017939
23.4640838685 12.6144749819
23.4640838685 12.6144749819
23.308671739 12.540621358
23.2809656742 12.4536945461
23.2532596094 12.3667677341
23.2255535446 12.2798409222
23.1978474798 12.1929141102
23.1701414151 12.1059872983
23.1424353503 12.0190604863
23.1147292855 11.9321336743
23.0870232207 11.8452068624
23.059317156 11.7582800504
23.0316110912 11.6713532385
23.0039050264 11.5844264265
22.9761989616 11.4974996146
22.9484928968 11.4105728026
22.9207868321 11.3236459907
22.8930807673 11.2367191787
22.8653747025 11.1497923668
22.8376686377 11.0628655548
22.8376686377 11.0628655548
22.8376686377 11.0628655548
22.8376686377 11.0628655548
22.8376686377 11.0628655548
22.8376686377 11.0628655548
22.8376686377 11.0628655548
22.8376686377 11.0628655548
22.8376686377 11.0628655548
22.8376686377 11.0628655548
22.8376686377 11.0628655548
22.8376686377 11.0628655548
22.8376686377 11.0628655548
22.888597851 10.9871680522
22.9395270643 10.9114705497
22.9395270643 10.9114705497
22.9395270643 10.9114705497
22.9395270643 10.9114705497
22.9904562777 10.8357730471
23.041385491 10.7600755445
23.0923147043 10.684378042
23.1432439176 10.6086805394
23.1941731309 10.5329830369
23.2451023442 10.4572855343
23.2451023442 10.4572855343
23.3469607708 10.3058905292
23.3978899841 10.2301930266
23.4488191974 10.1544955241
23.4488191974 10.1544955241
23.550677624 10.0031005189
23.6016068373 9.92740301636
23.6525360506 9.8517055138
23.7034652639 9.77600801124
23.7543944772 9.70031050868
23.8053236905 9.62461300611
23.8562529039 9.54891550355
23.9071821172 9.47321800099
23.9071821172 9.47321800099
24.0090405438 9.32182299586
24.0599697571 9.2461254933
24.0599697571 9.2461254933
24.1618281837 9.09473048818
24.212757397 9.01903298561
24.2636866103 8.94333548305
24.3146158236 8.86763798049
24.3655450369 8.79194047793
24.3655450369 8.79194047793
24.4674034635 8.6405454728
24.4674034635 8.6405454728
24.5692618901 8.48915046768
24.6201911034 8.41345296511
24.6711203167 8.33775546255
24.7220495301 8.26205795999
24.7729787434 8.18636045743
24.8239079567 8.11066295486
24.87483717 8.0349654523
24.87483717 8.0349654523
24.9766955966 7.88357044718
25.0276248099 7.80787294461
25.0785540232 7.73217544205
25.0785540232 7.73217544205
25.1804124498 7.58078043693
25.2313416631 7.50508293436
25.2822708764 7.4293854318
25.3332000897 7.35368792924
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.384129303 7.27799042668
25.2930647158 7.27241031712
25.2930647158 7.27241031712
25.2020001287 7.26683020756
25.2020001287 7.26683020756
25.2020001287 7.26683020756
25.1109355415 7.26125009801
24.8198709543 7.45566998845
24.7288063671 7.45008987889
24.6377417799 7.44450976934
24.5466771927 7.43892965978
24.4556126055 7.43334955023
24.3645480184 7.42776944067
24.2734834312 7.42218933111
24.182418844 7.41660922156
24.0913542568 7.411029112
24.0002896696 7.40544900244
23.9092250824 7.39986889289
23.8181604952 7.39428878333
23.727095908 7.38870867377
23.6360313209 7.38312856422
23.5449667337 7.37754845466
23.5449667337 7.37754845466
23.5449667337 7.37754845466
23.5449667337 7.37754845466
23.5449667337 7.37754845466
23.5449667337 7.37754845466
23.5449667337 7.37754845466
23.5449667337 7.37754845466
23.466681642 7.42440292165
23.466681642 7.42440292165
23.3883965502 7.47125738865
23.3883965502 7.47125738865
23.3883965502 7.47125738865
23.3101114585 7.51811185564
23.2318263668 7.56496632264
23.1535412751 7.61182078963
23.0752561834 7.65867525663
22.9969710917 7.70552972362
22.918686 7.75238419062
22.8404009082 7.79923865761
22.7621158165 7.84609312461
22.6838307248 7.8929475916
22.6055456331 7.9398020586
22.5272605414 7.98665652559
22.4489754497 8.03351099259
22.3489754497 8.23351099259
22.2489754497 8.33351099259
22.1489754497 8.43351099259
22.1489754497 8.43351099259
22.0489754497 8.53351099259
22.0489754497 8.53351099259
22.0489754497 8.53351099259
22.0489754497 8.53351099259
21.9489754497 8.63351099259
21.9489754497 8.63351099259
21.6896983293 9.00608506261
21.6896983293 9.00608506261
21.6600597691 9.09237209763
21.6304212089 9.17865913264
21.6304212089 9.17865913264
21.6007826487 9.26494616766
21.5711440885 9.35123320267
21.5415055283 9.43752023769
21.5118669681 9.5238072727
21.4118669681 9.5238072727
21.3118669681 9.5238072727
21.3118669681 9.5238072727
21.3118669681 9.6238072727
21.3118669681 9.6238072727
21.3118669681 9.6238072727
21.3182015712 9.71482248827
21.2245361743 9.90583770384
21.1245361743 10.0058377038
21.0308707774 10.1968529194
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
21.0372053805 10.287868135
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={Odometry error ($m^2$)},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-98.4, xmax=2066.4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.057456943751421, ymax=1.20659581877984,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\addplot [semithick, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0.0019965
109 0.0645535
110 0.003993
111 0.003993
112 0.003993
113 0.062557
114 0.007986
115 0.0099825
116 0.011979
117 0.054571
118 0.015972
119 0.050578
120 0.019965
121 0.0219615
122 0.023958
123 0.0259545
124 0.027951
125 0.0299475
126 0.031944
127 0.0339405
128 0.035937
129 0.0379335
130 0.03993
131 0.0419265
132 0.043923
133 0.0459195
134 0.047916
135 0.0499125
136 0.0166375
137 0.014641
138 0.055902
139 0.0578985
140 0.0086515
141 0.059895
142 0.06209115
143 0.0642873
144 0.06648345
145 0.00672154999999
146 0.0686796
147 0.0686796
148 0.0686796
149 0.07087575
150 0.0730719
151 0.07526805
152 0.00206305000001
153 0.00425920000001
154 0.0818565
155 0.00865150000001
156 0.01084765
157 0.0130438
158 0.0906411
159 0.09283725
160 0.0950334
161 0.0218284
162 0.02402455
163 0.0262207
164 0.103818
165 0.10601415
166 0.03280915
167 0.0350053
168 0.03720145
169 0.11479875
170 0.1169949
171 0.0364694
172 0.12182643
173 0.124242195
174 0.12665796
175 0.12665796
176 0.12665796
177 0.12665796
178 0.04613246
179 0.13148949
180 0.05096399
181 0.13632102
182 0.05579552
183 0.14115255
184 0.143568315
185 0.063042815
186 0.148399845
187 0.15081561
188 0.07029011
189 0.15564714
190 0.158062905
191 0.16047867
192 0.07995317
193 0.082368935
194 0.167725965
195 0.087200465
196 0.08961623
197 0.17497326
198 0.177389025
199 0.096863525
200 0.182220555
201 0.18463632
202 0.187052085
203 0.18946785
204 0.191883615
205 0.19429938
206 0.196715145
207 0.19913091
208 0.2017882515
209 0.1132102015
210 0.115867543
211 0.2071029345
212 0.2071029345
213 0.2071029345
214 0.1185248845
215 0.121182226
216 0.215074959
217 0.2177323005
218 0.1291542505
219 0.2230469835
220 0.225704325
221 0.2283616665
222 0.231019008
223 0.142440958
224 0.236333691
225 0.2389910325
226 0.241648374
227 0.153070324
228 0.1557276655
229 0.158385007
230 0.1610423485
231 0.2549350815
232 0.257592423
233 0.2602497645
234 0.262907106
235 0.2655644475
236 0.268221789
237 0.179643739
238 0.273536472
239 0.184958422
240 0.278851155
241 0.190273105
242 0.1929304465
243 0.2868231795
244 0.289480521
245 0.2921378625
246 0.294795204
247 0.206217154
248 0.2974525455
249 0.2974525455
250 0.2974525455
251 0.2974525455
252 0.2974525455
253 0.2974525455
254 0.2974525455
255 0.2974525455
256 0.2974525455
257 0.2974525455
258 0.2974525455
259 0.2974525455
260 0.2974525455
261 0.2974525455
262 0.2974525455
263 0.2974525455
264 0.2974525455
265 0.2974525455
266 0.2974525455
267 0.2974525455
268 0.297259454426953
269 0.311892914434511
270 0.297090060597957
271 0.297090060597957
272 0.297090060597957
273 0.296944404567746
274 0.310078198572119
275 0.309201181214643
276 0.296650184436372
277 0.296599772381168
278 0.306693561714287
279 0.29657321602784
280 0.29657321602784
281 0.29657321602784
282 0.29657321602784
283 0.29657321602784
284 0.29657321602784
285 0.29657321602784
286 0.29657321602784
287 0.29657321602784
288 0.29657321602784
289 0.305899394873914
290 0.296591690302492
291 0.296591690302492
292 0.304374606485189
293 0.296705589431204
294 0.296798292580656
295 0.302248658048325
296 0.296914803598565
297 0.296914803598565
298 0.296914803598565
299 0.301583615117428
300 0.297219131525315
301 0.297406875468891
302 0.297618281436448
303 0.299145322129379
304 0.298111872455183
305 0.298393940425525
306 0.297553323767157
307 0.299028288569609
308 0.299380419972867
309 0.296167903665184
310 0.300154187332739
311 0.300575644365875
312 0.301020022982945
313 0.294646994774681
314 0.29432565929128
315 0.302489652083134
316 0.293754219385123
317 0.303582035142284
318 0.304161659221654
319 0.293076135545604
320 0.305387137930645
321 0.306032727346494
322 0.306700033972877
323 0.292508500934552
324 0.308099229820659
325 0.292369544744716
326 0.309583555355285
327 0.292327378160034
328 0.311151792264146
329 0.311966984675654
330 0.292445674098076
331 0.313658709808071
332 0.314534912611405
333 0.315431118791915
334 0.316347158342347
335 0.317282859478118
336 0.293334271236219
337 0.31921255126805
338 0.320206190646198
339 0.294102602484109
340 0.322250168542277
341 0.3233001485945
342 0.3233001485945
343 0.3233001485945
344 0.3233001485945
345 0.3233001485945
346 0.3233001485945
347 0.295084863787642
348 0.29545946884335
349 0.325455187863476
350 0.326559883600645
351 0.326559883600645
352 0.327682453428835
353 0.328822714287456
354 0.329980482779971
355 0.331155575279172
356 0.331155575279172
357 0.331155575279172
358 0.332347808025004
359 0.298732603249108
360 0.333556997224873
361 0.333556997224873
362 0.333556997224873
363 0.299291871993669
364 0.299873699208602
365 0.336025510206656
366 0.336025510206656
367 0.336025510206656
368 0.300477953851447
369 0.301104500900537
370 0.301753201494995
371 0.341157944345907
372 0.303116489531808
373 0.343818948517389
374 0.304566635718229
375 0.346541214692205
376 0.347924872923119
377 0.306902000528463
378 0.350736351050917
379 0.308563788665363
380 0.3536055379251
381 0.355061336053468
382 0.355061336053468
383 0.311210428139529
384 0.358014479442541
385 0.313075468076506
386 0.314037640153246
387 0.362545512279101
388 0.36408220364458
389 0.365631792908897
390 0.365631792908897
391 0.367194116781409
392 0.368769013408357
393 0.320214345340446
394 0.371955884840616
395 0.322422587571027
396 0.375191142002838
397 0.324703003902306
398 0.378473544066937
399 0.380132043475866
400 0.32825565140543
401 0.383482890919596
402 0.385174944486791
403 0.385174944486791
404 0.331962188446864
405 0.333231017055216
406 0.390315891536687
407 0.335817519466724
408 0.337134818529178
409 0.393795766348864
410 0.393795766348864
411 0.393795766348864
412 0.338467900673533
413 0.397316415159171
414 0.341180671996223
415 0.342559992088624
416 0.402671496733287
417 0.345363585177141
418 0.346787494752461
419 0.408112392301842
420 0.40994450492251
421 0.411785652883525
422 0.413635715530892
423 0.354121004516786
424 0.417362110116903
425 0.357150968970211
426 0.419238208561186
427 0.419238208561186
428 0.419238208561186
429 0.419238208561186
430 0.419238208561186
431 0.419238208561186
432 0.419238208561186
433 0.419238208561186
434 0.419238208561186
435 0.419238208561186
436 0.419238208561186
437 0.419238208561186
438 0.419238208561186
439 0.419238208561186
440 0.419238208561186
441 0.419238208561186
442 0.419238208561186
443 0.419238208561186
444 0.419238208561186
445 0.419238208561186
446 0.419238208561186
447 0.419238208561186
448 0.419238208561186
449 0.419238208561186
450 0.419238208561186
451 0.419238208561186
452 0.419238208561186
453 0.419238208561186
454 0.419238208561186
455 0.419238208561186
456 0.419238208561186
457 0.333808504887853
458 0.424364216400563
459 0.424364216400563
460 0.424364216400563
461 0.424364216400563
462 0.426928976781048
463 0.429494880167505
464 0.34387536589449
465 0.346397386184509
466 0.348921436520626
467 0.439769523503602
468 0.442340845711065
469 0.444913195564561
470 0.35903708152178
471 0.450060907719115
472 0.4526362357604
473 0.366643104142032
474 0.457789752965891
475 0.460367910101706
476 0.460367910101706
477 0.460367910101706
478 0.374264540283014
479 0.376808282626088
480 0.379353602089409
481 0.38190046714184
482 0.384448847064058
483 0.475855477304911
484 0.475855477304911
485 0.475855477304911
486 0.475855477304911
487 0.478439708594895
488 0.48102475202586
489 0.394656928288661
490 0.486197223486928
491 0.488784626283849
492 0.491372790737512
493 0.491372790737512
494 0.404886985741859
495 0.49655135697439
496 0.499141735545446
497 0.501732829336698
498 0.501732829336698
499 0.501732829336698
500 0.501732829336698
501 0.501732829336698
502 0.501732829336698
503 0.504149651977437
504 0.506568904368011
505 0.506568904368011
506 0.506568904368011
507 0.506568904368011
508 0.425900890968913
509 0.511414560438959
510 0.430561097840097
511 0.432896892561955
512 0.435236400059085
513 0.518700421471199
514 0.518700421471199
515 0.518700421471199
516 0.431797708223896
517 0.523901752423248
518 0.523901752423248
519 0.523901752423248
520 0.523901752423248
521 0.523901752423248
522 0.523901752423248
523 0.526560024411733
524 0.529218296473582
525 0.529218296473582
526 0.529218296473582
527 0.529218296473582
528 0.440672510993198
529 0.534534840813963
530 0.445989051573836
531 0.539851385436233
532 0.451305592579329
533 0.54516793033016
534 0.547826202877434
535 0.547826202877434
536 0.547826202877434
537 0.547826202877434
538 0.550427782324404
539 0.463446361647586
540 0.466029082923783
541 0.555632564748216
542 0.555632564748216
543 0.555632564748216
544 0.555632564748216
545 0.555632564748216
546 0.555632564748216
547 0.558071142852557
548 0.560511728415201
549 0.560511728415201
550 0.560511728415201
551 0.560511728415201
552 0.560511728415201
553 0.560511728415201
554 0.560511728415201
555 0.488202477405576
556 0.564869948890439
557 0.564869948890439
558 0.564869948890439
559 0.564869948890439
560 0.567055214090991
561 0.569244519620126
562 0.571437819041258
563 0.573635066542116
564 0.575836216926875
565 0.502454333361537
566 0.580250048605473
567 0.506578351766991
568 0.584678964542269
569 0.586898972437398
570 0.512805674883705
571 0.591349879728552
572 0.593580697455459
573 0.595815037701423
574 0.521183090534101
575 0.600294128353944
576 0.525402507061175
577 0.604786842128587
578 0.529641744468276
579 0.531768647952072
580 0.61155079911018
581 0.613811941583826
582 0.538177806180195
583 0.616076269622155
584 0.616076269622155
585 0.616076269622155
586 0.616076269622155
587 0.616076269622155
588 0.616076269622155
589 0.616076269622155
590 0.616076269622155
591 0.616076269622155
592 0.616076269622155
593 0.616076269622155
594 0.616076269622155
595 0.616076269622155
596 0.616328460150405
597 0.61659205753637
598 0.61659205753637
599 0.61659205753637
600 0.61659205753637
601 0.616867047158175
602 0.607529258792902
603 0.607432674261109
604 0.607347759572378
605 0.61808061443431
606 0.618412324845696
607 0.618755327192721
608 0.619109602707674
609 0.607098381593611
610 0.607083565241952
611 0.620239872005839
612 0.62063904112273
613 0.621049381072137
614 0.607141198126354
615 0.607184826759615
616 0.622347201957046
617 0.607307133248132
618 0.607385804045681
619 0.623744731658173
620 0.607578158066194
621 0.607691830207196
622 0.607817157266193
623 0.625762045685431
624 0.62629368851406
625 0.608262992565336
626 0.627389558931487
627 0.60861834091077
628 0.608813422993622
629 0.629114396535027
630 0.629710833110249
631 0.630317964659444
632 0.609709536396813
633 0.609962447226856
634 0.63220321830431
635 0.610502829652072
636 0.610790270670959
637 0.611089190138799
638 0.634864699247422
639 0.635556244713443
640 0.612054647835255
641 0.636970509019624
642 0.63769315872444
643 0.63769315872444
644 0.63769315872444
645 0.63769315872444
646 0.63769315872444
647 0.63769315872444
648 0.63769315872444
649 0.63769315872444
650 0.63769315872444
651 0.63769315872444
652 0.63769315872444
653 0.63769315872444
654 0.63769315872444
655 0.640176492098623
656 0.642661238919184
657 0.642661238919184
658 0.642661238919184
659 0.642661238919184
660 0.559252518029409
661 0.647634907818136
662 0.650123797952921
663 0.566567394359092
664 0.655105611496781
665 0.657598504348867
666 0.573899992490449
667 0.66258818749362
668 0.665084948545879
669 0.667582970108685
670 0.670082238086958
671 0.672582738585014
672 0.675084457906229
673 0.591074598423158
674 0.680091499214852
675 0.682596794774763
676 0.685103256298182
677 0.687610871036546
678 0.60339465817682
679 0.69262951004744
680 0.695140509705058
681 0.697652613339804
682 0.613280173176885
683 0.700165809067962
684 0.700165809067962
685 0.700165809067962
686 0.700165809067962
687 0.700165809067962
688 0.700165809067962
689 0.700165809067962
690 0.700165809067962
691 0.700165809067962
692 0.700165809067962
693 0.700165809067962
694 0.700165809067962
695 0.700165809067962
696 0.700165809067962
697 0.700165809067962
698 0.700165809067962
699 0.700165809067962
700 0.700165809067962
701 0.700165809067962
702 0.700165809067962
703 0.700165809067962
704 0.700165809067962
705 0.700165809067962
706 0.700165809067962
707 0.700165809067962
708 0.700165809067962
709 0.700165809067962
710 0.700165809067962
711 0.700165809067962
712 0.700165809067962
713 0.700165809067962
714 0.700165809067962
715 0.700165809067962
716 0.700165809067962
717 0.700165809067962
718 0.700165809067962
719 0.700165809067962
720 0.700165809067962
721 0.700165809067962
722 0.700165809067962
723 0.700165809067962
724 0.700165809067962
725 0.700165809067962
726 0.700165809067962
727 0.700165809067962
728 0.700165809067962
729 0.700165809067962
730 0.700165809067962
731 0.700165809067962
732 0.700165809067962
733 0.700165809067962
734 0.700165809067962
735 0.700165809067962
736 0.700165809067962
737 0.700165809067962
738 0.700165809067962
739 0.700165809067962
740 0.700165809067962
741 0.700165809067962
742 0.700165809067962
743 0.700165809067962
744 0.700165809067962
745 0.700165809067962
746 0.700165809067962
747 0.700165809067962
748 0.700165809067962
749 0.700165809067962
750 0.700165809067962
751 0.700165809067962
752 0.700165809067962
753 0.700165809067962
754 0.700165809067962
755 0.700165809067962
756 0.700165809067962
757 0.700165809067962
758 0.700165809067962
759 0.700165809067962
760 0.700165809067962
761 0.700165809067962
762 0.700165809067962
763 0.700165809067962
764 0.700165809067962
765 0.700165809067962
766 0.700165809067962
767 0.700165809067962
768 0.700165809067962
769 0.700165809067962
770 0.700165809067962
771 0.700165809067962
772 0.700165809067962
773 0.700165809067962
774 0.700165809067962
775 0.700165809067962
776 0.700165809067962
777 0.700165809067962
778 0.700165809067962
779 0.700165809067962
780 0.700165809067962
781 0.700165809067962
782 0.700165809067962
783 0.700165809067962
784 0.700165809067962
785 0.700165809067962
786 0.700165809067962
787 0.700165809067962
788 0.700165809067962
789 0.700165809067962
790 0.700165809067962
791 0.700165809067962
792 0.700165809067962
793 0.700165809067962
794 0.700165809067962
795 0.700165809067962
796 0.700165809067962
797 0.700165809067962
798 0.700165809067962
799 0.700165809067962
800 0.700165809067962
801 0.700165809067962
802 0.624447124958352
803 0.704858470419552
804 0.704858470419552
805 0.704858470419552
806 0.704858470419552
807 0.707208108217002
808 0.709559921565494
809 0.711913888904887
810 0.714269988938579
811 0.714269988938579
812 0.714269988938579
813 0.714269988938579
814 0.714269988938579
815 0.714269988938579
816 0.714269988938579
817 0.715483306313752
818 0.7167044224633
819 0.7167044224633
820 0.7167044224633
821 0.7167044224633
822 0.680674982145454
823 0.719169891931797
824 0.720414165726683
825 0.721666079256147
826 0.684523246725757
827 0.685507690644677
828 0.686501009181699
829 0.726749337481675
830 0.728038855111388
831 0.729335774952712
832 0.690562258464473
833 0.731951663652898
834 0.733270553853916
835 0.734596688956831
836 0.694762404593863
837 0.7372705372731
838 0.69691378243815
839 0.739972896151836
840 0.741334669747574
841 0.700204095249973
842 0.744079211363158
843 0.745461902087705
844 0.703569355014687
845 0.748247930823733
846 0.749651192100525
847 0.751061233657817
848 0.708171102046635
849 0.709341762140248
850 0.710520432013025
851 0.711707071871097
852 0.712901641914674
853 0.714104102347875
854 0.761118184202996
855 0.761118184202996
856 0.761118184202996
857 0.761118184202996
858 0.761118184202996
859 0.761118184202996
860 0.761118184202996
861 0.761118184202996
862 0.6843391621534
863 0.686626207070343
864 0.765850808267836
865 0.765850808267836
866 0.765850808267836
867 0.688915912846874
868 0.770591033012043
869 0.693503201525809
870 0.695800732495248
871 0.777715317324835
872 0.700403440202496
873 0.78247394079649
874 0.78485593306997
875 0.707326242831468
876 0.709638743844321
877 0.71195365515689
878 0.714270953333826
879 0.796792058386373
880 0.718912617933895
881 0.721236938867019
882 0.803974105174568
883 0.80637142538152
884 0.80637142538152
885 0.80637142538152
886 0.808875280859665
887 0.726734735720483
888 0.811380116381198
889 0.811380116381198
890 0.811380116381198
891 0.813885922897501
892 0.813885922897501
893 0.813885922897501
894 0.813885922897501
895 0.813885922897501
896 0.813885922897501
897 0.816520657812392
898 0.819155544861447
899 0.819155544861447
900 0.819155544861447
901 0.819155544861447
902 0.731837142603691
903 0.824425769525171
904 0.737093025017817
905 0.829696585400948
906 0.829696585400948
907 0.829696585400948
908 0.829696585400948
909 0.829696585400948
910 0.829696585400948
911 0.829696585400948
912 0.829696585400948
913 0.829696585400948
914 0.832048092255472
915 0.752881825376667
916 0.834401451609194
917 0.834401451609194
918 0.834401451609194
919 0.83675664783139
920 0.757461023438909
921 0.841472489179012
922 0.843833103850986
923 0.846195494485952
924 0.848559646250197
925 0.850925544464726
926 0.853293174602163
927 0.855662522286537
928 0.775872323975227
929 0.860406313527323
930 0.780497940167174
931 0.865156806111292
932 0.867534531009726
933 0.787452805896543
934 0.789775401657095
935 0.792100119450382
936 0.877061640968237
937 0.879447405195431
938 0.799086819738112
939 0.884223627406982
940 0.886614060106779
941 0.889006023891679
942 0.89139950643623
943 0.893794495538334
944 0.896190979121346
945 0.898588945227763
946 0.81780688196186
947 0.820155666824057
948 0.905791620902435
949 0.824858904886452
950 0.827213325857156
951 0.829569593587346
952 0.915415239054465
953 0.917824648991799
954 0.920235439072822
955 0.922647598477208
956 0.922647598477208
957 0.922647598477208
958 0.922647598477208
959 0.922647598477208
960 0.922647598477208
961 0.922647598477208
962 0.922647598477208
963 0.877141173363912
964 0.878263864281858
965 0.925297680209515
966 0.925297680209515
967 0.925297680209515
968 0.926631353791012
969 0.880529103162842
970 0.929315842493662
971 0.882820648017761
972 0.932023021834136
973 0.93338505885984
974 0.886306842020081
975 0.887481838224924
976 0.888663257571029
977 0.938888949603842
978 0.940278735593153
979 0.941673998122064
980 0.943074712881503
981 0.944480855615867
982 0.94589240211693
983 0.897110891947001
984 0.898342775504975
985 0.950159222925067
986 0.951592143464142
987 0.902075481935819
988 0.954473811228492
989 0.904594577528633
990 0.90586323625655
991 0.958835522191085
992 0.960299786766786
993 0.909705350856616
994 0.963243715677658
995 0.912296621978399
996 0.966208021059081
997 0.966208021059081
998 0.966208021059081
999 0.966208021059081
1000 0.901213282368628
1001 0.96811656683413
1002 0.96811656683413
1003 0.96811656683413
1004 0.96811656683413
1005 0.970028660071855
1006 0.904788128592492
1007 0.906581986004074
1008 0.975786015826004
1009 0.977712090809664
1010 0.911988991510979
1011 0.979641609829324
1012 0.979641609829324
1013 0.979641609829324
1014 0.979641609829324
1015 0.979641609829324
1016 0.981906868639284
1017 0.984174106626532
1018 0.984174106626532
1019 0.984174106626532
1020 0.984174106626532
1021 0.98644331014313
1022 0.988714465657286
1023 0.990987559746318
1024 0.993262579102368
1025 0.995539510525355
1026 0.997818340927293
1027 0.920643499061474
1028 1.00238164684749
1029 0.925078636586378
1030 1.00695239429764
1031 1.00924052700716
1032 1.01153048240155
1033 0.933976685403821
1034 1.01611581193905
1035 0.938439333352425
1036 0.940674006702813
1037 1.02070828531872
1038 1.02070828531872
1039 1.02070828531872
1040 1.02070828531872
1041 1.02070828531872
1042 1.02070828531872
1043 1.02070828531872
1044 1.02070828531872
1045 1.02070828531872
1046 1.02070828531872
1047 1.02070828531872
1048 1.02070828531872
1049 1.02070828531872
1050 1.02070828531872
1051 1.02070828531872
1052 1.02070828531872
1053 1.02070828531872
1054 1.02070828531872
1055 1.02070828531872
1056 0.985565517445104
1057 1.02303669088072
1058 1.02303669088072
1059 1.02303669088072
1060 1.02303669088072
1061 1.02420925061664
1062 0.98847674829752
1063 1.02657098854644
1064 0.99044846358081
1065 0.991443534513873
1066 0.992444723043787
1067 1.03136040358574
1068 0.994465378879034
1069 1.03378777520752
1070 1.03500956023898
1071 1.03623671931483
1072 0.998579285476568
1073 0.99962277730474
1074 1.03995025014144
1075 1.00172764817039
1076 1.04245245817972
1077 1.04371146134227
1078 1.04497570525012
1079 1.00600841255074
1080 1.00709329011953
1081 1.00818400450225
1082 1.05008470856845
1083 1.05137487151209
1084 1.011490979215
1085 1.05397055943607
1086 1.05527604662861
1087 1.05658660415041
1088 1.01598084424628
1089 1.01711757049713
1090 1.01825996268215
1091 1.01940800175442
1092 1.06321478791418
1093 1.02172094432468
1094 1.06590089589157
1095 1.02405624567448
1096 1.06725133954077
1097 1.06725133954077
1098 1.06725133954077
1099 1.06725133954077
1100 1.06725133954077
1101 1.06725133954077
1102 1.06725133954077
1103 1.06725133954077
1104 1.06725133954077
1105 1.06725133954077
1106 1.06725133954077
1107 1.06725133954077
1108 1.06725133954077
1109 1.06725133954077
1110 1.06725133954077
1111 1.06725133954077
1112 1.06725133954077
1113 1.06757845512757
1114 1.05942046287245
1115 1.06791208345494
1116 1.06791208345494
1117 1.06791208345494
1118 1.05953452684976
1119 1.06859885381076
1120 1.06895198330356
1121 1.06931160046408
1122 1.069677698749
1123 1.06020458227908
1124 1.07042931197366
1125 1.07081481328601
1126 1.07120676846658
1127 1.06086015246343
1128 1.07201001199887
1129 1.06122771387466
1130 1.0724212858696
1131 1.0724212858696
1132 1.0724212858696
1133 1.0724212858696
1134 1.0724212858696
1135 1.07229339112155
1136 1.0721720687015
1137 1.0721720687015
1138 1.0721720687015
1139 1.0721720687015
1140 1.07842095505136
1141 1.07205732084075
1142 1.07205732084075
1143 1.07205732084075
1144 1.07205732084075
1145 1.07205732084075
1146 1.07205732084075
1147 1.07205732084075
1148 1.07205732084075
1149 1.07003317196864
1150 1.06801180835642
1151 1.06801180835642
1152 1.06801180835642
1153 1.06801180835642
1154 1.06801180835642
1155 1.06801180835642
1156 1.06801180835642
1157 1.06546723908779
1158 1.14913887502842
1159 1.06292323845744
1160 1.06292323845744
1161 1.06292323845744
1162 1.06037981055584
1163 1.14401204810772
1164 1.14144930243658
1165 1.13888700596207
1166 1.05021190945616
1167 1.04767140795528
1168 1.13120284223503
1169 1.04259220364965
1170 1.04005350962949
1171 1.12352283230517
1172 1.1209637668222
1173 1.03244111369126
1174 1.11584706194061
1175 1.02736930035163
1176 1.11073228042304
1177 1.02230002414604
1178 1.01976634929309
1179 1.01723332300604
1180 1.10050859470577
1181 1.01216923560137
1182 1.00963818434102
1183 1.00710780136128
1184 1.00457809170983
1185 1.0877402923404
1186 1.0020490604889
1187 1.0020490604889
1188 1.0020490604889
1189 1.0020490604889
1190 1.0020490604889
1191 1.0020490604889
1192 1.0020490604889
1193 1.0020490604889
1194 1.0020490604889
1195 1.0020490604889
1196 1.0020490604889
1197 1.0020490604889
1198 1.0020490604889
1199 1.0020490604889
1200 1.0020490604889
1201 1.0020490604889
1202 1.0020490604889
1203 1.0020490604889
1204 1.0020490604889
1205 1.0020490604889
1206 1.0020490604889
1207 1.0020490604889
1208 1.0020490604889
1209 1.0020490604889
1210 1.0020490604889
1211 0.963017109141673
1212 0.964092652626806
1213 1.00587029592662
1214 1.00715484192676
1215 0.967355907338856
1216 1.00844475403128
1217 1.00844475403128
1218 1.0099715565854
1219 1.01150303575542
1220 1.01303917032923
1221 0.964693086480494
1222 1.01612532117611
1223 0.967446913493013
1224 1.01767529535175
1225 1.01767529535175
1226 1.01767529535175
1227 1.01963754644177
1228 1.02160294121288
1229 1.02357146155571
1230 0.960320163996803
1231 0.962176774365391
1232 1.0275178070727
1233 1.0275178070727
1234 1.0275178070727
1235 1.0275178070727
1236 1.0275178070727
1237 1.0275178070727
1238 1.0275178070727
1239 1.0275178070727
1240 0.939904579100987
1241 0.94254132359202
1242 1.03279986106545
1243 1.035441020506
1244 0.947815173489691
1245 1.04072360091445
1246 1.04072360091445
1247 1.04072360091445
1248 1.04072360091445
1249 1.04072360091445
1250 1.04072360091445
1251 1.04072360091445
1252 1.04072360091445
1253 1.04305215091765
1254 1.0453822823215
1255 0.966716264255559
1256 0.968994356251468
1257 0.971274389623718
1258 1.05238205985166
1259 1.05238205985166
1260 1.05238205985166
1261 1.05471841220536
1262 1.05705629406137
1263 1.05705629406137
1264 1.05705629406137
1265 1.05705629406137
1266 1.05705629406137
1267 1.05705629406137
1268 1.05705629406137
1269 1.00092987154994
1270 1.06033766164095
1271 1.00392582971184
1272 1.06363554567474
1273 1.06529063345644
1274 1.00845576129094
1275 1.06861300536368
1276 1.07028025162963
1277 1.01302837060955
1278 1.01456195807701
1279 1.07530600602134
1280 1.01764308237278
1281 1.07867633534554
1282 1.0207426653534
1283 1.08036739232699
1284 1.08036739232699
1285 1.08036739232699
1286 1.08036739232699
1287 1.08036739232699
1288 1.08036739232699
1289 1.08036739232699
1290 1.08160761210143
1291 1.03817817574045
1292 1.08285295766203
1293 1.08285295766203
1294 1.08285295766203
1295 1.08285295766203
1296 1.08285295766203
1297 1.08285295766203
1298 1.08285295766203
1299 1.08285295766203
1300 1.08285295766203
1301 1.08410341134342
1302 1.0403257327808
1303 1.085358955492
1304 1.085358955492
1305 1.04140806072769
1306 1.08788524461643
1307 1.08788524461643
1308 1.0891559543345
1309 1.09043168400309
1310 1.09171241602564
1311 1.09299813281661
1312 1.04802060205335
1313 1.04914228847084
1314 1.05026952626214
1315 1.09688501617197
1316 1.09688501617197
1317 1.09688501617197
1318 1.09768890567969
1319 1.06829648539576
1320 1.09849866483395
1321 1.09849866483395
1322 1.09849866483395
1323 1.06890833657551
1324 1.10013574014499
1325 1.10013574014499
1326 1.10013574014499
1327 1.10013574014499
1328 1.10013574014499
1329 1.10013574014499
1330 1.10013574014499
1331 1.10013574014499
1332 1.10013574014499
1333 1.09908447524449
1334 1.1296122966407
1335 1.09803868529576
1336 1.09803868529576
1337 1.09803868529576
1338 1.12838623819079
1339 1.127165160064
1340 1.09493432163595
1341 1.09391058784879
1342 1.12353196966992
1343 1.09187979482482
1344 1.12113504149865
1345 1.08987133796171
1346 1.1187584236584
1347 1.08788534097166
1348 1.11640224586034
1349 1.11523186250673
1350 1.08494872716948
1351 1.08398121900724
1352 1.08301941785021
1353 1.11060207750794
1354 1.08111299738807
1355 1.08016840840811
1356 1.10718452800147
1357 1.10605586716256
1358 1.07736930760126
1359 1.07644787945616
1360 1.0639082333295
1361 1.10159426619177
1362 1.07371862054326
1363 1.09939551688971
1364 1.07192845092938
1365 1.0710422112956
1366 1.07016188800917
1367 1.069287495684
1368 1.06841904887953
1369 1.0675565621073
1370 1.09187035754357
1371 1.0658495264334
1372 1.08976954428353
1373 1.08872742281613
1374 1.06333403281693
1375 1.08665982965884
1376 1.06168724307638
1377 1.06087295236251
1378 1.08360030200272
1379 1.05926264923079
1380 1.08158870915296
1381 1.05767680975064
1382 1.0568930983594
1383 1.07861377261323
1384 1.05534416065342
1385 1.05457896149129
1386 1.0538199601067
1387 1.07472709185222
1388 1.05232060420689
1389 1.05232060420689
1390 1.05232060420689
1391 1.05232060420689
1392 1.05232060420689
1393 1.05232060420689
1394 1.05232060420689
1395 1.05232060420689
1396 1.05232060420689
1397 1.05232060420689
1398 1.05232060420689
1399 1.05232060420689
1400 1.05232060420689
1401 1.05232060420689
1402 1.05232060420689
1403 1.05232060420689
1404 1.05232060420689
1405 1.05232060420689
1406 1.05232060420689
1407 1.14087893702145
1408 1.04702425926724
1409 1.04702425926724
1410 1.13558117463004
1411 1.04172855862211
1412 1.04172855862211
1413 1.04172855862211
1414 1.04172855862211
1415 1.03908095298988
1416 1.12763562209832
1417 1.12498739964772
1418 1.03113912992432
1419 1.11969140360206
1420 1.02849219111067
1421 1.02849219111067
1422 1.02849219111067
1423 1.02849219111067
1424 1.02849219111067
1425 1.02849219111067
1426 1.10600976905731
1427 1.10384320440532
1428 1.02429305373597
1429 1.02429305373597
1430 1.02429305373597
1431 1.02219759537979
1432 1.02010489976633
1433 1.01801498393528
1434 1.01592786504097
1435 1.01384356035691
1436 1.09089223643334
1437 1.08874193976148
1438 1.08659402250416
1439 1.00553483337212
1440 1.00346486303091
1441 1.08016468907323
1442 1.07802643182259
1443 1.07589062564747
1444 0.995214367256245
1445 0.995214367256245
1446 1.07162642512871
1447 1.06949806032701
1448 0.991107007484371
1449 0.991107007484371
1450 0.991107007484371
1451 1.06737220571512
1452 0.987011771773115
1453 0.984968747715445
1454 1.06100985375559
1455 0.980891982877054
1456 1.05678111492995
1457 1.05467064058949
1458 0.974800334770995
1459 1.0504575603047
1460 1.04835498598119
1461 0.968737358324285
1462 1.04415784883023
1463 0.964711569785201
1464 1.03997150141656
1465 1.03788241467492
1466 1.03579607456429
1467 1.03371249771714
1468 1.03163170087533
1469 0.952713748363739
1470 0.95072593133204
1471 0.948741548132873
1472 0.946760620358281
1473 1.02127001068799
1474 1.01920625184893
1475 1.01714539341554
1476 1.01508745305257
1477 0.938871900364317
1478 0.938871900364317
1479 0.938871900364317
1480 0.938871900364317
1481 0.938871900364317
1482 0.938871900364317
1483 0.936343265974879
1484 1.02322796346915
1485 0.933815479824042
1486 0.933815479824042
1487 0.933815479824042
1488 1.02068480159998
1489 0.928762479940283
1490 0.926237280239616
1491 1.01305957093962
1492 0.921189516966898
1493 0.918666967878148
1494 0.916145316939873
1495 0.913624571589394
1496 0.911104739342157
1497 0.99782874444238
1498 0.906067844628936
1499 0.992757783647729
1500 0.901034694564542
1501 0.898519543442085
1502 0.89600535225358
1503 0.982625111966824
1504 0.980093905977906
1505 0.977563496956162
1506 0.975033891107272
1507 0.972505094699199
1508 0.880940823750412
1509 0.967449955588229
1510 0.875927371580155
1511 0.873422195285855
1512 0.959873478091813
1513 0.86841498699034
1514 0.954826724120469
1515 0.952304636625584
1516 0.860912172402803
1517 0.858413404256061
1518 0.944743614717573
1519 0.853419180223191
1520 0.850923743779126
1521 0.848429437524871
1522 0.845936271459562
1523 0.843444255693727
1524 0.929645792559056
1525 0.838463716082602
1526 0.924620576823465
1527 0.922109388893619
1528 0.919599157931074
1529 0.917089891792157
1530 0.828516898312776
1531 0.828516898312776
1532 0.909054228475961
1533 0.824066986083842
1534 0.824066986083842
1535 0.824066986083842
1536 0.824066986083842
1537 0.904480226683014
1538 0.902196496211474
1539 0.899914968161637
1540 0.815200238599894
1541 0.812990574328275
1542 0.81078376507541
1543 0.890811218372054
1544 0.888540957446809
1545 0.886273002054385
1546 0.884007369941338
1547 0.881744079013925
1548 0.797604189849547
1549 0.795418032999565
1550 0.793234924600619
1551 0.872714691190889
1552 0.870463380692737
1553 0.868214522372829
1554 0.784533483937836
1555 0.782366001269403
1556 0.780201722179538
1557 0.778040673404311
1558 0.775882881932956
1559 0.773728375020335
1560 0.771577180178546
1561 0.769429325190299
1562 0.848088357252533
1563 0.767284838100545
1564 0.767284838100545
1565 0.767284838100545
1566 0.767284838100545
1567 0.767284838100545
1568 0.767284838100545
1569 0.852173175664695
1570 0.762436977242073
1571 0.762436977242073
1572 0.762436977242073
1573 0.762436977242073
1574 0.847255547959755
1575 0.844798758835298
1576 0.75517820270645
1577 0.839889289272103
1578 0.750347893397259
1579 0.83498537846819
1580 0.832535538303034
1581 0.830087124943413
1582 0.74070919654626
1583 0.738304193729948
1584 0.822750573051622
1585 0.820307994984615
1586 0.817866908484199
1587 0.728703423071258
1588 0.81298926392128
1589 0.723914849987216
1590 0.808117748367413
1591 0.805684323717527
1592 0.716747199669897
1593 0.800822211566052
1594 0.711979143844211
1595 0.709598292032423
1596 0.707219586140848
1597 0.791117343256574
1598 0.702468699297407
1599 0.700096562623759
1600 0.783856100242254
1601 0.69535901557966
1602 0.692993651191185
1603 0.776610243680304
1604 0.774198452066693
1605 0.685911476652082
1606 0.769380208290717
1607 0.681201866929235
1608 0.678850688024517
1609 0.762166444319275
1610 0.759765552336896
1611 0.757366537661255
1612 0.669470739404013
1613 0.752574212028978
1614 0.750180937508649
1615 0.662462519332954
1616 0.66013168389416
1617 0.657803513840279
1618 0.655478037572018
1619 0.738244196488537
1620 0.650835281863408
1621 0.648518061102941
1622 0.731106553516651
1623 0.643892083375112
1624 0.726358625467107
1625 0.72398787362602
1626 0.721619291388674
1627 0.634674845966684
1628 0.632377954089578
1629 0.630084094161781
1630 0.712167091131028
1631 0.709809683742981
1632 0.62322104062866
1633 0.620939645293713
1634 0.702751367518977
1635 0.616386497959254
1636 0.698057645941718
1637 0.611846447530152
1638 0.609581425134269
1639 0.691035279249702
1640 0.688699446950796
1641 0.602806820206576
1642 0.600555567553777
1643 0.59830785481374
1644 0.59830785481374
1645 0.59830785481374
1646 0.59830785481374
1647 0.59830785481374
1648 0.59830785481374
1649 0.66621553888283
1650 0.664341185598489
1651 0.594928629197945
1652 0.594928629197945
1653 0.594928629197945
1654 0.593250011357266
1655 0.660609236774703
1656 0.65875173617125
1657 0.65689994871896
1658 0.586610304824828
1659 0.584969387632538
1660 0.583336202999156
1661 0.649550905400872
1662 0.580093292337345
1663 0.578483697817133
1664 0.576882098860659
1665 0.642297220237028
1666 0.573703155159752
1667 0.57212594518149
1668 0.636921496660789
1669 0.568996388855358
1670 0.633369198311537
1671 0.631602664166052
1672 0.62984261201894
1673 0.562838658537479
1674 0.561320753314091
1675 0.559811599716713
1676 0.55831126871692
1677 0.556819831629122
1678 0.55533736011086
1679 0.617708371512329
1680 0.552399602080983
1681 0.552399602080983
1682 0.552399602080983
1683 0.552399602080983
1684 0.552399602080983
1685 0.552399602080983
1686 0.552399602080983
1687 0.633236374415073
1688 0.54793634674213
1689 0.54793634674213
1690 0.54793634674213
1691 0.54793634674213
1692 0.545710767503334
1693 0.626283715218983
1694 0.623971962313594
1695 0.539058822563329
1696 0.619357351646909
1697 0.534645367121506
1698 0.614754823669842
1699 0.530249345012428
1700 0.528058007583986
1701 0.525871193436156
1702 0.523688959234444
1703 0.603303178446669
1704 0.519338461481082
1705 0.598745143160514
1706 0.596471121650104
1707 0.594200481901944
1708 0.510695012089652
1709 0.50854649530318
1710 0.587409245101986
1711 0.504264718759085
1712 0.502131589099793
1713 0.580649877976071
1714 0.497881179420197
1715 0.576161892722878
1716 0.493652357200446
1717 0.491546215610442
1718 0.569458167526298
1719 0.487350828848458
1720 0.565008373960031
1721 0.56278942200724
1722 0.481101093340513
1723 0.479029708551641
1724 0.476964382906123
1725 0.553954356683033
1726 0.5517560206206
1727 0.549561956943681
1728 0.468765269997303
1729 0.545186852969134
1730 0.464704178593063
1731 0.540829464509414
1732 0.460669636234619
1733 0.458662540065048
1734 0.45666234659206
1735 0.53216957301438
1736 0.45268303341408
1737 0.527867970399247
1738 0.525724458129571
1739 0.446768153349021
1740 0.444811334536962
1741 0.519323799120222
1742 0.517200410803579
1743 0.438986687882125
1744 0.512969260106416
1745 0.435142785912899
1746 0.433232907299661
1747 0.431331219629209
1748 0.504571293547672
1749 0.50248559725583
1750 0.500405557374219
1751 0.423808576500512
1752 0.421949504917688
1753 0.420099299106063
1754 0.492143393441094
1755 0.490092717997174
1756 0.488048139003662
1757 0.412789509309499
1758 0.410985427394314
1759 0.48195175545749
1760 0.407406173582239
1761 0.477919421154336
1762 0.403866319363492
1763 0.473913385064803
1764 0.471920438309419
1765 0.398632705089784
1766 0.396909014638361
1767 0.395195976016251
1768 0.393493728339623
1769 0.462059883805742
1770 0.460109233902966
1771 0.388453145105649
1772 0.386795482944263
1773 0.385149330174613
1774 0.383514835002645
1775 0.381892147111623
1776 0.380281417647773
1777 0.446666338249408
1778 0.378682799207743
1779 0.378682799207743
1780 0.378682799207743
1781 0.378682799207743
1782 0.378682799207743
1783 0.378682799207743
1784 0.378682799207743
1785 0.378682799207743
1786 0.378682799207743
1787 0.378682799207743
1788 0.378682799207743
1789 0.378682799207743
1790 0.377337433078588
1791 0.380256189251397
1792 0.380256189251397
1793 0.380256189251397
1794 0.380256189251397
1795 0.381068925534262
1796 0.381898875662206
1797 0.382745927654388
1798 0.383609968222984
1799 0.384490882837067
1800 0.385388555783998
1801 0.379133860098496
1802 0.387233708318045
1803 0.379772177813775
1804 0.380119483381242
1805 0.380485485833652
1806 0.380870131271287
1807 0.392131561572125
1808 0.393159014860264
1809 0.38213534888561
1810 0.382593977412991
1811 0.383070942407671
1812 0.397424326515145
1813 0.398528904962925
1814 0.384611160903259
1815 0.400783083103263
1816 0.401932430300309
1817 0.386313812056844
1818 0.404275008153514
1819 0.405467985275778
1820 0.406675252048806
1821 0.407896681593024
1822 0.389506647968595
1823 0.390197704167045
1824 0.411644678833601
1825 0.391631578691487
1826 0.392374207859932
1827 0.415515581524246
1828 0.393910365647922
1829 0.418162783066703
1830 0.419505987428182
1831 0.420862094413548
1832 0.397183477335478
1833 0.398042988876889
1834 0.425006590153108
1835 0.3998107548413
1836 0.400718794234433
1837 0.401642792912666
1838 0.430705733348372
1839 0.432160626626914
1840 0.404509441568509
1841 0.435105700008439
1842 0.406498300772085
1843 0.436595642083805
1844 0.436595642083805
1845 0.436595642083805
1846 0.436595642083805
1847 0.436595642083805
1848 0.436595642083805
1849 0.436595642083805
1850 0.436595642083805
1851 0.436595642083805
1852 0.436595642083805
1853 0.436595642083805
1854 0.436595642083805
1855 0.436595642083805
1856 0.436595642083805
1857 0.436595642083805
1858 0.436595642083805
1859 0.436595642083805
1860 0.436595642083805
1861 0.436595642083805
1862 0.436595642083805
1863 0.436595642083805
1864 0.436595642083805
1865 0.436595642083805
1866 0.436595642083805
1867 0.524826890461759
1868 0.52215801451382
1869 0.431257301926232
1870 0.431257301926232
1871 0.431257301926232
1872 0.428588131902011
1873 0.425918961916403
1874 0.423249791968145
1875 0.420580622058955
1876 0.508813681520486
1877 0.506144824617786
1878 0.412573112574376
1879 0.409903942830125
1880 0.407234773127896
1881 0.404565603469527
1882 0.492800591464045
1883 0.490131755498391
1884 0.487462923222749
1885 0.484794094699067
1886 0.391219755868989
1887 0.479456449159207
1888 0.388550586492981
1889 0.388550586492981
1890 0.388550586492981
1891 0.388550586492981
1892 0.388550586492981
1893 0.388550586492981
1894 0.388550586492981
1895 0.38638380750791
1896 0.457642301939099
1897 0.384223296116559
1898 0.384223296116559
1899 0.384223296116559
1900 0.455303029252366
1901 0.379921503514503
1902 0.377780441278274
1903 0.375646084667728
1904 0.445982508045067
1905 0.371397950397021
1906 0.369284409470801
1907 0.439032144238396
1908 0.365078989425914
1909 0.362987361272967
1910 0.360903292450634
1911 0.429821526318006
1912 0.358826914674862
1913 0.358826914674862
1914 0.358826914674862
1915 0.358826914674862
1916 0.358826914674862
1917 0.358826914674862
1918 0.358826914674862
1919 0.358826914674862
1920 0.358826914674862
1921 0.379181693352459
1922 0.357964826615399
1923 0.357964826615399
1924 0.357562720843899
1925 0.357179995159877
1926 0.357179995159877
1927 0.375122090344095
1928 0.374147641436241
1929 0.373189629924956
1930 0.355844096461474
1931 0.355844096461474
1932 0.355844096461474
1933 0.355844096461474
1934 0.355844096461474
1935 0.355844096461474
1936 0.355844096461474
1937 0.356641670570953
1938 0.336446789996953
1939 0.357457258999045
1940 0.358290738726411
1941 0.33679951595933
1942 0.359141985189035
1943 0.359141985189035
1944 0.359141985189035
1945 0.359141985189035
1946 0.359141985189035
1947 0.359141985189035
1948 0.359141985189035
1949 0.359141985189035
1950 0.359141985189035
1951 0.359141985189035
1952 0.359141985189035
1953 0.359141985189035
1954 0.359141985189035
1955 0.359141985189035
1956 0.359141985189035
1957 0.359141985189035
1958 0.359141985189035
1959 0.359141985189035
1960 0.359141985189035
1961 0.359141985189035
1962 0.359141985189035
1963 0.359141985189035
1964 0.359141985189035
1965 0.359141985189035
1966 0.359141985189035
1967 0.359141985189035
1968 0.359141985189035
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={Landmark-corrected error ($m^2$)},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-98.4, xmax=2066.4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0280995543276726, ymax=0.590090640881125,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [semithick, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0.0019965
109 0.0645535
110 0.003993
111 0.003993
112 0.003993
113 0.062557
114 0.007986
115 0.0099825
116 0.011979
117 0.054571
118 0.015972
119 0.050578
120 0.019965
121 0.0219615
122 0.023958
123 0.0259545
124 0.027951
125 0.0299475
126 0.031944
127 0.0339405
128 0.035937
129 0.0379335
130 0.03993
131 0.0419265
132 0.043923
133 0.0459195
134 0.047916
135 0.0499125
136 0.0166375
137 0.014641
138 0.0126445
139 0.0578985
140 0.0086515
141 0.059895
142 0.06209115
143 0.0642873
144 0.06648345
145 0.00672154999999
146 0.0686796
147 0.0686796
148 0.0686796
149 0.07087575
150 0.0730719
151 0.07526805
152 0.00206305000001
153 0.00425920000001
154 0.0818565
155 0.00865150000001
156 0.01084765
157 0.0130438
158 0.0906411
159 0.09283725
160 0.0950334
161 0.0218284
162 0.02402455
163 0.0262207
164 0.103818
165 0.10601415
166 0.03280915
167 0.0350053
168 0.03720145
169 0.11479875
170 0.1169949
171 0.0364694
172 0.12182643
173 0.124242195
174 0.12665796
175 0.12665796
176 0.12665796
177 0.12665796
178 0.04613246
179 0.13148949
180 0.133905255
181 0.13632102
182 0.05579552
183 0.14115255
184 0.143568315
185 0.063042815
186 0.148399845
187 0.15081561
188 0.07029011
189 0.15564714
190 0.158062905
191 0.16047867
192 0.07995317
193 0.082368935
194 0.167725965
195 0.087200465
196 0.08961623
197 0.17497326
198 0.177389025
199 0.096863525
200 0.182220555
201 0.18463632
202 0.187052085
203 0.18946785
204 0.191883615
205 0.19429938
206 0.196715145
207 0.19913091
208 0.2017882515
209 0.1132102015
210 0.115867543
211 0.2071029345
212 0.2071029345
213 0.2071029345
214 0.1185248845
215 0.121182226
216 0.215074959
217 0.2177323005
218 0.1291542505
219 0.180125674179028
220 0.182680075059393
221 0.185237372246146
222 0.187797447419564
223 0.105096768342123
224 0.192925489248268
225 0.195493248899843
226 0.198063371820344
227 0.114557809377907
228 0.116954432374664
229 0.119362095082107
230 0.121780142717914
231 0.21094640937786
232 0.184597208773619
233 0.186158562984101
234 0.191151053319869
235 0.193420749341895
236 0.195700205146445
237 0.127840232954654
238 0.229060154357336
239 0.143922811495364
240 0.234249548867941
241 0.14891791022688
242 0.151423619480877
243 0.211903044807028
244 0.214249545713477
245 0.206647458140837
246 0.208484174702546
247 0.160188540176442
248 0.210338425339807
249 0.210338425339807
250 0.210338425339807
251 0.210338425339807
252 0.210338425339807
253 0.210338425339807
254 0.210338425339807
255 0.210338425339807
256 0.210338425339807
257 0.210338425339807
258 0.210338425339807
259 0.210338425339807
260 0.210338425339807
261 0.210338425339807
262 0.210338425339807
263 0.210338425339807
264 0.252453485367958
265 0.252453485367958
266 0.252453485367958
267 0.252453485367958
268 0.251740305058745
269 0.284398615333724
270 0.25105329025093
271 0.25105329025093
272 0.25105329025093
273 0.250392656319378
274 0.281539298409083
275 0.280136592179929
276 0.248571101187172
277 0.248018019286282
278 0.27603955893199
279 0.194540403752258
280 0.194540403752258
281 0.194540403752258
282 0.194540403752258
283 0.194540403752258
284 0.194540403752258
285 0.194540403752258
286 0.194540403752258
287 0.194540403752258
288 0.194540403752258
289 0.263155636770626
290 0.190757547563903
291 0.190757547563903
292 0.258557276869195
293 0.187049546819135
294 0.185225025655262
295 0.251713106720378
296 0.18342094136397
297 0.18342094136397
298 0.18342094136397
299 0.249446730174492
300 0.179876536125881
301 0.181182231544181
302 0.176421406066821
303 0.240461947047549
304 0.173060898360447
305 0.171417873075832
306 0.233814621367004
307 0.168209916060854
308 0.166646487643875
309 0.22725315464334
310 0.163604606059172
311 0.16212774722712
312 0.160681362193045
313 0.218651436313937
314 0.216529328901084
315 0.15653340854487
316 0.212321484859079
317 0.153935978263435
318 0.152690228134742
319 0.206106198854727
320 0.150309047665139
321 0.149175378290934
322 0.148080827944044
323 0.198016153476133
324 0.146012571894848
325 0.194063493686602
326 0.144111166988555
327 0.190177548303962
328 0.142383297836123
329 0.141586449513346
330 0.184482922271269
331 0.140130740260866
332 0.139473319539929
333 0.138863759847641
334 0.110204379978464
335 0.108438478747318
336 0.177530343810168
337 0.105019824797704
338 0.103370814166565
339 0.170386029409401
340 0.107654990318796
341 0.105088887950753
342 0.105088887950753
343 0.105088887950753
344 0.105088887950753
345 0.105088887950753
346 0.105088887950753
347 0.191239867829879
348 0.188600557832294
349 0.0999714586534195
350 0.0974209078674623
351 0.0974209078674623
352 0.0948763852192092
353 0.136406664885411
354 0.178438432657547
355 0.175969101298974
356 0.175969101298974
357 0.175969101298974
358 0.173505416091574
359 0.258667888907813
360 0.171047621007558
361 0.0778104647759885
362 0.112498349056888
363 0.20098431031686
364 0.156153638074314
365 0.10721079863182
366 0.10721079863182
367 0.10721079863182
368 0.195682070701553
369 0.193031329972803
370 0.190380856040164
371 0.0966465840374823
372 0.185080754406178
373 0.156263885955677
374 0.150349843179148
375 0.127368084395509
376 0.0972656500492381
377 0.120795936076661
378 0.162668231248348
379 0.148509674983234
380 0.149766860161545
381 0.142383302000777
382 0.139700395373867
383 0.130485435632754
384 0.139066797033761
385 0.127483884685057
386 0.13217491578466
387 0.158698644578501
388 0.147008650937828
389 0.131019147113883
390 0.131019147113883
391 0.0310230054884298
392 0.0688671291329369
393 0.154040029701456
394 0.0641634554641575
395 0.148866051503191
396 0.0944321121386812
397 0.0887370700185026
398 0.0971509403192637
399 0.0464490224928717
400 0.0784133169003441
401 0.0489509802090524
402 0.0635430302770661
403 0.0635430302770661
404 0.0707458351962875
405 0.0810090792028924
406 0.0395270529644823
407 0.119330154359829
408 0.116783442035893
409 0.0362686165301881
410 0.105425874213372
411 0.105425874213372
412 0.0752306254532916
413 0.109102004360793
414 0.0742076977501192
415 0.0584219344658119
416 0.0915066312155728
417 0.0585651878715449
418 0.113026235527006
419 0.167539430567654
420 0.169508407711913
421 0.101966422370794
422 0.104136219214861
423 0.0554642120521276
424 0.11196991058486
425 0.172086733052527
426 0.11087237048328
427 0.11087237048328
428 0.11087237048328
429 0.11087237048328
430 0.11087237048328
431 0.11087237048328
432 0.11087237048328
433 0.11087237048328
434 0.11087237048328
435 0.11087237048328
436 0.11087237048328
437 0.11087237048328
438 0.11087237048328
439 0.11087237048328
440 0.11087237048328
441 0.11087237048328
442 0.11087237048328
443 0.11087237048328
444 0.11087237048328
445 0.11087237048328
446 0.11087237048328
447 0.11087237048328
448 0.11087237048328
449 0.11087237048328
450 0.11087237048328
451 0.11087237048328
452 0.11087237048328
453 0.11087237048328
454 0.11087237048328
455 0.0366892179666827
456 0.0321213628398883
457 0.0844136060052238
458 0.0407840397278818
459 0.0407840397278818
460 0.0407840397278818
461 0.0407840397278818
462 0.0429532418280375
463 0.0451747926596278
464 0.0572154509772996
465 0.0548887033041372
466 0.0525934358221874
467 0.0678821840980266
468 0.0704474373253291
469 0.0730193793097689
470 0.0276067579520147
471 0.142643669629176
472 0.145300172919345
473 0.0567288828437431
474 0.0457523354010729
475 0.046835557852229
476 0.0808979912131908
477 0.0808979912131908
478 0.151572627669427
479 0.149212646188628
480 0.146862874573999
481 0.14452381082271
482 0.14219598335685
483 0.052078492220945
484 0.052078492220945
485 0.0862667550227166
486 0.0862667550227166
487 0.0531323525986855
488 0.0542960611336828
489 0.081717678634694
490 0.0569254463523944
491 0.0583775236563773
492 0.0599124520894166
493 0.0599124520894166
494 0.0737305325040811
495 0.0632063974094381
496 0.0649540513322402
497 0.0667618657374691
498 0.129793199414348
499 0.129793199414348
500 0.129793199414348
501 0.129793199414348
502 0.129793199414348
503 0.128475977496295
504 0.127200718167322
505 0.0855948776083256
506 0.0640151813499121
507 0.0640151813499121
508 0.0665232960292525
509 0.124781191324341
510 0.184025089457846
511 0.18196388870259
512 0.179918380836343
513 0.121498593360973
514 0.121498593360973
515 0.121498593360973
516 0.188003972160823
517 0.118575947729924
518 0.118575947729924
519 0.118575947729924
520 0.118575947729924
521 0.118575947729924
522 0.118575947729924
523 0.116742404560845
524 0.114941096057084
525 0.114941096057084
526 0.0905761252499542
527 0.0905761252499542
528 0.0723419715402266
529 0.0943423237561913
530 0.0706277699622232
531 0.0982519477124558
532 0.0692801163718204
533 0.206885989243358
534 0.209473322750795
535 0.209473322750795
536 0.0931451378138555
537 0.0931451378138555
538 0.0953393374296475
539 0.0569193758222927
540 0.0565399762887612
541 0.0997955302190662
542 0.0997955302190662
543 0.0997955302190662
544 0.0997955302190662
545 0.0829343163716899
546 0.0829343163716899
547 0.0808678900727483
548 0.0846600759266339
549 0.0846600759266339
550 0.0846600759266339
551 0.0846600759266339
552 0.0846600759266339
553 0.0846600759266339
554 0.0846600759266339
555 0.0925640693740885
556 0.0868482147066613
557 0.0868482147066613
558 0.091880312053967
559 0.091880312053967
560 0.100146947883876
561 0.105639661886679
562 0.118786837087987
563 0.125244049598374
564 0.12789719372475
565 0.0412003036440696
566 0.11233520999662
567 0.0418158780092947
568 0.131151846334936
569 0.111591237870414
570 0.117632192284766
571 0.113661581046279
572 0.114775242355596
573 0.11315502823254
574 0.103883763327333
575 0.116064243649026
576 0.102553321273891
577 0.145910074426143
578 0.163880189374765
579 0.16277631249278
580 0.147182496348618
581 0.147700037058185
582 0.159684895844372
583 0.148263499503288
584 0.148263499503288
585 0.148263499503288
586 0.148263499503288
587 0.148263499503288
588 0.148263499503288
589 0.148263499503288
590 0.148263499503288
591 0.148263499503288
592 0.370935851814247
593 0.273752755131634
594 0.133665042891967
595 0.133665042891967
596 0.136280814582464
597 0.339412763726288
598 0.339412763726288
599 0.339412763726288
600 0.339412763726288
601 0.340173871912461
602 0.319432827123804
603 0.319527831362619
604 0.319645010615699
605 0.152010628455581
606 0.187060879280477
607 0.157265291844617
608 0.191656482378833
609 0.128315088294613
610 0.0788966578533462
611 0.167788496755881
612 0.170421876867212
613 0.173056194377471
614 0.0887464118969355
615 0.0912371686370513
616 0.18096436185463
617 0.0962465222844079
618 0.0987637071322083
619 0.188879587424873
620 0.103820060268267
621 0.14983626288105
622 0.108902319929985
623 0.227145724530027
624 0.36267375839851
625 0.32714608415113
626 0.365050997004541
627 0.328349018795118
628 0.328981196677667
629 0.241732456221777
630 0.244180586490365
631 0.371262118762925
632 0.331711869732999
633 0.332444406293461
634 0.375166476368602
635 0.333968415066656
636 0.3347596189718
637 0.18333534240806
638 0.263916206363412
639 0.266400238071414
640 0.190023810256231
641 0.271378543824502
642 0.249725528125671
643 0.249725528125671
644 0.249725528125671
645 0.249725528125671
646 0.249725528125671
647 0.249725528125671
648 0.249725528125671
649 0.249725528125671
650 0.249725528125671
651 0.249725528125671
652 0.249725528125671
653 0.249725528125671
654 0.249725528125671
655 0.251106559952163
656 0.252508059528878
657 0.252508059528878
658 0.252508059528878
659 0.252508059528878
660 0.222694518141385
661 0.255371109066789
662 0.25683198961344
663 0.224461462048527
664 0.404762144506009
665 0.2613281026842
666 0.226495922879015
667 0.41272126849792
668 0.415374486453261
669 0.418027789919889
670 0.420681177278838
671 0.348136055805871
672 0.350775213197195
673 0.263890791224951
674 0.356054456149151
675 0.358694528048053
676 0.361334891454823
677 0.363975540024491
678 0.276982925808599
679 0.36925766817966
680 0.371899135963124
681 0.374540865290301
682 0.287470356019247
683 0.377182850667731
684 0.377182850667731
685 0.377182850667731
686 0.377182850667731
687 0.377182850667731
688 0.377182850667731
689 0.377182850667731
690 0.377182850667731
691 0.377182850667731
692 0.377182850667731
693 0.372197875068128
694 0.367313313619332
695 0.367313313619332
696 0.372197875068128
697 0.372197875068128
698 0.367313313619332
699 0.367313313619332
700 0.367313313619332
701 0.367313313619332
702 0.372197875068128
703 0.372197875068128
704 0.367313313619332
705 0.372197875068128
706 0.367313313619332
707 0.372197875068128
708 0.367313313619332
709 0.372197875068128
710 0.372197875068128
711 0.367313313619332
712 0.367313313619332
713 0.372197875068128
714 0.372197875068128
715 0.367313313619332
716 0.367313313619332
717 0.372197875068128
718 0.372197875068128
719 0.367313313619332
720 0.372197875068128
721 0.372197875068128
722 0.372197875068128
723 0.372197875068128
724 0.372197875068128
725 0.372197875068128
726 0.372197875068128
727 0.372197875068128
728 0.367313313619332
729 0.367313313619332
730 0.372197875068128
731 0.372197875068128
732 0.367313313619332
733 0.372197875068128
734 0.367313313619332
735 0.372197875068128
736 0.372197875068128
737 0.367313313619332
738 0.372197875068128
739 0.367313313619332
740 0.367313313619332
741 0.367313313619332
742 0.367313313619332
743 0.372197875068128
744 0.372197875068128
745 0.372197875068128
746 0.367313313619332
747 0.372197875068128
748 0.372197875068128
749 0.362533225111354
750 0.362533225111354
751 0.372197875068128
752 0.367313313619332
753 0.372197875068128
754 0.367313313619332
755 0.372197875068128
756 0.372197875068128
757 0.372197875068128
758 0.367313313619332
759 0.367313313619332
760 0.372197875068128
761 0.372197875068128
762 0.362533225111354
763 0.367313313619332
764 0.372197875068128
765 0.367313313619332
766 0.372197875068128
767 0.362533225111354
768 0.362533225111354
769 0.372197875068128
770 0.367313313619332
771 0.367313313619332
772 0.367313313619332
773 0.367313313619332
774 0.367313313619332
775 0.367313313619332
776 0.367313313619332
777 0.372197875068128
778 0.372197875068128
779 0.362533225111354
780 0.367313313619332
781 0.367313313619332
782 0.367313313619332
783 0.372197875068128
784 0.367313313619332
785 0.372197875068128
786 0.367313313619332
787 0.367313313619332
788 0.367313313619332
789 0.367313313619332
790 0.372197875068128
791 0.367313313619332
792 0.367313313619332
793 0.372197875068128
794 0.372197875068128
795 0.372197875068128
796 0.372197875068128
797 0.372197875068128
798 0.367313313619332
799 0.372197875068128
800 0.367313313619332
801 0.367313313619332
802 0.327503485815975
803 0.380343105284594
804 0.380343105284594
805 0.380343105284594
806 0.380343105284594
807 0.381941171682053
808 0.383550998529754
809 0.385172438369453
810 0.386805345160533
811 0.386805345160533
812 0.386805345160533
813 0.386805345160533
814 0.386805345160533
815 0.386805345160533
816 0.386805345160533
817 0.386937472534886
818 0.387087797933009
819 0.387087797933009
820 0.387087797933009
821 0.387087797933009
822 0.392140605376242
823 0.387442955511683
824 0.387647737753866
825 0.387870618177969
826 0.390509731942877
827 0.390146200107062
828 0.389800445388947
829 0.388942461548514
830 0.389255316611318
831 0.389586046561887
832 0.388596110121421
833 0.390300946909406
834 0.39068501951763
835 0.391086771502394
836 0.387679577989458
837 0.391943093743324
838 0.38732990162014
839 0.269381767613212
840 0.268470268572413
841 0.310100999516438
842 0.266717361697249
843 0.265876415968053
844 0.305555757230818
845 0.246631355712351
846 0.245213914569571
847 0.243817196330869
848 0.299892778277429
849 0.297986574608405
850 0.296091948357876
851 0.294209123189943
852 0.312386710964858
853 0.387030519348892
854 0.231141335683831
855 0.231141335683831
856 0.231141335683831
857 0.231141335683831
858 0.231141335683831
859 0.234650804276281
860 0.231141335683831
861 0.231141335683831
862 0.270044432469511
863 0.268573865573457
864 0.246606267545315
865 0.246606267545315
866 0.246606267545315
867 0.245394711970666
868 0.305212506738072
869 0.270460406282921
870 0.271193069020846
871 0.309515573796085
872 0.272730198908905
873 0.312464405415182
874 0.339514967732936
875 0.293741247931219
876 0.294874275473227
877 0.296026828674312
878 0.297198680367773
879 0.347994375107932
880 0.299599369699299
881 0.300827752573004
882 0.353224314690317
883 0.354990302684167
884 0.354990302684167
885 0.354990302684167
886 0.356960749346128
887 0.298625713048443
888 0.358940060604398
889 0.318847867801274
890 0.306359203168975
891 0.284575860163236
892 0.284575860163236
893 0.284575860163236
894 0.284575860163236
895 0.284575860163236
896 0.284575860163236
897 0.2865309439079
898 0.288497272679749
899 0.288497272679749
900 0.288497272679749
901 0.288497272679749
902 0.232599363998088
903 0.281310343574455
904 0.228422728452431
905 0.285148628374279
906 0.296470543947548
907 0.296470543947548
908 0.296470543947548
909 0.296470543947548
910 0.296470543947548
911 0.296470543947548
912 0.296470543947548
913 0.255547668291583
914 0.287782878740359
915 0.201338998611863
916 0.290417597523659
917 0.290417597523659
918 0.290417597523659
919 0.293052772089153
920 0.206535308062948
921 0.287569890068737
922 0.290186564914028
923 0.303597790774903
924 0.306235069762589
925 0.308872737490047
926 0.311510784081532
927 0.22476792916805
928 0.227377709614905
929 0.319427103164909
930 0.232600680119959
931 0.324706376756339
932 0.327346506740333
933 0.240443104296202
934 0.243059233491861
935 0.245676303679496
936 0.337910134760529
937 0.340551782633318
938 0.253532868750485
939 0.345835919885337
940 0.348478396505402
941 0.351121136932417
942 0.312995790770348
943 0.315548311365108
944 0.31810259224434
945 0.320658591344088
946 0.23837264992164
947 0.240826895204954
948 0.328336496550627
949 0.245748228411878
950 0.248215061706893
951 0.258614767471803
952 0.3481192452492
953 0.350715104129691
954 0.353311916355683
955 0.355909661058582
956 0.366116685136057
957 0.329108592920843
958 0.329108592920843
959 0.329108592920843
960 0.329108592920843
961 0.329108592920843
962 0.329108592920843
963 0.243064729252402
964 0.245574045745234
965 0.37093675727149
966 0.37093675727149
967 0.37093675727149
968 0.373351937303568
969 0.292528874675822
970 0.378192256799969
971 0.297101636318037
972 0.383045435890455
973 0.385476696048199
974 0.304006695729737
975 0.274754684635934
976 0.277239911503856
977 0.360014998556783
978 0.362598692980046
979 0.365183518692248
980 0.344151352863313
981 0.370356469230588
982 0.372944548294314
983 0.286099810918483
984 0.288652496442955
985 0.37378118311894
986 0.376397019000804
987 0.288705405436102
988 0.412958777923283
989 0.328778438091815
990 0.331212543914715
991 0.420486811823114
992 0.42299990018186
993 0.338535487328316
994 0.428031494699089
995 0.343433904630363
996 0.433070103091866
997 0.433070103091866
998 0.433070103091866
999 0.433070103091866
1000 0.344723972363126
1001 0.435712142526572
1002 0.435712142526572
1003 0.435712142526572
1004 0.435712142526572
1005 0.438354417636645
1006 0.349997163291717
1007 0.3526343204382
1008 0.415890180845481
1009 0.418550468298986
1010 0.330398926926692
1011 0.421210771307206
1012 0.421210771307206
1013 0.421210771307206
1014 0.421210771307206
1015 0.421210771307206
1016 0.423798097843497
1017 0.456869484387106
1018 0.456869484387106
1019 0.456869484387106
1020 0.456869484387106
1021 0.459519817483088
1022 0.462170269548567
1023 0.464820838549804
1024 0.467471522496067
1025 0.446185251216196
1026 0.448798650041576
1027 0.363347880550993
1028 0.454027095592188
1029 0.368511281527366
1030 0.42698873980791
1031 0.429427487781709
1032 0.431868856368548
1033 0.354614897411938
1034 0.43675927955673
1035 0.359246700337833
1036 0.361569720209484
1037 0.441659667003015
1038 0.441659667003015
1039 0.441659667003015
1040 0.441659667003015
1041 0.441659667003015
1042 0.441659667003015
1043 0.441659667003015
1044 0.441659667003015
1045 0.441659667003015
1046 0.441659667003015
1047 0.441659667003015
1048 0.441659667003015
1049 0.441659667003015
1050 0.441659667003015
1051 0.441659667003015
1052 0.441659667003015
1053 0.441659667003015
1054 0.441659667003015
1055 0.490676579400336
1056 0.5149938890622
1057 0.489704546436435
1058 0.527488352177278
1059 0.527488352177278
1060 0.527488352177278
1061 0.48923945669956
1062 0.512248136752304
1063 0.527062980718654
1064 0.538701129627106
1065 0.489696389789757
1066 0.492698982893037
1067 0.496085969004424
1068 0.513707257721993
1069 0.460423837783249
1070 0.459829517036166
1071 0.49502720485252
1072 0.510845118169182
1073 0.510161679680951
1074 0.457598855547885
1075 0.483314679101048
1076 0.456572244923051
1077 0.447883679157099
1078 0.447317489817424
1079 0.474163168966187
1080 0.473146083467695
1081 0.472141763508801
1082 0.445204170881513
1083 0.444713970621624
1084 0.469206211381151
1085 0.44377968476408
1086 0.443335696349182
1087 0.442907206709773
1088 0.465475767476873
1089 0.464576477086825
1090 0.46369067174987
1091 0.462818428893267
1092 0.440998764182405
1093 0.461114937285251
1094 0.440345339327618
1095 0.459466609075704
1096 0.440042334750627
1097 0.440042334750627
1098 0.440042334750627
1099 0.440042334750627
1100 0.440042334750627
1101 0.440042334750627
1102 0.440042334750627
1103 0.440042334750627
1104 0.440042334750627
1105 0.440042334750627
1106 0.440042334750627
1107 0.440042334750627
1108 0.440042334750627
1109 0.440042334750627
1110 0.440042334750627
1111 0.440042334750627
1112 0.440042334750627
1113 0.438720433509543
1114 0.488054868655602
1115 0.437410682564068
1116 0.437410682564068
1117 0.437410682564068
1118 0.486394158638982
1119 0.434828069715303
1120 0.433555427553575
1121 0.432295375113598
1122 0.431048022805329
1123 0.478225628535578
1124 0.428591860994102
1125 0.427383272995814
1126 0.426187828072898
1127 0.471858415004897
1128 0.423836811081062
1129 0.468732774654991
1130 0.422681460789946
1131 0.422681460789946
1132 0.422681460789946
1133 0.339849481320593
1134 0.339849481320593
1135 0.337399818250165
1136 0.334953326243368
1137 0.334953326243368
1138 0.334953326243368
1139 0.334953326243368
1140 0.417461440313243
1141 0.332510075294917
1142 0.332510075294917
1143 0.332510075294917
1144 0.349167777748551
1145 0.349167777748551
1146 0.349167777748551
1147 0.349167777748551
1148 0.349167777748551
1149 0.346570712264042
1150 0.34397459776991
1151 0.34397459776991
1152 0.34397459776991
1153 0.34397459776991
1154 0.34397459776991
1155 0.34397459776991
1156 0.34397459776991
1157 0.341830209414708
1158 0.418549862050326
1159 0.339693124342276
1160 0.339693124342276
1161 0.339693124342276
1162 0.337563481264246
1163 0.413936838051849
1164 0.411636736800316
1165 0.409341005483306
1166 0.32912221060323
1167 0.327031966586237
1168 0.402480778213436
1169 0.322876660636287
1170 0.320811924874082
1171 0.395662635829713
1172 0.393399652489566
1173 0.314671418487058
1174 0.388888791883427
1175 0.310624265676878
1176 0.384398663273517
1177 0.306616048571518
1178 0.30462702178129
1179 0.302648314147336
1180 0.375483573640657
1181 0.298722675521131
1182 0.296776164858647
1183 0.294840814143983
1184 0.292916844586404
1185 0.364470105094819
1186 0.2910044819231
1187 0.2910044819231
1188 0.2910044819231
1189 0.2910044819231
1190 0.2910044819231
1191 0.2910044819231
1192 0.2910044819231
1193 0.2910044819231
1194 0.2910044819231
1195 0.2910044819231
1196 0.2910044819231
1197 0.2910044819231
1198 0.2910044819231
1199 0.2910044819231
1200 0.2910044819231
1201 0.2910044819231
1202 0.2910044819231
1203 0.2910044819231
1204 0.2910044819231
1205 0.2910044819231
1206 0.2910044819231
1207 0.2910044819231
1208 0.2910044819231
1209 0.2910044819231
1210 0.2910044819231
1211 0.348270142443698
1212 0.346360385934643
1213 0.286633118346545
1214 0.285210628132437
1215 0.340691251710531
1216 0.283805889991785
1217 0.283805889991785
1218 0.282660124824277
1219 0.28153477971172
1220 0.280430100488958
1221 0.327231141399817
1222 0.278283719534997
1223 0.323943635236076
1224 0.277242505368532
1225 0.277242505368532
1226 0.277242505368532
1227 0.276747135469654
1228 0.276276439882724
1229 0.275830544924114
1230 0.303861653761417
1231 0.302702962056989
1232 0.275013632710815
1233 0.275013632710815
1234 0.275013632710815
1235 0.275013632710815
1236 0.275013632710815
1237 0.275013632710815
1238 0.275013632710815
1239 0.275013632710815
1240 0.249904091895932
1241 0.250309217653604
1242 0.277476932752208
1243 0.278738448321023
1244 0.251201914258374
1245 0.281319871305611
1246 0.281319871305611
1247 0.281319871305611
1248 0.281319871305611
1249 0.281319871305611
1250 0.281319871305611
1251 0.281319871305611
1252 0.281319871305611
1253 0.28373143861999
1254 0.286147408084941
1255 0.211274040336011
1256 0.213440694867325
1257 0.215618391964573
1258 0.293420640999282
1259 0.293420640999282
1260 0.293420640999282
1261 0.29585314760169
1262 0.298289537111453
1263 0.298289537111453
1264 0.298289537111453
1265 0.298289537111453
1266 0.298289537111453
1267 0.298289537111453
1268 0.298289537111453
1269 0.209909154192785
1270 0.303612572461292
1271 0.215230841521486
1272 0.308935607874761
1273 0.311597125603031
1274 0.223213493210973
1275 0.316920161103194
1276 0.319581678873997
1277 0.231196276401534
1278 0.233857231026116
1279 0.327566232264875
1280 0.239179177924548
1281 0.332889267922147
1282 0.244501172290254
1283 0.33555078576838
1284 0.33555078576838
1285 0.33555078576838
1286 0.33555078576838
1287 0.33555078576838
1288 0.33555078576838
1289 0.33555078576838
1290 0.338156990495597
1291 0.25078831237311
1292 0.340764064745635
1293 0.340764064745635
1294 0.340764064745635
1295 0.340764064745635
1296 0.340764064745635
1297 0.340764064745635
1298 0.340764064745635
1299 0.340764064745635
1300 0.340764064745635
1301 0.34337198871261
1302 0.255944282613553
1303 0.345980743180311
1304 0.345980743180311
1305 0.2585248357635
1306 0.351200669588018
1307 0.330795192750699
1308 0.353811805860273
1309 0.356423701264512
1310 0.359036339232371
1311 0.361649703669206
1312 0.274041058100389
1313 0.276632168941644
1314 0.279224621893827
1315 0.369494001637246
1316 0.369494001637246
1317 0.369494001637246
1318 0.371955351892399
1319 0.289287506118563
1320 0.374419468509018
1321 0.374419468509018
1322 0.374419468509018
1323 0.29164307653865
1324 0.379355785133895
1325 0.379355785133895
1326 0.379355785133895
1327 0.379355785133895
1328 0.379355785133895
1329 0.379355785133895
1330 0.379355785133895
1331 0.379355785133895
1332 0.379355785133895
1333 0.38056491321327
1334 0.341587681367356
1335 0.381788853072781
1336 0.381788853072781
1337 0.381788853072781
1338 0.342263802287768
1339 0.342959342133764
1340 0.385548124172632
1341 0.386829892898742
1342 0.345161284904818
1343 0.389435600752473
1344 0.346724120817213
1345 0.392096599134639
1346 0.348361671458829
1347 0.394811770085283
1348 0.350072888342509
1349 0.350955786698546
1350 0.398983674745728
1351 0.400400199506817
1352 0.401829442081271
1353 0.35466610994287
1354 0.40472554053194
1355 0.406192128229668
1356 0.357632587235833
1357 0.358655648457067
1358 0.410664452937124
1359 0.412178977641378
1360 0.413705160735294
1361 0.41524287367184
1362 0.416791988835221
1363 0.365143290099682
1364 0.419923920158933
1365 0.421506485908515
1366 0.423099953097831
1367 0.42470419902097
1368 0.426319101995993
1369 0.427944541377081
1370 0.373437583502461
1371 0.431226551999176
1372 0.375944170978197
1373 0.377219519261415
1374 0.436225635341187
1375 0.379813584368006
1376 0.439607723599047
1377 0.456676635252062
1378 0.41064111277219
1379 0.459451811822666
1380 0.41258589889431
1381 0.462271911773201
1382 0.463698552388691
1383 0.415614457719779
1384 0.466584507623001
1385 0.468043620772726
1386 0.469513357473475
1387 0.419855912612158
1388 0.472484304250975
1389 0.472484304250975
1390 0.472484304250975
1391 0.472484304250975
1392 0.472484304250975
1393 0.472484304250975
1394 0.472484304250975
1395 0.472484304250975
1396 0.472484304250975
1397 0.472484304250975
1398 0.472484304250975
1399 0.472484304250975
1400 0.472484304250975
1401 0.472484304250975
1402 0.472484304250975
1403 0.472484304250975
1404 0.472484304250975
1405 0.472484304250975
1406 0.472484304250975
1407 0.534762041712154
1408 0.532551366680196
1409 0.468484901569688
1410 0.530345016263103
1411 0.464512898780273
1412 0.464512898780273
1413 0.464512898780273
1414 0.464512898780273
1415 0.46253739312422
1416 0.523752458696659
1417 0.521563956780673
1418 0.456653947866404
1419 0.517200822438359
1420 0.474309871784494
1421 0.50317077522281
1422 0.50317077522281
1423 0.50317077522281
1424 0.454707466296875
1425 0.454707466296875
1426 0.537664868879218
1427 0.535024556784447
1428 0.468966268299893
1429 0.468966268299893
1430 0.468966268299893
1431 0.46629469400726
1432 0.46362327484286
1433 0.46095201350338
1434 0.458280912749495
1435 0.455609975405166
1436 0.541905018470317
1437 0.539225282893817
1438 0.536545599964268
1439 0.444927918977024
1440 0.47097019264631
1441 0.559098133365051
1442 0.525827410812685
1443 0.500743749870088
1444 0.410336822992204
1445 0.410336822992204
1446 0.491333394871514
1447 0.488721213824245
1448 0.415714711905873
1449 0.415714711905873
1450 0.420639626910623
1451 0.512430958982303
1452 0.42090407537595
1453 0.418235763431199
1454 0.504393816682203
1455 0.419103701252545
1456 0.505926100121233
1457 0.503242795673933
1458 0.4110709124918
1459 0.497876241657382
1460 0.495192992681928
1461 0.473543880749028
1462 0.561991086553453
1463 0.468287640691681
1464 0.55672457805995
1465 0.554092068822518
1466 0.551460065742302
1467 0.548828576101397
1468 0.546197607320801
1469 0.412568660668133
1470 0.409892217083074
1471 0.407215886165758
1472 0.400603598913707
1473 0.488940679579393
1474 0.486264108596402
1475 0.483587631077142
1476 0.480911248581649
1477 0.389886394776364
1478 0.381442196889333
1479 0.381442196889333
1480 0.381442196889333
1481 0.381442196889333
1482 0.381442196889333
1483 0.378960064600859
1484 0.457851468050486
1485 0.376480655195614
1486 0.376480655195614
1487 0.376480655195614
1488 0.455284834295752
1489 0.371530223030424
1490 0.369059312764735
1491 0.447592955764488
1492 0.364126396056189
1493 0.361664511055926
1494 0.359205758569486
1495 0.356750203366798
1496 0.354297911924153
1497 0.432247441082631
1498 0.349403395112379
1499 0.427144347011304
1500 0.34452277625435
1501 0.342087864514498
1502 0.339656654458409
1503 0.416957605835651
1504 0.414415146300352
1505 0.411874439704618
1506 0.409335518688945
1507 0.406798416687179
1508 0.325151770580873
1509 0.401729807550325
1510 0.320350321285696
1511 0.317956308059724
1512 0.394141420439432
1513 0.313182217485134
1514 0.389092620797454
1515 0.386571377568132
1516 0.306057550089785
1517 0.303692842412963
1518 0.379020778086035
1519 0.298979424380116
1520 0.296630968219981
1521 0.294288189691784
1522 0.291951225474276
1523 0.28962021631699
1524 0.363982746300481
1525 0.284976647334947
1526 0.358990222945555
1527 0.356497978567387
1528 0.35400848782829
1529 0.351521809233349
1530 0.275767647369948
1531 0.275767647369948
1532 0.356633567292367
1533 0.270718427392553
1534 0.270718427392553
1535 0.270718427392553
1536 0.270718427392553
1537 0.35140705215023
1538 0.348795378456467
1539 0.424457394731321
1540 0.330758366410346
1541 0.328080257971325
1542 0.337291329082401
1543 0.425811647087732
1544 0.423144520568086
1545 0.42047759346359
1546 0.40179935724541
1547 0.366071361363433
1548 0.270281701783409
1549 0.270325663331937
1550 0.239283866016652
1551 0.290128893439095
1552 0.303354287384689
1553 0.28670066408466
1554 0.4396914242644
1555 0.437211123321764
1556 0.434733227356251
1557 0.432257777729571
1558 0.429784816710088
1559 0.427314387506614
1560 0.424846534283241
1561 0.422381302194609
1562 0.508361741003229
1563 0.419918737402197
1564 0.419918737402197
1565 0.359611903734941
1566 0.331006357871059
1567 0.359611903734941
1568 0.331006357871059
1569 0.419326493643167
1570 0.354282444421148
1571 0.354282444421148
1572 0.354282444421148
1573 0.354282444421148
1574 0.442839982509627
1575 0.440177047682349
1576 0.196474626662631
1577 0.245794107108837
1578 0.193740423531205
1579 0.241674443448557
1580 0.239633035388236
1581 0.258011423552055
1582 0.260562576696448
1583 0.215794388119173
1584 0.233579205939601
1585 0.232242946140248
1586 0.245626497853375
1587 0.175627538906789
1588 0.240845219807716
1589 0.214177220842886
1590 0.22592049851401
1591 0.22473060608519
1592 0.213818236701891
1593 0.222428660867393
1594 0.163304688139202
1595 0.225794234025689
1596 0.225999421800169
1597 0.224316653747407
1598 0.226504437620416
1599 0.181330675213708
1600 0.203069142477345
1601 0.16371090898546
1602 0.162935141557508
1603 0.196863363633132
1604 0.195052595787887
1605 0.153669242087245
1606 0.152794853163024
1607 0.151962727410249
1608 0.151173562736767
1609 0.186730880377927
1610 0.186766007546285
1611 0.184738641569644
1612 0.141071696489408
1613 0.180734972977165
1614 0.199716348006612
1615 0.126709198310599
1616 0.124782583347565
1617 0.122884244136312
1618 0.121015511347657
1619 0.187378713733142
1620 0.117372499272212
1621 0.135143792218175
1622 0.163682603862877
1623 0.134380342898525
1624 0.160140399426866
1625 0.133827490667998
1626 0.156701592105644
1627 0.133487852174893
1628 0.133398536940901
1629 0.133363056417874
1630 0.150162372134643
1631 0.148603518509675
1632 0.133579726653263
1633 0.133759363227329
1634 0.144125091212302
1635 0.13427855951712
1636 0.141314991954008
1637 0.13500883141415
1638 0.135452092403726
1639 0.137384663809251
1640 0.136154923435229
1641 0.137088134950314
1642 0.137733547980977
1643 0.089000705808541
1644 0.089000705808541
1645 0.089000705808541
1646 0.089000705808541
1647 0.405125754594163
1648 0.089000705808541
1649 0.145724586971566
1650 0.143333277032134
1651 0.079297906973352
1652 0.079297906973352
1653 0.082743905408238
1654 0.0886175427363245
1655 0.177148951134042
1656 0.183671777283471
1657 0.181032786884484
1658 0.0619013855758676
1659 0.0731317823492185
1660 0.0687513625261332
1661 0.157142903105733
1662 0.117662457634003
1663 0.117948084809401
1664 0.132827981477509
1665 0.133572978947105
1666 0.104667139141023
1667 0.0962738966478295
1668 0.112807558634408
1669 0.0557261665757701
1670 0.105116600762085
1671 0.116961574718302
1672 0.115695476853155
1673 0.0551229021141887
1674 0.0552976745818526
1675 0.0476565506427362
1676 0.0217992837829025
1677 0.0203160335586377
1678 0.0830827237031248
1679 0.0871374624313176
1680 0.155524284489984
1681 0.155524284489984
1682 0.0176572275318612
1683 0.0176572275318612
1684 0.0176572275318612
1685 0.0176572275318612
1686 0.0176572275318612
1687 0.083038190491806
1688 0.0891929434223609
1689 0.0891929434223609
1690 0.0891929434223609
1691 0.0891929434223609
1692 0.0912672908787759
1693 0.0484762438341662
1694 0.162284700219497
1695 0.0976672791574966
1696 0.0463377807655482
1697 0.0372539793803061
1698 0.0572448963597495
1699 0.0243183191182497
1700 0.0267719816334433
1701 0.0292653136213331
1702 0.0317889821646997
1703 0.0577432514439309
1704 0.0369023667710425
1705 0.0523854765919871
1706 0.0497067151439786
1707 0.0470280568169337
1708 0.0472928107116034
1709 0.0499121160168043
1710 0.0389929130779073
1711 0.0551681226852255
1712 0.0578032422592952
1713 0.0309597712694956
1714 0.063084741424945
1715 0.0256063860441164
1716 0.135528247966602
1717 0.138019174789364
1718 0.056231303123182
1719 0.143021500165584
1720 0.0602206454232803
1721 0.0622924659548372
1722 0.0392986186688963
1723 0.0410872306903597
1724 0.0429686030405593
1725 0.0704787373215432
1726 0.0683308777416053
1727 0.0662217978944508
1728 0.0512101003946491
1729 0.0621357024427558
1730 0.121378095075265
1731 0.0330223043305766
1732 0.12666514738962
1733 0.129310905185785
1734 0.131958031441316
1735 0.0434531040281918
1736 0.137256072581462
1737 0.0487153921517884
1738 0.051354063727304
1739 0.145211568910507
1740 0.147865408250147
1741 0.0592921453259009
1742 0.0619439571379879
1743 0.155832230110435
1744 0.0672542055028903
1745 0.161147427496315
1746 0.163806104738262
1747 0.136126188408271
1748 0.0496276442728905
1749 0.0522396713499794
1750 0.0548582233978391
1751 0.146844842260588
1752 0.0867010340426751
1753 0.10676707428349
1754 0.105419730585002
1755 0.104123927448058
1756 0.10288161236447
1757 0.0926523843249262
1758 0.0940267355559018
1759 0.0994952018887438
1760 0.0969393420162663
1761 0.0975408325489623
1762 0.100054434991785
1763 0.0958466365062226
1764 0.0951015321882655
1765 0.10506702644038
1766 0.106820094189806
1767 0.108610985748974
1768 0.110437861048336
1769 0.0924572240208284
1770 0.0921532924982826
1771 0.116117239397446
1772 0.11807130520414
1773 0.120053380480503
1774 0.122062100760282
1775 0.124096172157543
1776 0.0919628256943034
1777 0.0922040179647936
1778 0.128235527929124
1779 0.128235527929124
1780 0.128235527929124
1781 0.128235527929124
1782 0.128235527929124
1783 0.128235527929124
1784 0.128235527929124
1785 0.128235527929124
1786 0.128235527929124
1787 0.128235527929124
1788 0.128235527929124
1789 0.128235527929124
1790 0.0409032950081838
1791 0.133452264254121
1792 0.133452264254121
1793 0.133452264254121
1794 0.133452264254121
1795 0.136065381196147
1796 0.138681425453628
1797 0.141300234436147
1798 0.143921657222366
1799 0.146545553543475
1800 0.149171792874546
1801 0.0609608207465279
1802 0.154430822317568
1803 0.0661187870244443
1804 0.0687105027155774
1805 0.0713094737697536
1806 0.0739149348594992
1807 0.167611808989959
1808 0.17025302487598
1809 0.0817640465824036
1810 0.0843896354994069
1811 0.0870191388488248
1812 0.180832173978745
1813 0.183480223764639
1814 0.0949278802309675
1815 0.188779854026477
1816 0.19143133675875
1817 0.1028615209145
1818 0.196737412678955
1819 0.199391923093138
1820 0.202047363560317
1821 0.204703697887858
1822 0.116125719885309
1823 0.118783529691024
1824 0.212677729043454
1825 0.12410326820876
1826 0.126765024068584
1827 0.22065866639192
1828 0.132091928828873
1829 0.225982766752768
1830 0.228645786746821
1831 0.231309423510955
1832 0.142757537424458
1833 0.145426082251935
1834 0.239303828445999
1835 0.150765424598585
1836 0.153436143728348
1837 0.156107513688877
1838 0.249970493662202
1839 0.252638379408414
1840 0.164125210720121
1841 0.257975508307752
1842 0.169473048507345
1843 0.260644723666539
1844 0.260644723666539
1845 0.260644723666539
1846 0.260644723666539
1847 0.260644723666539
1848 0.260644723666539
1849 0.260644723666539
1850 0.260644723666539
1851 0.260644723666539
1852 0.260644723666539
1853 0.260644723666539
1854 0.260644723666539
1855 0.260644723666539
1856 0.260644723666539
1857 0.260644723666539
1858 0.260644723666539
1859 0.260644723666539
1860 0.260644723666539
1861 0.260644723666539
1862 0.260644723666539
1863 0.260644723666539
1864 0.260644723666539
1865 0.260644723666539
1866 0.260644723666539
1867 0.316960579447049
1868 0.31523373700682
1869 0.258278770835911
1870 0.258278770835911
1871 0.258278770835911
1872 0.257129194497099
1873 0.256002286768135
1874 0.254898348302419
1875 0.253817678804696
1876 0.306802124516281
1877 0.305157889374161
1878 0.250718260620238
1879 0.249733634482636
1880 0.248773750915178
1881 0.247838897403524
1882 0.297159958920081
1883 0.29560671311986
1884 0.29406949087948
1885 0.292548544792131
1886 0.243549898821042
1887 0.289556504255086
1888 0.242771058722494
1889 0.242771058722494
1890 0.242771058722494
1891 0.242771058722494
1892 0.242771058722494
1893 0.242771058722494
1894 0.242771058722494
1895 0.240674624774059
1896 0.318074752133882
1897 0.238589541265588
1898 0.238589541265588
1899 0.238589541265588
1900 0.315755474194766
1901 0.234454635246926
1902 0.232405440093342
1903 0.230368850575853
1904 0.306534609769412
1905 0.226334847475854
1906 0.22433813834827
1907 0.299681651138804
1908 0.220387143438503
1909 0.218433625005851
1910 0.216495289112353
1911 0.290635185942426
1912 0.21457254721364
1913 0.194695455274585
1914 0.194695455274585
1915 0.194695455274585
1916 0.194695455274585
1917 0.194695455274585
1918 0.194695455274585
1919 0.194695455274585
1920 0.194695455274585
1921 0.279723678140697
1922 0.18959338286582
1923 0.18959338286582
1924 0.187046965041682
1925 0.184503796161928
1926 0.184503796161928
1927 0.269253966450304
1928 0.266638720817464
1929 0.26402439999309
1930 0.174366450582663
1931 0.174366450582663
1932 0.233092913044137
1933 0.233092913044137
1934 0.193307999317466
1935 0.193307999317466
1936 0.193307999317466
1937 0.19081925687504
1938 0.274384110798917
1939 0.188335194828127
1940 0.185856000845551
1941 0.269212933746927
1942 0.18338187236392
1943 0.18338187236392
1944 0.18338187236392
1945 0.18338187236392
1946 0.18338187236392
1947 0.18338187236392
1948 0.18338187236392
1949 0.18338187236392
1950 0.18338187236392
1951 0.18338187236392
1952 0.18338187236392
1953 0.18338187236392
1954 0.18338187236392
1955 0.18338187236392
1956 0.18338187236392
1957 0.18338187236392
1958 0.18338187236392
1959 0.18338187236392
1960 0.18338187236392
1961 0.18338187236392
1962 0.18338187236392
1963 0.18338187236392
1964 0.18338187236392
1965 0.18338187236392
1966 0.18338187236392
1967 0.18338187236392
1968 0.18338187236392
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={(First-only) Landmark-corrected error ($m^2$)},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-98.4, xmax=2066.4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-2.02888807881037, ymax=42.6066496550178,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0.0019965
109 0.0645535
110 0.003993
111 0.003993
112 0.003993
113 0.062557
114 0.007986
115 0.0099825
116 0.011979
117 0.054571
118 0.015972
119 0.050578
120 0.019965
121 0.0219615
122 0.023958
123 0.0259545
124 0.027951
125 0.0299475
126 0.031944
127 0.0339405
128 0.035937
129 0.0379335
130 0.03993
131 0.0419265
132 0.043923
133 0.0459195
134 0.047916
135 0.0499125
136 0.0166375
137 0.014641
138 0.055902
139 0.0578985
140 0.0086515
141 0.059895
142 0.06209115
143 0.0642873
144 0.06648345
145 0.00672154999999
146 0.0686796
147 0.0686796
148 0.0686796
149 0.07087575
150 0.0730719
151 0.07526805
152 0.00206305000001
153 0.00425920000001
154 0.0818565
155 0.00865150000001
156 0.01084765
157 0.0130438
158 0.0906411
159 0.09283725
160 0.0950334
161 0.0218284
162 0.02402455
163 0.0262207
164 0.103818
165 0.10601415
166 0.03280915
167 0.0350053
168 0.03720145
169 0.11479875
170 0.1169949
171 0.0364694
172 0.12182643
173 0.124242195
174 0.12665796
175 0.12665796
176 0.12665796
177 0.12665796
178 0.04613246
179 0.13148949
180 0.133905255
181 0.13632102
182 0.05579552
183 0.14115255
184 0.143568315
185 0.063042815
186 0.148399845
187 0.15081561
188 0.07029011
189 0.15564714
190 0.158062905
191 0.16047867
192 0.07995317
193 0.082368935
194 0.167725965
195 0.087200465
196 0.08961623
197 0.17497326
198 0.177389025
199 0.096863525
200 0.182220555
201 0.18463632
202 0.187052085
203 0.18946785
204 0.191883615
205 0.19429938
206 0.196715145
207 0.19913091
208 0.2017882515
209 0.1132102015
210 0.115867543
211 0.2071029345
212 0.2071029345
213 0.2071029345
214 0.1185248845
215 0.121182226
216 0.215074959
217 0.2177323005
218 0.1291542505
219 0.102621457056745
220 0.103250725535977
221 0.103944139453156
222 0.104700424341566
223 0.115382162035376
224 0.341740633670747
225 0.616706960083487
226 0.615155173803199
227 0.670631146972361
228 0.668863145345952
229 0.949562951700618
230 0.947769423652396
231 1.16838424021356
232 1.30312395465167
233 1.30120348336542
234 1.51180741855082
235 1.50998573247431
236 1.50816652817067
237 1.57009494985555
238 1.86123958305056
239 1.92076400212747
240 2.14001496248153
241 2.19983528871739
242 2.4807431266632
243 2.62633017391159
244 2.62449629145069
245 2.8339919483312
246 2.83210986261151
247 2.89550109760018
248 3.11307168072379
249 3.11307168072379
250 3.11307168072379
251 3.11307168072379
252 3.11307168072379
253 3.11307168072379
254 3.67875702553518
255 3.67875702553518
256 4.24444239170759
257 4.52728508030193
258 4.52728508030193
259 4.52728508030193
260 4.52728508030193
261 4.52728508030193
262 4.52728508030193
263 4.52728508030193
264 5.09488357776941
265 5.09488357776941
266 5.09488357776941
267 5.09488357776941
268 5.0969509537166
269 5.03119946293393
270 5.0990188794115
271 5.0990188794115
272 5.0990188794115
273 5.1010873541863
274 5.03529638743052
275 5.0373457075705
276 5.10729606630779
277 5.10936673073974
278 5.04349709124003
279 5.39198977884313
280 5.67483182092022
281 5.95767392665197
282 6.52335829595989
283 6.80620054641712
284 7.089042833742
285 7.089042833742
286 7.65472750264755
287 7.65472750264755
288 7.93756987751092
289 8.15611273617481
290 8.5073011619691
291 8.5073011619691
292 8.44297209877841
293 8.511349031564
294 8.51337349157754
295 8.44900708733874
296 8.51539830140923
297 8.51539830140923
298 8.51539830140923
299 8.4510194673676
300 8.51944896949401
301 8.73366840801768
302 8.9477627065208
303 8.88333384682263
304 8.95181556944862
305 8.95384249859738
306 8.88937826993315
307 8.95789735113857
308 9.1013452613441
309 9.03684671295741
310 9.24682164126876
311 9.24885029731695
312 9.25087927352639
313 9.18633615448432
314 9.18835408875298
315 9.25696812101742
316 9.1923909380451
317 9.26102894962745
318 9.26305984238019
319 9.19844866063483
320 9.26712258376084
321 9.26915443196277
322 9.27118659822658
323 9.20653018591041
324 9.27525188411112
325 9.21057289974493
326 9.27931843972216
327 9.21461691209701
328 9.28338626341224
329 9.28542065026345
330 9.22068536160097
331 9.28949037293116
332 9.29152570834603
333 9.29356135951687
334 9.36593232896746
335 9.36795551008222
336 9.30361491818943
337 9.37200282750469
338 9.37402696337877
339 9.30965248393977
340 9.44886859073646
341 9.45088067880131
342 9.45088067880131
343 9.45088067880131
344 9.45088067880131
345 9.45088067880131
346 9.45088067880131
347 9.38693048517601
348 9.38893153128358
349 9.45490581590955
350 9.45691886455812
351 9.45691886455812
352 9.45893223299476
353 9.53481562899191
354 9.61525539461509
355 9.61719118684347
356 9.61719118684347
357 9.61719118684347
358 9.61912732526368
359 9.55785068951422
360 9.62106380964523
361 10.0394892567639
362 10.2539156038367
363 10.1919872613576
364 10.4031066903007
365 10.6818109105946
366 10.6818109105946
367 10.6818109105946
368 10.6197592217229
369 10.6217063933298
370 10.623653874229
371 10.8309810419599
372 10.7688552590949
373 11.0418680601857
374 10.9784733844572
375 11.2591557544624
376 11.4792989515289
377 11.4173825930044
378 11.8341561331664
379 11.7717658828408
380 11.9794483002987
381 12.1227764935851
382 12.264137944759
383 12.2016479160984
384 12.5508067620731
385 12.4882541027684
386 12.6315622745312
387 12.9808295107545
388 13.0555465168902
389 13.130603605578
390 13.130603605578
391 13.4210447743085
392 13.8623927909449
393 13.8022140901437
394 13.8661995766296
395 13.8060033718569
396 14.509676144688
397 14.4495875397248
398 14.6545886038353
399 14.6014818992098
400 14.5422973816214
401 14.6052314358552
402 14.607106570003
403 14.607106570003
404 14.5478963972345
405 14.2951042821946
406 14.1071123586446
407 14.0507864028208
408 14.0525697870505
409 14.1106985267535
410 14.2346153676854
411 14.375164675188
412 14.4584790125361
413 14.659956689136
414 14.6026139587726
415 14.6827703464803
416 15.0245659176493
417 14.9673379429313
418 15.0315364560896
419 15.0927811465275
420 15.0946104243068
421 15.1742466991398
422 15.2706121883825
423 15.2141659100678
424 15.3713684873321
425 15.3158071576028
426 15.3731390755115
427 15.3731390755115
428 15.3731390755115
429 15.3731390755115
430 15.3731390755115
431 15.3731390755115
432 15.3731390755115
433 15.3731390755115
434 15.3731390755115
435 15.3731390755115
436 15.3731390755115
437 15.3731390755115
438 15.3731390755115
439 15.3731390755115
440 15.3731390755115
441 15.3731390755115
442 15.3731390755115
443 15.3731390755115
444 15.3731390755115
445 15.3731390755115
446 15.3731390755115
447 15.3731390755115
448 15.3731390755115
449 15.3731390755115
450 15.3731390755115
451 15.3731390755115
452 15.3731390755115
453 15.3731390755115
454 15.3731390755115
455 15.4163968728558
456 15.4783380935244
457 15.4610070214568
458 15.5419289889919
459 15.5419289889919
460 15.5419289889919
461 15.5419289889919
462 15.5425561729951
463 15.5431837864044
464 15.5253559987775
465 15.5259696024827
466 15.5265836372103
467 15.608531423321
468 15.6091740747316
469 15.6098171525409
470 15.5914686730825
471 15.6743747262659
472 15.6750318437223
473 15.6562104801007
474 15.6907307231196
475 15.6913659773471
476 15.7692988618932
477 15.7692988618932
478 15.7515566648747
479 15.752167815949
480 15.752779391975
481 15.7533913929816
482 15.7540038189192
483 15.7582717732375
484 15.7582717732375
485 15.8358326870732
486 15.9764926375664
487 16.040373995255
488 16.0410299065737
489 16.0222437899965
490 16.0423429705532
491 16.0430001232394
492 16.0436576896269
493 16.0436576896269
494 16.0248159002588
495 16.04497406317
496 16.0456328702375
497 16.0462920909298
498 16.0605925965045
499 16.0605925965045
500 16.0605925965045
501 16.0605925965045
502 16.0605925965045
503 16.0617443483461
504 16.0628964578797
505 16.0486378743489
506 16.0356138837091
507 16.0356138837091
508 16.0631844808243
509 16.1788874670521
510 16.1423380122195
511 16.143522985486
512 16.1447083097451
513 16.1824790438995
514 16.1824790438995
515 16.1824790438995
516 16.1626649071036
517 16.1838531217828
518 16.1838531217828
519 16.1838531217828
520 16.1838531217828
521 16.1838531217828
522 16.1838531217828
523 16.1840009173145
524 16.1841491482653
525 16.1841491482653
526 16.1726596661358
527 16.1726596661358
528 16.1695698640211
529 16.1730036697669
530 16.1698848200009
531 16.1733494136826
532 16.1702015179399
533 16.3706945881586
534 16.3709058452745
535 16.3709058452745
536 16.3802658920471
537 16.3802658920471
538 16.3809931969494
539 16.3598011851758
540 16.3605154448656
541 16.664609344909
542 16.9467924357534
543 17.2289971589349
544 17.2289971589349
545 17.2289971589349
546 17.2289971589349
547 17.2214236864651
548 17.5050598646272
549 17.5050598646272
550 17.5050598646272
551 17.5050598646272
552 17.5050598646272
553 17.5050598646272
554 17.5050598646272
555 17.4510754276065
556 17.7835211333277
557 18.0660412639192
558 18.3485713340236
559 18.3485713340236
560 18.9154020202262
561 18.9847426727563
562 19.0543840856776
563 19.1243229734021
564 19.1945560842808
565 19.1386209176603
566 19.1981048125331
567 19.1421554232924
568 19.2062666967519
569 19.4861562683655
570 19.4301550061098
571 19.4897086923113
572 19.4189363379718
573 19.4207200444126
574 19.3644485678117
575 19.424288058519
576 19.3680026427995
577 19.3590037095368
578 19.3029612792534
579 19.3047315672229
580 19.3643362792133
581 19.366114206875
582 19.3100436559472
583 19.3678923365697
584 19.3678923365697
585 19.3678923365697
586 19.3678923365697
587 19.3678923365697
588 19.3678923365697
589 19.3678923365697
590 19.3678923365697
591 19.3678923365697
592 19.5023778923719
593 19.5023778923719
594 19.5059418606002
595 19.5059418606002
596 19.50859366445
597 19.5781318447506
598 19.5781318447506
599 19.5781318447506
600 19.5781318447506
601 19.5807786050739
602 19.4922791770976
603 19.494925884276
604 19.4975725960947
605 19.5245045572436
606 19.4580043444203
607 19.3884152576226
608 19.3219284603478
609 19.2333681110216
610 19.1637730948315
611 19.2576303707736
612 19.260282292376
613 19.2629342173126
614 19.1743806643975
615 19.1770325652692
616 19.2708900121103
617 19.1823363768634
618 19.1849882877246
619 19.2788458368684
620 19.1902921194962
621 19.1238210845187
622 19.0542040726009
623 19.0789611172014
624 19.0759712616366
625 18.9874702906665
626 19.081265048555
627 18.9927639604418
628 18.9954108025294
629 18.9535001166126
630 18.8147751389337
631 18.8116576407011
632 18.7231561387039
633 18.7258030143575
634 18.8195984594141
635 18.731096780234
636 18.7337436704524
637 18.6007538921451
638 18.5532463636827
639 18.555899526652
640 18.4673366203143
641 18.5612058618343
642 18.3501159592675
643 18.3501159592675
644 18.3501159592675
645 18.3501159592675
646 18.2087285862969
647 18.0673417452675
648 17.9259554487661
649 17.7845697097795
650 17.6431845417109
651 17.6431845417109
652 17.6431845417109
653 17.6431845417109
654 17.6431845417109
655 17.503586985353
656 17.3639895185925
657 17.3639895185925
658 17.2226054047183
659 16.9398390422197
660 16.8835136745881
661 16.8020282455522
662 16.8038143028372
663 16.7474794574777
664 16.7322495882913
665 16.5264067248909
666 16.4700769943148
667 16.4548913064907
668 16.4567197098763
669 16.4585483400288
670 16.4603771969431
671 16.3207850310446
672 16.3226143215498
673 16.264780236955
674 16.3262735878472
675 16.3281035634856
676 16.3299337673246
677 16.331764199146
678 16.273890314576
679 16.3354257471366
680 16.195835508776
681 16.1976668505198
682 16.1397624081835
683 16.1994984220635
684 16.1994984220635
685 16.1994984220635
686 16.058077066139
687 16.058077066139
688 15.91665571022
689 15.91665571022
690 15.91665571022
691 15.91665571022
692 15.91665571022
693 16.1289474483501
694 16.3415410101251
695 16.3415410101251
696 16.5544247674016
697 16.9810191969587
698 17.1947093537937
699 17.1947093537937
700 17.6228279044357
701 17.6228279044357
702 17.8372385795369
703 18.2667214828288
704 18.4817783377358
705 18.6970357896421
706 18.9124869891064
707 19.1281253892555
708 19.3439447295798
709 19.5599390207383
710 19.5599390207383
711 19.7761025303005
712 20.2089154799776
713 20.4255546233349
714 20.4255546233349
715 20.6423423686557
716 21.0763453201147
717 21.2935518137928
718 21.2935518137928
719 21.5108894665153
720 21.7283543425313
721 22.1636507828137
722 22.1636507828137
723 22.5994125943671
724 22.5994125943671
725 23.0356133670966
726 23.0356133670966
727 23.4722286284511
728 23.6906845316939
729 23.6906845316939
730 23.9092356710581
731 24.3466133982145
732 24.5654350817583
733 24.7843421851386
734 25.0033324647736
735 25.2224037541619
736 25.2224037541619
737 25.4415539606353
738 25.6607810622724
739 25.8800831049639
740 26.3189045195228
741 26.3189045195228
742 26.7580038249433
743 26.9776534466888
744 26.9776534466888
745 27.4171446193355
746 27.6369831181249
747 27.8568816033934
748 28.0768386656945
749 28.2968529390354
750 28.5169230992293
751 28.7370478623208
752 28.957225983082
753 29.1774562535743
754 29.3977375017738
755 29.6180685902568
756 29.6180685902568
757 30.0588759038837
758 30.2793500161255
759 30.2793500161255
760 30.720434095028
761 30.720434095028
762 30.9410421249983
763 31.1616929029037
764 31.382385527057
765 31.6031191207893
766 32.044705830304
767 32.2655573103066
768 32.2655573103066
769 32.7073725959851
770 32.9283348945336
771 32.9283348945336
772 33.3703651840144
773 33.3703651840144
774 33.8125317907784
775 33.8125317907784
776 34.2548294360127
777 34.4760258220735
778 34.4760258220735
779 34.9185107081072
780 35.1397980481698
781 35.1397980481698
782 35.582459730239
783 35.8038329965946
784 36.0252338513159
785 36.2466617888594
786 36.4681163158987
787 36.4681163158987
788 36.9111032240685
789 36.9111032240685
790 37.132634676411
791 37.354190860006
792 37.7973756813046
793 38.0190034744158
794 38.0190034744158
795 38.4623277867521
796 38.4623277867521
797 38.9057411234316
798 39.1274802301073
799 39.3492404748986
800 39.5710215024247
801 39.5710215024247
802 39.7832359726985
803 40.0153404534459
804 40.0153404534459
805 40.0153404534459
806 40.0153404534459
807 40.0156886787492
808 40.0160370777021
809 40.0163856500226
810 40.016734395845
811 40.016734395845
812 40.016734395845
813 40.016734395845
814 40.016734395845
815 40.016734395845
816 40.016734395845
817 40.0154924097017
818 40.0142505614565
819 40.0142505614565
820 40.0142505614565
821 40.0142505614565
822 40.0559537792792
823 40.0117672787668
824 40.0105258444592
825 40.5362926432292
826 40.5777615762074
827 40.5765223434857
828 40.5752832470897
829 40.3927448108953
830 40.3915122963794
831 40.3902799190021
832 40.4316675655646
833 40.3878155761021
834 40.3865836105494
835 40.3853517823241
836 40.4267211844132
837 40.3828885376018
838 40.4242488149403
839 40.1306102141108
840 40.1293693657678
841 40.1710391307358
842 40.1268880817144
843 39.8483012468757
844 39.8898493621243
845 39.6239324936552
846 39.622694102218
847 39.3441618163969
848 39.3856363280436
849 39.3843968614076
850 39.3831575349276
851 39.1046023537199
852 38.9930128030889
853 39.020560403242
854 38.6977775778776
855 38.6977775778776
856 38.6977775778776
857 38.6977775778776
858 38.6977775778776
859 38.5041952988023
860 38.2821486035422
861 38.2821486035422
862 38.2806733175456
863 38.2807623594977
864 38.2861836509523
865 38.2861836509523
866 38.2861836509523
867 38.2838620704339
868 38.2627802140764
869 38.2599320311288
870 38.2600622431699
871 38.2631898286515
872 38.2603232198412
873 38.2634638255387
874 38.2100457600021
875 38.2069653386743
876 38.207102510221
877 38.0692137274524
878 38.0693534117512
879 38.0728164313508
880 38.0696333353348
881 38.0697735746465
882 38.0732562161636
883 38.0734031810104
884 38.0734031810104
885 38.0734031810104
886 38.0738224068988
887 38.0617864806686
888 38.0742418138541
889 37.9052045738734
890 37.6827587034028
891 37.2383160837229
892 37.2383160837229
893 37.2383160837229
894 37.1002652392251
895 36.9622398792397
896 36.9622398792397
897 36.6872113727273
898 36.6881561504732
899 36.6881561504732
900 36.6881561504732
901 36.6881561504732
902 36.6590104329061
903 36.4675586372885
904 36.4384532831506
905 36.3314928912376
906 36.193566214036
907 36.193566214036
908 36.193566214036
909 36.193566214036
910 36.193566214036
911 36.193566214036
912 36.193566214036
913 35.9710510648244
914 35.6974558579821
915 35.6260154926207
916 35.5618097576288
917 35.5618097576288
918 35.1483966025613
919 35.012871435683
920 34.9411925986522
921 34.6569419599761
922 34.5214630460631
923 34.3860171251169
924 34.2506045884175
925 34.252831072669
926 34.2550576187532
927 34.2572842265728
928 34.185425143633
929 34.2617376277431
930 34.189874136098
931 34.2661912760184
932 34.268418192845
933 34.1965480912153
934 34.1987728673128
935 34.2009977055628
936 34.2773264773764
937 34.2795537027715
938 34.20767259297
939 34.284008338634
940 34.2862357491099
941 34.2884632211853
942 34.0679681763841
943 34.0701949266397
944 34.0724217391096
945 34.0746486136441
946 34.0027802336562
947 34.0050049550341
948 34.0813296099008
949 34.0094545854896
950 34.0116794944049
951 33.738657729791
952 33.8150969135143
953 33.8173270878246
954 33.8195573242446
955 33.5467827044549
956 33.2719091972889
957 33.0490737653326
958 33.0490737653326
959 33.0490737653326
960 33.0490737653326
961 33.0490737653326
962 33.0490737653326
963 32.960509801318
964 32.96316955178
965 32.8651711348597
966 32.8651711348597
967 32.8651711348597
968 32.8678304299594
969 32.7792613425908
970 32.8731490216878
971 32.7845799443394
972 32.8784676155397
973 32.8811269131866
974 32.7925578507445
975 32.2639540934071
976 32.2666137373283
977 31.7255792659695
978 31.4536996349326
979 31.4563586660626
980 31.098858291548
981 30.7759851283795
982 30.5046401879949
983 30.4160629907611
984 30.4187208884937
985 30.1525985394135
986 30.1552563358761
987 30.0666789111749
988 29.8362959859811
989 29.7477180348349
990 29.4769591651045
991 29.2976112726135
992 29.0272125912892
993 28.9386380746684
994 28.4869853476599
995 28.398416140148
996 28.492294480791
997 28.492294480791
998 28.492294480791
999 28.492294480791
1000 28.4052474265929
1001 28.4949338739251
1002 28.4949338739251
1003 28.4949338739251
1004 28.4949338739251
1005 28.4975732710877
1006 28.4105258212133
1007 28.4131650248076
1008 28.1459076565253
1009 28.1485473886189
1010 28.0614839168661
1011 28.1511871249024
1012 28.1511871249024
1013 28.1511871249024
1014 28.1511871249024
1015 28.1511871249024
1016 28.1537007946728
1017 27.8350299592167
1018 27.8350299592167
1019 27.8350299592167
1020 27.8350299592167
1021 27.8375487431096
1022 27.8400675533538
1023 27.8425863901269
1024 27.8451052531982
1025 27.4882366506992
1026 27.4907564632665
1027 27.4084426338229
1028 27.4957961681148
1029 27.4134802991491
1030 26.9666952329832
1031 26.969213022414
1032 26.9717308393678
1033 26.8894938876055
1034 26.9767665553768
1035 26.8945274982725
1036 26.8970443451064
1037 26.9818023811235
1038 26.9818023811235
1039 26.9818023811235
1040 26.9818023811235
1041 26.9818023811235
1042 26.9818023811235
1043 26.9818023811235
1044 26.9818023811235
1045 26.9818023811235
1046 26.9818023811235
1047 26.9818023811235
1048 26.9818023811235
1049 26.9818023811235
1050 26.9818023811235
1051 26.9818023811235
1052 26.9818023811235
1053 26.9818023811235
1054 26.9818023811235
1055 26.6133886555801
1056 26.6479817615118
1057 26.2522110298111
1058 25.9336979115813
1059 25.9336979115813
1060 25.257675819304
1061 24.8981245294648
1062 24.9312882875303
1063 24.5805049066651
1064 24.6130751113367
1065 24.1649354236031
1066 23.7598960518155
1067 23.4125014295756
1068 23.4439861316597
1069 23.0530115448287
1070 23.0520844216914
1071 22.7396176763348
1072 22.7702503078155
1073 22.7693343807033
1074 22.3797774392413
1075 22.410202242975
1076 22.1112281890559
1077 21.8440060526456
1078 21.8431278531935
1079 21.8728060320517
1080 21.8719185499936
1081 21.8710313548849
1082 21.839617935873
1083 21.8387411767048
1084 21.8683714909667
1085 21.8369885230625
1086 21.8361126284811
1087 21.8352370222509
1088 21.8648290238263
1089 21.8639441248412
1090 21.8630595129429
1091 21.8621751883428
1092 21.8308633161244
1093 21.8604074008108
1094 21.8291158527256
1095 21.8586407625324
1096 21.8282425538633
1097 21.8282425538633
1098 21.8282425538633
1099 21.8282425538633
1100 21.8282425538633
1101 21.8282425538633
1102 21.8282425538633
1103 21.8282425538633
1104 21.8282425538633
1105 21.8282425538633
1106 21.8282425538633
1107 21.8282425538633
1108 21.8282425538633
1109 21.8282425538633
1110 21.8282425538633
1111 21.8282425538633
1112 21.8282425538633
1113 21.8264374842627
1114 21.8861126121791
1115 21.8246325890394
1116 21.8246325890394
1117 21.8246325890394
1118 21.8843018827985
1119 21.8210233215308
1120 21.8192189493362
1121 21.8174147516919
1122 21.8156107284558
1123 21.8752508303758
1124 21.8120032057646
1125 21.8101997063919
1126 21.8083963816006
1127 21.8680131040417
1128 21.804790256319
1129 21.8643952803682
1130 21.8029874559069
1131 21.8029874559069
1132 21.8029874559069
1133 21.3983631355414
1134 21.3983631355414
1135 20.7321953423768
1136 20.7300436159674
1137 20.7300436159674
1138 20.7300436159674
1139 20.7300436159674
1140 20.8010389047595
1141 20.7278920068446
1142 20.7278920068446
1143 20.7278920068446
1144 20.4222138615421
1145 20.4222138615421
1146 20.1583840770222
1147 20.1583840770222
1148 20.1583840770222
1149 20.1557688339147
1150 20.1531536023374
1151 20.1531536023374
1152 20.1531536023374
1153 20.1531536023374
1154 19.4958988646155
1155 19.4958988646155
1156 19.1032551150651
1157 19.1010191465825
1158 19.1778528444416
1159 19.0987832869914
1160 19.0987832869914
1161 19.0987832869914
1162 19.0965475362415
1163 19.1733746011476
1164 18.9103539273117
1165 18.9081068437537
1166 18.5661265833977
1167 18.5638747225697
1168 18.6411940396033
1169 18.2995906294496
1170 18.2973305296029
1171 18.3749011425131
1172 18.3726378811881
1173 18.2905508766021
1174 18.3681116780582
1175 18.2860316471617
1176 18.3635859013458
1177 18.2815128494998
1178 18.2792536126376
1179 18.2769944839332
1180 18.3545356285132
1181 18.2724765507895
1182 18.2702177465199
1183 18.2679590503861
1184 18.265700462607
1185 18.3432251915129
1186 18.2634419830403
1187 18.2634419830403
1188 18.2634419830403
1189 18.2634419830403
1190 18.2634419830403
1191 18.2634419830403
1192 18.2634419830403
1193 18.2634419830403
1194 18.2634419830403
1195 18.2634419830403
1196 18.2634419830403
1197 18.2634419830403
1198 18.2634419830403
1199 18.2634419830403
1200 18.2634419830403
1201 18.2634419830403
1202 18.2634419830403
1203 18.2634419830403
1204 18.2634419830403
1205 18.2634419830403
1206 18.2634419830403
1207 18.2634419830403
1208 18.2634419830403
1209 18.2634419830403
1210 18.2634419830403
1211 18.2962328532612
1212 18.2952437423911
1213 18.260508992021
1214 18.2595319971096
1215 18.2922784050899
1216 18.2585553366685
1217 18.2585553366685
1218 18.2578382916113
1219 18.2571216051743
1220 18.2564052773029
1221 18.2807309335731
1222 18.2549736978166
1223 18.2792755052277
1224 18.2542584462824
1225 18.2542584462824
1226 18.2542584462824
1227 18.2540821605045
1228 18.2539062598119
1229 18.253730744398
1230 18.2605824187983
1231 18.2603944640006
1232 18.2533808690752
1233 18.2533808690752
1234 18.2533808690752
1235 18.2533808690752
1236 18.2533808690752
1237 18.2533808690752
1238 18.2533808690752
1239 18.2533808690752
1240 18.209124194986
1241 18.2105093190636
1242 18.2561704698854
1243 18.2575656910185
1244 18.2132804151518
1245 18.2603569744196
1246 18.2603569744196
1247 18.2603569744196
1248 18.2603569744196
1249 18.2603569744196
1250 18.2603569744196
1251 18.2603569744196
1252 18.2603569744196
1253 18.2628069934984
1254 18.2652570713107
1255 18.1853372450267
1256 18.1877852063266
1257 18.1902332272458
1258 18.2726076567908
1259 18.2726076567908
1260 18.2726076567908
1261 18.2750579691937
1262 18.2775083403016
1263 18.2775083403016
1264 18.2775083403016
1265 18.2775083403016
1266 18.2775083403016
1267 18.2775083403016
1268 18.2775083403016
1269 18.1890184051193
1270 18.2828309704713
1271 18.1943410494228
1272 18.2881536007848
1273 18.2908149161234
1274 18.2023250162624
1275 18.2961375467882
1276 18.2987988623043
1277 18.2103089836184
1278 18.212970306154
1279 18.3067828090205
1280 18.2182929514901
1281 17.7951208216481
1282 17.7065877866564
1283 17.2838471301708
1284 17.2838471301708
1285 17.2838471301708
1286 16.7732440738345
1287 16.7732440738345
1288 16.7732440738345
1289 16.7732440738345
1290 16.7758178584439
1291 16.6889434813672
1292 16.5244256646934
1293 16.2714123554137
1294 16.2714123554137
1295 16.0193968841477
1296 15.5185537185559
1297 15.2698305821524
1298 15.2698305821524
1299 14.7760671016174
1300 14.5311518980235
1301 14.2901430362097
1302 14.2050953875489
1303 13.8100803408847
1304 13.8100803408847
1305 13.4869963777015
1306 13.1036095330114
1307 12.7717707063794
1308 12.5262089661375
1309 12.5286269270272
1310 12.5310449869393
1311 12.5334631459118
1312 12.4508830731725
1313 12.4532984669583
1314 12.455713961459
1315 12.5407182167291
1316 12.5407182167291
1317 12.5407182167291
1318 12.54285883507
1319 12.4683016509775
1320 12.5449996536305
1321 12.5449996536305
1322 12.5449996536305
1323 12.4704363949785
1324 12.5492818910064
1325 12.5492818910064
1326 12.5492818910064
1327 12.5492818910064
1328 12.5492818910064
1329 12.5492818910064
1330 11.9826668784145
1331 11.9826668784145
1332 11.9826668784145
1333 11.9831410476834
1334 11.9599513904146
1335 11.9836157921702
1336 11.9836157921702
1337 11.9836157921702
1338 11.9604073774911
1339 11.9608639422935
1340 11.4335945107274
1341 11.1115041295998
1342 11.0936128089159
1343 10.7965695174763
1344 10.7809001526689
1345 10.7970621648342
1346 10.7813498566661
1347 10.1895379566285
1348 10.1787487335298
1349 9.89073368855509
1350 9.61780075513293
1351 9.61773240251055
1352 9.61766478936963
1353 9.61236675093538
1354 9.08805880096872
1355 9.0878045607628
1356 9.08873633954891
1357 8.84560626592913
1358 8.607953098508
1359 8.38978360548169
1360 8.18759625350378
1361 8.18690847850078
1362 8.18622151509284
1363 8.20172691713538
1364 8.1848500238382
1365 8.18416549640271
1366 8.18348178136907
1367 7.99776746859838
1368 7.99696445891879
1369 7.82951688701418
1370 7.85317588871236
1371 7.82766598882488
1372 7.85127061499499
1373 7.85031916458298
1374 7.82489564200133
1375 7.84841863810082
1376 7.82305274773484
1377 7.76424704173104
1378 7.79156071182614
1379 7.76218218291042
1380 7.78944266453446
1381 7.76012044308901
1382 7.75909074356966
1383 7.78627136848728
1384 7.75703368690267
1385 7.75600633036762
1386 7.75497975544076
1387 7.78205376674663
1388 7.75292895167207
1389 7.75292895167207
1390 7.75292895167207
1391 7.75292895167207
1392 7.75292895167207
1393 7.75292895167207
1394 7.75292895167207
1395 7.75292895167207
1396 7.75292895167207
1397 7.75292895167207
1398 7.75292895167207
1399 7.75292895167207
1400 7.75292895167207
1401 7.75292895167207
1402 7.75292895167207
1403 7.75292895167207
1404 7.75292895167207
1405 7.75292895167207
1406 7.75292895167207
1407 7.84072469708777
1408 7.74775663741874
1409 7.74775663741874
1410 7.83555027220789
1411 7.74258457756173
1412 7.74258457756173
1413 7.74258457756173
1414 7.74258457756173
1415 7.73999864318096
1416 7.82778910144388
1417 7.82520216918947
1418 7.73224122303344
1419 7.82002849203005
1420 7.68726461130261
1421 7.66162512632975
1422 7.66162512632975
1423 7.51429972987073
1424 7.38165979196166
1425 7.38165979196166
1426 7.44260927745726
1427 7.44105528764922
1428 7.40223921445058
1429 7.40223921445058
1430 7.40223921445058
1431 7.40081467687066
1432 7.39939083933799
1433 7.36495564847237
1434 7.36366600149529
1435 7.36237710782054
1436 7.41606264239602
1437 7.41475209390678
1438 7.41344228619259
1439 7.35722907399128
1440 7.41854965911081
1441 7.46868076466493
1442 7.40223665043777
1443 7.36693780716847
1444 7.38607983154994
1445 7.38607983154994
1446 7.42281113969594
1447 7.42205098641671
1448 7.5777116062375
1449 7.5777116062375
1450 7.72760851847015
1451 7.91810589638173
1452 8.2156879773043
1453 8.21550262465338
1454 8.2348327275914
1455 8.41845391054973
1456 8.43461259638137
1457 8.43449813729922
1458 8.41819629613159
1459 8.4342717787477
1460 8.43415987933406
1461 8.72675761602429
1462 8.73943773824399
1463 8.72679787912487
1464 8.7394240932545
1465 8.73941850812736
1466 8.73941374789729
1467 8.73940981257508
1468 8.73940670217131
1469 8.89676324816213
1470 9.03966810472693
1471 9.18920832917698
1472 9.32665426138844
1473 9.32639193780575
1474 9.48850093810414
1475 9.65631713702272
1476 9.82954822831561
1477 9.83678735335043
1478 10.0165248584613
1479 10.0165248584613
1480 10.0165248584613
1481 10.0165248584613
1482 10.0165248584613
1483 10.0160870977456
1484 10.0424477900373
1485 10.0156500353825
1486 10.0156500353825
1487 10.0156500353825
1488 10.0419884414207
1489 10.01477800607
1490 10.0143430393129
1491 10.0406145636864
1492 10.0134752020324
1493 10.0130423317006
1494 10.0126101603587
1495 10.0121786880972
1496 10.0117479150066
1497 10.0378855733333
1498 10.0108884666885
1499 10.0369814726794
1500 10.010031816145
1501 10.0096045402595
1502 10.0091779640743
1503 10.0351816201015
1504 10.0347333968223
1505 10.0342858696749
1506 10.0338390387525
1507 10.0333929041482
1508 10.0066332059317
1509 10.0325027242549
1510 10.005790554944
1511 10.0053702801621
1512 10.0311726791332
1513 10.0045318325038
1514 10.0302894665886
1515 10.0298489058615
1516 10.0032794170399
1517 10.0028633471821
1518 10.0285314069335
1519 10.0020333109315
1520 10.0016193447035
1521 10.0012060798731
1522 10.0007935165172
1523 10.0003816547226
1524 10.0259152420008
1525 9.99956003615443
1526 10.0250487698099
1527 10.024616580901
1528 10.0241850902338
1529 10.0237542978984
1530 9.99792522156967
1531 9.99792522156967
1532 10.0059740884082
1533 9.99821280931415
1534 9.99821280931415
1535 9.99821280931415
1536 9.99821280931415
1537 10.0062144113305
1538 10.0063356495508
1539 10.2057996684381
1540 10.2914715815915
1541 10.2916509253031
1542 10.3916512010444
1543 10.3984047824046
1544 10.398564318514
1545 10.4922755381437
1546 10.5871038228087
1547 10.6830194253246
1548 11.0756847560395
1549 11.2759931767992
1550 11.2776802741047
1551 11.2775429915428
1552 11.5776269547677
1553 11.6782587915199
1554 11.9775678855295
1555 11.9778899115806
1556 11.9782125297498
1557 11.9785357401892
1558 11.9788595426508
1559 11.9791839372866
1560 11.9795089239485
1561 11.9798345024884
1562 11.9817711719665
1563 11.980160673058
1564 11.980160673058
1565 11.9800221786572
1566 11.9807183862217
1567 12.0807122376634
1568 12.0822303329338
1569 12.099538298891
1570 12.1818959267704
1571 12.1818959267704
1572 12.1818959267704
1573 12.1818959267704
1574 12.1991769680691
1575 12.1990008334611
1576 11.9023764802081
1577 11.9159008658658
1578 12.0087773830648
1579 12.0215779894627
1580 12.0215391163847
1581 11.9285919170619
1582 11.9166267029422
1583 12.0163078179032
1584 12.0282827517997
1585 12.0282691058057
1586 12.2277237459282
1587 12.4323799676273
1588 12.4430873942589
1589 12.3429068974619
1590 12.3528016953979
1591 12.3528517070537
1592 12.343115993408
1593 12.3529534749487
1594 12.5528905326037
1595 12.4652240529185
1596 12.4653371460214
1597 12.4737642282535
1598 12.4655650584769
1599 12.5649510613855
1600 12.5734037353783
1601 12.5651772594781
1602 12.5652912148468
1603 12.5736875145213
1604 12.5737832490747
1605 12.5656365060608
1606 12.5552187843015
1607 12.5658695542013
1608 12.6777335632638
1609 12.6854087713441
1610 12.6855264751313
1611 12.6856447442993
1612 12.6782823013723
1613 12.68588297862
1614 12.7852508009371
1615 12.8902259820636
1616 12.8903814509356
1617 12.8905374754012
1618 12.8906940554432
1619 12.8976782964902
1620 12.8910088821695
1621 12.905254599076
1622 12.9115056833784
1623 12.9056138270768
1624 12.9118282873445
1625 12.9119904211216
1626 12.9121531093984
1627 12.9063389347339
1628 12.906521597233
1629 12.9067048139175
1630 12.9128094069996
1631 12.9129748674673
1632 12.9072577887574
1633 12.9074432219535
1634 12.9134745750275
1635 12.9078157505243
1636 12.9138104848877
1637 12.9081904951752
1638 12.9083786984697
1639 12.9143185067711
1640 12.9144889558315
1641 12.9089466318455
1642 12.9091370507842
1643 12.8947890575687
1644 12.8947890575687
1645 12.8947890575687
1646 12.8947890575687
1647 12.9750302791332
1648 13.1221897488295
1649 13.1011919586125
1650 13.1021850310417
1651 12.7164976062416
1652 12.7164976062416
1653 12.4875149996424
1654 12.0668932727144
1655 12.0599510834821
1656 11.8774803152311
1657 11.877949404417
1658 11.7822840100483
1659 11.8877399286475
1660 11.7013510725216
1661 11.700371010017
1662 11.6894484317594
1663 11.6105726524354
1664 11.719098860846
1665 11.7195458869004
1666 11.8386599519173
1667 11.9607585300472
1668 11.963958412375
1669 12.2133534677588
1670 12.2192106300507
1671 12.2887164722678
1672 12.2889597414097
1673 12.3131162241647
1674 12.31333743616
1675 12.412479940827
1676 12.427671851283
1677 12.4278766719554
1678 12.3292716181877
1679 12.3355545514534
1680 12.2467994456904
1681 12.2467994456904
1682 12.2635140390273
1683 12.2635140390273
1684 12.2635140390273
1685 12.2635140390273
1686 12.2635140390273
1687 12.3050081716751
1688 12.1631408416674
1689 12.1631408416674
1690 12.1631408416674
1691 12.1631408416674
1692 12.162211608778
1693 12.2037692625715
1694 12.251825335646
1695 12.2413683636121
1696 12.2821360866649
1697 12.0766838255519
1698 12.1189085982919
1699 12.0931723894667
1700 12.0922029314352
1701 12.0912339896415
1702 12.0902655640113
1703 12.1330408301217
1704 12.088330262138
1705 12.1310735556849
1706 12.0518369819788
1707 11.9737110776438
1708 11.8507055989821
1709 11.8496672592946
1710 11.8946088158962
1711 11.8475921252566
1712 11.8465553311768
1713 11.8914492811646
1714 11.8444832892856
1715 11.8893454779538
1716 11.6053442836007
1717 11.6043426933597
1718 11.6481545023391
1719 11.6023411100726
1720 11.6461200367183
1721 11.6451035955018
1722 11.717524382887
1723 11.7165094401072
1724 11.7154950222184
1725 11.7597009258623
1726 11.7586708321814
1727 11.7576412588765
1728 11.7114426034699
1729 11.7555836743244
1730 11.6702344746158
1731 11.7130514661866
1732 11.6499847470688
1733 11.6490379631513
1734 11.6480917188399
1735 11.6901882729016
1736 11.6462008490617
1737 11.6882639469744
1738 11.6873025867383
1739 11.6433685941718
1740 11.6424255895551
1741 11.6844217188125
1742 11.6834625009066
1743 11.6395998189838
1744 11.6815456727908
1745 11.6377186757804
1746 11.6367789156872
1747 11.7342955395967
1748 11.77605533195
1749 11.7751037443718
1750 11.7741526898487
1751 11.730559091594
1752 11.7659284589106
1753 11.7921594042805
1754 11.8079138537964
1755 11.8069238354284
1756 11.8059343421623
1757 11.6823146434314
1758 11.6813181561516
1759 11.724970540857
1760 11.6016919353045
1761 11.6460924095664
1762 11.599652240988
1763 11.6440200734032
1764 11.642984692197
1765 11.5965966708956
1766 11.595579207045
1767 11.594562273219
1768 11.593545869651
1769 11.6378156592663
1770 11.6367834283933
1771 11.590499841122
1772 11.5894855595985
1773 11.5884718088342
1774 11.5874585891683
1775 11.5864459005422
1776 11.6306010841121
1777 11.6295725349898
1778 11.584422117356
1779 11.584422117356
1780 11.584422117356
1781 11.584422117356
1782 11.584422117356
1783 11.584422117356
1784 11.584422117356
1785 11.584422117356
1786 11.584422117356
1787 11.584422117356
1788 11.584422117356
1789 11.584422117356
1790 11.5517042326637
1791 11.5871860813915
1792 11.5871860813915
1793 11.5871860813915
1794 11.5871860813915
1795 11.588568752546
1796 11.5899518830396
1797 11.5913354725102
1798 11.5927195208912
1799 11.5941040281162
1800 11.5954889938231
1801 11.562639627729
1802 11.598260300427
1803 11.5653781161061
1804 11.5667480552793
1805 11.5681184576858
1806 11.5694893229655
1807 11.605196580569
1808 11.6065852090194
1809 11.5736046950807
1810 11.5749774106967
1811 11.5763505883633
1812 11.612144292316
1813 11.6135352047436
1814 11.5804728927052
1815 11.6163183981884
1816 11.6177106788776
1817 11.5845993504665
1818 11.6204966075643
1819 11.6218902551379
1820 11.623284358012
1821 11.6246789161207
1822 11.5914859978659
1823 11.5928647084938
1824 11.628865319431
1825 11.5956235097188
1826 11.5970035999896
1827 11.6330558130783
1828 11.599765158732
1829 11.6358517457667
1830 11.6372503926399
1831 11.6386494931112
1832 11.6052937854027
1833 11.6066770887721
1834 11.6428495136913
1835 11.6094450705613
1836 11.6108297485533
1837 11.6122148845259
1838 11.6484558801829
1839 11.6498586027689
1840 11.6163730378925
1841 11.6526654036668
1842 11.6191474265672
1843 11.6540694818503
1844 11.6540694818503
1845 11.6540694818503
1846 11.6540694818503
1847 11.6540694818503
1848 11.6540694818503
1849 11.6540694818503
1850 11.6540694818503
1851 11.6540694818503
1852 11.6540694818503
1853 11.6540694818503
1854 11.6540694818503
1855 11.6540694818503
1856 11.6540694818503
1857 11.6540694818503
1858 11.6540694818503
1859 11.6540694818503
1860 11.6540694818503
1861 11.6540694818503
1862 11.6540694818503
1863 11.6540694818503
1864 11.6540694818503
1865 11.6540694818503
1866 11.6540694818503
1867 11.741818770332
1868 11.739151817807
1869 11.648735805633
1870 11.648735805633
1871 11.648735805633
1872 11.6460689691781
1873 11.4885547563991
1874 11.485890766955
1875 11.4832267798228
1876 11.5707105695597
1877 11.5680463865304
1878 11.4752348331805
1879 11.4725708556947
1880 11.4699068807223
1881 11.4672429081675
1882 11.5547255058326
1883 11.5520613365362
1884 11.5493971696482
1885 11.5467330050725
1886 11.4539230816147
1887 11.5414046828621
1888 11.4512591236002
1889 11.4512591236002
1890 11.4512591236002
1891 11.4512591236002
1892 11.4512591236002
1893 11.4512591236002
1894 11.4512591236002
1895 11.4491875216793
1896 11.5136585835215
1897 11.4471161653711
1898 11.4471161653711
1899 11.4471161653711
1900 11.5115783824099
1901 11.4429741902156
1902 11.4409035715396
1903 11.4388331990082
1904 11.5032599907585
1905 11.4346931930091
1906 11.4326235597136
1907 11.4970237343482
1908 11.428485033391
1909 11.4264161405366
1910 11.424347494762
1911 11.4887121158341
1912 11.4222790962057
1913 11.297098127601
1914 11.2254049387567
1915 11.2254049387567
1916 11.1550439700379
1917 11.1550439700379
1918 11.1550439700379
1919 11.1550439700379
1920 11.0860405875089
1921 11.0906401264543
1922 10.951772863151
1923 10.951772863151
1924 10.9515558999948
1925 10.9513395793756
1926 10.9513395793756
1927 10.9538566272729
1928 10.9536195108402
1929 10.9533830360789
1930 10.9504807230826
1931 10.9504807230826
1932 10.7599276024294
1933 10.7599276024294
1934 10.7909857512356
1935 10.7909857512356
1936 10.7909857512356
1937 10.7918883672489
1938 10.7584220458144
1939 10.6690252034656
1940 10.6104211416324
1941 10.57400735051
1942 10.6114143464493
1943 10.6114143464493
1944 10.6114143464493
1945 10.6114143464493
1946 10.6114143464493
1947 10.6114143464493
1948 10.6114143464493
1949 10.6114143464493
1950 10.6114143464493
1951 10.6114143464493
1952 10.6114143464493
1953 10.6114143464493
1954 10.6114143464493
1955 10.6114143464493
1956 10.6114143464493
1957 10.6114143464493
1958 10.6114143464493
1959 10.6114143464493
1960 10.6114143464493
1961 10.6114143464493
1962 10.6114143464493
1963 10.6114143464493
1964 10.6114143464493
1965 10.6114143464493
1966 10.6114143464493
1967 10.6114143464493
1968 10.6114143464493
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={Landmark found},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-98.4, xmax=2066.4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 1
219 0
220 0
221 0
222 0
223 1
224 0
225 1
226 0
227 0
228 1
229 0
230 1
231 0
232 1
233 0
234 1
235 0
236 0
237 1
238 0
239 1
240 0
241 1
242 0
243 1
244 0
245 1
246 0
247 1
248 0
249 0
250 0
251 0
252 0
253 1
254 1
255 1
256 1
257 1
258 0
259 0
260 0
261 0
262 0
263 1
264 1
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 1
279 1
280 1
281 1
282 1
283 1
284 1
285 1
286 1
287 1
288 1
289 1
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 1
302 1
303 0
304 0
305 0
306 0
307 0
308 1
309 1
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 1
335 0
336 0
337 0
338 0
339 1
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 1
354 1
355 0
356 0
357 0
358 0
359 0
360 1
361 1
362 1
363 1
364 1
365 0
366 0
367 0
368 0
369 0
370 0
371 1
372 1
373 0
374 1
375 1
376 1
377 1
378 1
379 1
380 0
381 1
382 1
383 1
384 1
385 1
386 1
387 1
388 1
389 1
390 1
391 1
392 1
393 0
394 0
395 1
396 1
397 0
398 1
399 1
400 1
401 0
402 1
403 1
404 1
405 1
406 1
407 0
408 0
409 1
410 1
411 1
412 1
413 0
414 1
415 1
416 1
417 1
418 0
419 0
420 0
421 1
422 1
423 1
424 1
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 1
456 1
457 1
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 1
466 1
467 0
468 0
469 0
470 1
471 0
472 0
473 1
474 0
475 1
476 1
477 1
478 1
479 1
480 0
481 0
482 1
483 0
484 1
485 1
486 1
487 1
488 1
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 1
499 1
500 1
501 0
502 0
503 0
504 0
505 1
506 1
507 1
508 1
509 1
510 0
511 0
512 1
513 0
514 1
515 1
516 1
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 1
526 1
527 1
528 1
529 0
530 0
531 0
532 0
533 1
534 1
535 1
536 0
537 0
538 0
539 0
540 0
541 1
542 1
543 1
544 0
545 1
546 1
547 1
548 1
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 1
557 1
558 1
559 1
560 1
561 1
562 1
563 1
564 1
565 0
566 1
567 1
568 0
569 1
570 0
571 0
572 1
573 0
574 0
575 0
576 0
577 1
578 1
579 1
580 0
581 1
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 1
592 1
593 1
594 0
595 0
596 0
597 1
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 1
606 1
607 1
608 1
609 1
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 1
621 1
622 1
623 0
624 1
625 0
626 0
627 0
628 0
629 1
630 1
631 1
632 0
633 0
634 0
635 0
636 1
637 1
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 1
646 1
647 1
648 1
649 1
650 0
651 0
652 0
653 0
654 0
655 1
656 1
657 1
658 1
659 1
660 1
661 0
662 0
663 1
664 0
665 1
666 1
667 0
668 0
669 0
670 0
671 1
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 1
681 0
682 0
683 0
684 0
685 0
686 1
687 0
688 0
689 0
690 0
691 0
692 0
693 1
694 1
695 1
696 1
697 1
698 1
699 1
700 1
701 1
702 1
703 1
704 1
705 1
706 1
707 1
708 1
709 1
710 1
711 1
712 1
713 1
714 1
715 1
716 1
717 1
718 1
719 1
720 1
721 1
722 1
723 1
724 1
725 1
726 1
727 1
728 1
729 1
730 1
731 1
732 1
733 1
734 1
735 1
736 1
737 1
738 1
739 1
740 1
741 1
742 1
743 1
744 1
745 1
746 1
747 1
748 1
749 1
750 1
751 1
752 1
753 1
754 1
755 1
756 1
757 1
758 1
759 1
760 1
761 1
762 1
763 1
764 1
765 1
766 1
767 1
768 1
769 1
770 1
771 1
772 1
773 1
774 1
775 1
776 1
777 1
778 1
779 1
780 1
781 1
782 1
783 1
784 1
785 1
786 1
787 1
788 1
789 1
790 1
791 1
792 1
793 1
794 1
795 1
796 1
797 1
798 1
799 1
800 1
801 1
802 1
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 1
826 0
827 0
828 0
829 1
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 1
840 0
841 0
842 0
843 0
844 1
845 0
846 0
847 1
848 0
849 0
850 1
851 1
852 1
853 1
854 0
855 0
856 0
857 0
858 0
859 1
860 1
861 0
862 0
863 1
864 0
865 0
866 0
867 0
868 1
869 0
870 0
871 0
872 0
873 0
874 1
875 0
876 1
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 1
889 1
890 1
891 1
892 0
893 0
894 1
895 1
896 1
897 1
898 0
899 0
900 0
901 0
902 0
903 1
904 1
905 0
906 1
907 0
908 0
909 0
910 0
911 0
912 1
913 1
914 1
915 1
916 1
917 1
918 1
919 1
920 1
921 1
922 1
923 1
924 1
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 1
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 1
951 0
952 0
953 0
954 0
955 1
956 1
957 1
958 0
959 0
960 0
961 0
962 0
963 0
964 1
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 1
975 0
976 1
977 1
978 1
979 0
980 1
981 1
982 1
983 0
984 0
985 1
986 0
987 0
988 1
989 1
990 0
991 1
992 1
993 1
994 1
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 1
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 1
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 1
1026 0
1027 0
1028 0
1029 1
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 1
1056 1
1057 0
1058 1
1059 1
1060 1
1061 1
1062 0
1063 1
1064 1
1065 1
1066 0
1067 1
1068 0
1069 1
1070 0
1071 1
1072 0
1073 1
1074 0
1075 1
1076 0
1077 1
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 1
1134 1
1135 1
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 1
1145 1
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 1
1154 1
1155 1
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 1
1164 0
1165 0
1166 1
1167 0
1168 0
1169 1
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 1
1281 1
1282 1
1283 1
1284 1
1285 1
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 1
1293 1
1294 1
1295 1
1296 1
1297 1
1298 1
1299 1
1300 1
1301 1
1302 1
1303 1
1304 1
1305 1
1306 1
1307 1
1308 1
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 1
1330 1
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 1
1340 1
1341 1
1342 1
1343 0
1344 0
1345 0
1346 1
1347 1
1348 1
1349 1
1350 0
1351 0
1352 0
1353 1
1354 1
1355 0
1356 1
1357 1
1358 0
1359 1
1360 1
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 1
1368 0
1369 1
1370 0
1371 0
1372 0
1373 0
1374 0
1375 0
1376 0
1377 1
1378 0
1379 0
1380 0
1381 0
1382 0
1383 0
1384 0
1385 0
1386 0
1387 0
1388 0
1389 0
1390 0
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 0
1398 0
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 1
1420 0
1421 1
1422 1
1423 1
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 1
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 1
1441 1
1442 1
1443 0
1444 1
1445 0
1446 0
1447 0
1448 1
1449 1
1450 1
1451 1
1452 1
1453 0
1454 1
1455 0
1456 0
1457 0
1458 0
1459 0
1460 1
1461 1
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 1
1469 1
1470 1
1471 1
1472 1
1473 1
1474 1
1475 1
1476 1
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 1
1539 0
1540 1
1541 0
1542 1
1543 0
1544 1
1545 1
1546 1
1547 1
1548 1
1549 1
1550 1
1551 1
1552 1
1553 0
1554 1
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 1
1566 1
1567 1
1568 1
1569 1
1570 0
1571 1
1572 1
1573 1
1574 1
1575 1
1576 1
1577 1
1578 0
1579 0
1580 0
1581 0
1582 0
1583 1
1584 1
1585 1
1586 1
1587 1
1588 1
1589 1
1590 0
1591 0
1592 0
1593 1
1594 1
1595 1
1596 0
1597 0
1598 0
1599 1
1600 1
1601 0
1602 0
1603 0
1604 0
1605 1
1606 0
1607 0
1608 1
1609 1
1610 1
1611 0
1612 0
1613 1
1614 1
1615 1
1616 0
1617 0
1618 0
1619 0
1620 0
1621 1
1622 0
1623 0
1624 1
1625 0
1626 0
1627 1
1628 0
1629 0
1630 0
1631 0
1632 1
1633 0
1634 1
1635 0
1636 0
1637 1
1638 0
1639 1
1640 0
1641 1
1642 0
1643 1
1644 0
1645 0
1646 0
1647 1
1648 1
1649 0
1650 1
1651 1
1652 1
1653 1
1654 1
1655 1
1656 0
1657 0
1658 1
1659 1
1660 1
1661 1
1662 1
1663 1
1664 1
1665 0
1666 1
1667 1
1668 1
1669 1
1670 1
1671 0
1672 1
1673 1
1674 0
1675 1
1676 1
1677 0
1678 1
1679 1
1680 1
1681 1
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 1
1689 1
1690 1
1691 1
1692 1
1693 1
1694 0
1695 1
1696 1
1697 1
1698 1
1699 0
1700 0
1701 0
1702 0
1703 1
1704 1
1705 1
1706 1
1707 1
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 1
1717 0
1718 0
1719 0
1720 0
1721 1
1722 0
1723 0
1724 1
1725 0
1726 0
1727 0
1728 0
1729 0
1730 1
1731 0
1732 1
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 1
1748 1
1749 0
1750 0
1751 0
1752 1
1753 0
1754 0
1755 0
1756 1
1757 0
1758 0
1759 1
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 0
1791 0
1792 0
1793 0
1794 0
1795 0
1796 0
1797 0
1798 0
1799 0
1800 0
1801 0
1802 0
1803 0
1804 0
1805 0
1806 0
1807 0
1808 0
1809 0
1810 0
1811 0
1812 0
1813 0
1814 0
1815 0
1816 0
1817 0
1818 0
1819 0
1820 0
1821 0
1822 0
1823 0
1824 0
1825 0
1826 0
1827 0
1828 0
1829 0
1830 0
1831 0
1832 0
1833 0
1834 0
1835 0
1836 0
1837 0
1838 0
1839 0
1840 0
1841 0
1842 0
1843 0
1844 0
1845 0
1846 0
1847 0
1848 0
1849 0
1850 0
1851 0
1852 0
1853 0
1854 0
1855 0
1856 0
1857 0
1858 0
1859 0
1860 0
1861 0
1862 0
1863 0
1864 0
1865 0
1866 0
1867 0
1868 0
1869 0
1870 0
1871 0
1872 0
1873 1
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 0
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 1
1913 1
1914 1
1915 1
1916 0
1917 0
1918 0
1919 0
1920 1
1921 1
1922 1
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 1
1932 1
1933 1
1934 0
1935 0
1936 0
1937 0
1938 1
1939 1
1940 1
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={#Landamrks matched},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-98.4, xmax=2066.4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.6, ymax=12.6,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 1
219 0
220 0
221 0
222 0
223 1
224 0
225 1
226 0
227 0
228 1
229 0
230 1
231 0
232 1
233 0
234 1
235 0
236 0
237 1
238 0
239 1
240 0
241 1
242 0
243 1
244 0
245 1
246 0
247 1
248 0
249 0
250 0
251 0
252 0
253 1
254 1
255 1
256 1
257 1
258 0
259 0
260 0
261 0
262 0
263 1
264 1
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 1
279 1
280 1
281 1
282 1
283 1
284 1
285 1
286 1
287 1
288 1
289 1
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 1
302 1
303 0
304 0
305 0
306 0
307 0
308 1
309 1
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 1
335 0
336 0
337 0
338 0
339 1
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 2
354 2
355 0
356 0
357 0
358 0
359 0
360 1
361 1
362 1
363 1
364 1
365 0
366 0
367 0
368 0
369 0
370 0
371 1
372 1
373 0
374 2
375 3
376 2
377 1
378 2
379 3
380 0
381 4
382 5
383 5
384 1
385 4
386 3
387 3
388 4
389 2
390 1
391 1
392 2
393 0
394 0
395 3
396 1
397 0
398 1
399 4
400 2
401 0
402 4
403 4
404 3
405 4
406 5
407 0
408 0
409 1
410 1
411 1
412 1
413 0
414 1
415 1
416 3
417 1
418 0
419 0
420 0
421 1
422 2
423 1
424 1
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 2
456 2
457 2
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 1
466 2
467 0
468 0
469 0
470 1
471 0
472 0
473 1
474 0
475 2
476 1
477 1
478 1
479 1
480 0
481 0
482 2
483 0
484 1
485 1
486 1
487 1
488 2
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 1
499 1
500 1
501 0
502 0
503 0
504 0
505 2
506 2
507 2
508 2
509 1
510 0
511 0
512 1
513 0
514 1
515 1
516 1
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 1
526 1
527 1
528 1
529 0
530 0
531 0
532 0
533 2
534 2
535 1
536 0
537 0
538 0
539 0
540 0
541 2
542 2
543 2
544 0
545 2
546 2
547 2
548 2
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 2
557 4
558 4
559 4
560 4
561 5
562 4
563 7
564 3
565 0
566 2
567 1
568 0
569 3
570 0
571 0
572 3
573 0
574 0
575 0
576 0
577 1
578 1
579 1
580 0
581 1
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 1
592 2
593 1
594 0
595 0
596 0
597 1
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 1
606 1
607 1
608 1
609 1
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 1
621 1
622 1
623 0
624 1
625 0
626 0
627 0
628 0
629 1
630 1
631 1
632 0
633 0
634 0
635 0
636 1
637 1
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 1
646 1
647 1
648 1
649 1
650 0
651 0
652 0
653 0
654 0
655 1
656 1
657 1
658 1
659 1
660 1
661 0
662 0
663 1
664 0
665 1
666 1
667 0
668 0
669 0
670 0
671 2
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 1
681 0
682 0
683 0
684 0
685 0
686 1
687 0
688 0
689 0
690 0
691 0
692 0
693 3
694 3
695 3
696 3
697 3
698 3
699 3
700 3
701 3
702 3
703 3
704 3
705 3
706 3
707 3
708 3
709 3
710 3
711 3
712 3
713 3
714 3
715 3
716 3
717 3
718 3
719 3
720 3
721 3
722 3
723 3
724 3
725 3
726 3
727 3
728 3
729 3
730 3
731 3
732 3
733 3
734 3
735 3
736 3
737 3
738 3
739 3
740 3
741 3
742 3
743 3
744 3
745 3
746 3
747 3
748 2
749 3
750 2
751 3
752 3
753 3
754 3
755 3
756 3
757 3
758 3
759 3
760 2
761 3
762 3
763 3
764 3
765 3
766 2
767 3
768 3
769 3
770 3
771 3
772 3
773 3
774 3
775 3
776 3
777 3
778 2
779 3
780 3
781 3
782 3
783 3
784 3
785 3
786 3
787 3
788 3
789 3
790 3
791 3
792 3
793 3
794 3
795 3
796 3
797 3
798 3
799 3
800 3
801 2
802 3
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 2
826 0
827 0
828 0
829 1
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 1
840 0
841 0
842 0
843 0
844 1
845 0
846 0
847 1
848 0
849 0
850 1
851 1
852 1
853 1
854 0
855 0
856 0
857 0
858 0
859 1
860 1
861 0
862 0
863 3
864 0
865 0
866 0
867 0
868 2
869 0
870 0
871 0
872 0
873 0
874 2
875 0
876 1
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 2
889 2
890 2
891 2
892 0
893 0
894 1
895 1
896 1
897 1
898 0
899 0
900 0
901 0
902 0
903 2
904 1
905 0
906 2
907 0
908 0
909 0
910 0
911 0
912 1
913 2
914 2
915 1
916 1
917 1
918 1
919 1
920 1
921 2
922 1
923 2
924 1
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 1
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 2
951 0
952 0
953 0
954 0
955 2
956 2
957 1
958 0
959 0
960 0
961 0
962 0
963 0
964 1
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 2
975 0
976 1
977 2
978 2
979 0
980 1
981 1
982 1
983 0
984 0
985 2
986 0
987 0
988 1
989 1
990 0
991 1
992 2
993 2
994 2
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 1
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 1
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 2
1026 0
1027 0
1028 0
1029 2
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 1
1056 2
1057 0
1058 1
1059 1
1060 1
1061 1
1062 0
1063 1
1064 1
1065 2
1066 0
1067 1
1068 0
1069 1
1070 0
1071 1
1072 0
1073 1
1074 0
1075 1
1076 0
1077 2
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 1
1134 1
1135 1
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 1
1145 1
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 1
1154 1
1155 1
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 1
1164 0
1165 0
1166 1
1167 0
1168 0
1169 1
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 1
1281 1
1282 1
1283 1
1284 1
1285 1
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 1
1293 1
1294 1
1295 1
1296 1
1297 1
1298 1
1299 1
1300 1
1301 1
1302 1
1303 1
1304 1
1305 1
1306 1
1307 1
1308 1
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 1
1330 1
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 1
1340 1
1341 1
1342 1
1343 0
1344 0
1345 0
1346 1
1347 1
1348 1
1349 1
1350 0
1351 0
1352 0
1353 1
1354 1
1355 0
1356 1
1357 1
1358 0
1359 1
1360 1
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 1
1368 0
1369 1
1370 0
1371 0
1372 0
1373 0
1374 0
1375 0
1376 0
1377 1
1378 0
1379 0
1380 0
1381 0
1382 0
1383 0
1384 0
1385 0
1386 0
1387 0
1388 0
1389 0
1390 0
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 0
1398 0
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 1
1420 0
1421 1
1422 1
1423 1
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 1
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 1
1441 1
1442 1
1443 0
1444 2
1445 0
1446 0
1447 0
1448 2
1449 2
1450 2
1451 2
1452 2
1453 0
1454 2
1455 0
1456 0
1457 0
1458 0
1459 0
1460 1
1461 1
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 1
1469 1
1470 1
1471 1
1472 3
1473 2
1474 2
1475 1
1476 1
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 1
1539 0
1540 1
1541 0
1542 2
1543 0
1544 2
1545 3
1546 2
1547 3
1548 5
1549 9
1550 1
1551 2
1552 1
1553 0
1554 1
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 1
1566 2
1567 2
1568 2
1569 2
1570 0
1571 1
1572 1
1573 1
1574 1
1575 2
1576 1
1577 1
1578 0
1579 0
1580 0
1581 0
1582 0
1583 1
1584 1
1585 1
1586 1
1587 1
1588 1
1589 1
1590 0
1591 0
1592 0
1593 1
1594 2
1595 1
1596 0
1597 0
1598 0
1599 1
1600 2
1601 0
1602 0
1603 0
1604 0
1605 2
1606 0
1607 0
1608 1
1609 2
1610 1
1611 0
1612 0
1613 1
1614 1
1615 1
1616 0
1617 0
1618 0
1619 0
1620 0
1621 1
1622 0
1623 0
1624 1
1625 0
1626 0
1627 1
1628 0
1629 0
1630 0
1631 0
1632 1
1633 0
1634 1
1635 0
1636 0
1637 1
1638 0
1639 1
1640 0
1641 1
1642 0
1643 1
1644 0
1645 0
1646 0
1647 1
1648 1
1649 0
1650 2
1651 3
1652 3
1653 3
1654 3
1655 5
1656 0
1657 0
1658 1
1659 2
1660 12
1661 1
1662 1
1663 2
1664 3
1665 0
1666 6
1667 9
1668 5
1669 6
1670 2
1671 0
1672 7
1673 1
1674 0
1675 4
1676 2
1677 0
1678 1
1679 1
1680 1
1681 1
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 1
1689 1
1690 1
1691 1
1692 1
1693 1
1694 0
1695 1
1696 3
1697 2
1698 2
1699 0
1700 0
1701 0
1702 0
1703 1
1704 1
1705 1
1706 1
1707 1
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 2
1717 0
1718 0
1719 0
1720 0
1721 1
1722 0
1723 0
1724 1
1725 0
1726 0
1727 0
1728 0
1729 0
1730 1
1731 0
1732 2
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 2
1748 1
1749 0
1750 0
1751 0
1752 1
1753 0
1754 0
1755 0
1756 2
1757 0
1758 0
1759 1
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 0
1791 0
1792 0
1793 0
1794 0
1795 0
1796 0
1797 0
1798 0
1799 0
1800 0
1801 0
1802 0
1803 0
1804 0
1805 0
1806 0
1807 0
1808 0
1809 0
1810 0
1811 0
1812 0
1813 0
1814 0
1815 0
1816 0
1817 0
1818 0
1819 0
1820 0
1821 0
1822 0
1823 0
1824 0
1825 0
1826 0
1827 0
1828 0
1829 0
1830 0
1831 0
1832 0
1833 0
1834 0
1835 0
1836 0
1837 0
1838 0
1839 0
1840 0
1841 0
1842 0
1843 0
1844 0
1845 0
1846 0
1847 0
1848 0
1849 0
1850 0
1851 0
1852 0
1853 0
1854 0
1855 0
1856 0
1857 0
1858 0
1859 0
1860 0
1861 0
1862 0
1863 0
1864 0
1865 0
1866 0
1867 0
1868 0
1869 0
1870 0
1871 0
1872 0
1873 1
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 0
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 1
1913 1
1914 1
1915 1
1916 0
1917 0
1918 0
1919 0
1920 1
1921 1
1922 1
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 1
1932 1
1933 1
1934 0
1935 0
1936 0
1937 0
1938 1
1939 1
1940 1
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
};
\end{groupplot}

\end{tikzpicture}

==> fig/time_boxes.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
% \definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
% \definecolor{color2}{rgb}{0.627450980392157,0,0.713725490196078}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    xmin=-2, xmax=8,
    xtick={0,2,4,6},
    xticklabels={(0.03,0),(0,0.05),(0.05,0),(0.075,0)},
    ymin=-0.144076441006528, ymax=3.02560526113709,
    ylabel={Error (m)},
    xlabel={Odometry error $(\sigma_t,\sigma_r)$ in meters (translational, rotational).},
    % height=\figureheight,
    % legend cell align={left},
    % legend style={draw=white!80.0!black},
    % tick align=outside,
    % tick pos=left,
    % width=\figurewidth,
    % x grid style={white!69.01960784313725!black},
    % xmin=-2, xmax=4,
    % xtick style={color=black},
    % xtick={0,2},
    % xticklabels={a0,b},
    % y grid style={white!69.01960784313725!black},
    % ymin=-0.0582507151616882, ymax=1.22326501839545,
    % ytick style={color=black},
    % ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
    % yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\addplot [color0, forget plot]
table {%
-0.6 0.415075106759834
-0.2 0.415075106759834
-0.2 0.873454159910703
-0.6 0.873454159910703
-0.6 0.415075106759834
};
\addplot [color0, forget plot]
table {%
-0.4 0.415075106759834
-0.4 0
};
\addplot [color0, forget plot]
table {%
-0.4 0.873454159910703
-0.4 1.16501430323376
};
\addplot [color0, forget plot]
table {%
-0.5 0
-0.3 0
};
\addplot [color0, forget plot]
table {%
-0.5 1.16501430323376
-0.3 1.16501430323376
};
\addplot [color0, forget plot]
table {%
1.4 0.264857271625316
1.8 0.264857271625316
1.8 0.576447041059991
1.4 0.576447041059991
1.4 0.264857271625316
};
\addplot [color0, forget plot]
table {%
1.6 0.264857271625316
1.6 0
};
\addplot [color0, forget plot]
table {%
1.6 0.576447041059991
1.6 0.809776909172165
};
\addplot [color0, forget plot]
table {%
1.5 0
1.7 0
};
\addplot [color0, forget plot]
table {%
1.5 0.809776909172165
1.7 0.809776909172165
};
\addplot [color1, forget plot]
table {%
-0.2 0.0567560195923
0.2 0.0567560195923
0.2 0.063218832016
-0.2 0.063218832016
-0.2 0.0567560195923
};
\addplot [color1, forget plot]
table {%
0 0.0567560195923
0 0.0472910404205
};
\addplot [color1, forget plot]
table {%
0 0.063218832016
0 0.0725090503693
};
\addplot [color1, forget plot]
table {%
-0.1 0.0472910404205
0.1 0.0472910404205
};
\addplot [color1, forget plot]
table {%
-0.1 0.0725090503693
0.1 0.0725090503693
};
\addplot [color1, forget plot]
table {%
1.8 0.0542531013489
2.2 0.0542531013489
2.2 0.0610618591309
1.8 0.0610618591309
1.8 0.0542531013489
};
\addplot [color1, forget plot]
table {%
2 0.0542531013489
2 0.0441830158234
};
\addplot [color1, forget plot]
table {%
2 0.0610618591309
2 0.0712380409241
};
\addplot [color1, forget plot]
table {%
1.9 0.0441830158234
2.1 0.0441830158234
};
\addplot [color1, forget plot]
table {%
1.9 0.0712380409241
2.1 0.0712380409241
};
\addplot [color2, forget plot]
table {%
0.2 5.96046447754e-06
0.6 5.96046447754e-06
0.6 0.00568103790283
0.2 0.00568103790283
0.2 5.96046447754e-06
};
\addplot [color2, forget plot]
table {%
0.4 5.96046447754e-06
0.4 0
};
\addplot [color2, forget plot]
table {%
0.4 0.00568103790283
0.4 0.0139651298523
};
\addplot [color2, forget plot]
table {%
0.3 0
0.5 0
};
\addplot [color2, forget plot]
table {%
0.3 0.0139651298523
0.5 0.0139651298523
};
\addplot [color2, forget plot]
table {%
2.2 1.59740447998e-05
2.6 1.59740447998e-05
2.6 0.0466618537903
2.2 0.0466618537903
2.2 1.59740447998e-05
};
\addplot [color2, forget plot]
table {%
2.4 1.59740447998e-05
2.4 0
};
\addplot [color2, forget plot]
table {%
2.4 0.0466618537903
2.4 0.116615056992
};
\addplot [color2, forget plot]
table {%
2.3 0
2.5 0
};
\addplot [color2, forget plot]
table {%
2.3 0.116615056992
2.5 0.116615056992
};
\addplot [color0, forget plot]
table {%
-0.6 0.631772569001384
-0.2 0.631772569001384
};
\addplot [color0, forget plot]
table {%
1.4 0.409430205454397
1.8 0.409430205454397
};
\addplot [color1, forget plot]
table {%
-0.2 0.0600781440735
0.2 0.0600781440735
};
\addplot [color1, forget plot]
table {%
1.8 0.0576419830322
2.2 0.0576419830322
};
\addplot [color2, forget plot]
table {%
0.2 0.000108957290649
0.6 0.000108957290649
};
\addplot [color2, forget plot]
table {%
2.2 0.00115609169006
2.6 0.00115609169006
};
\end{axis}

\end{tikzpicture}


==> fig/time_boxes_log.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.243137254901961,0.2980392156862745,0.209803921568627}
% \definecolor{color1}{rgb}{0.672549019607843,0.282352941176471,0.483725490196078}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    % height=\figureheight,
    % legend cell align={left},
    % legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
    % log basis y={10},
    % tick align=outside,
    % tick pos=left,
    % width=\figurewidth,
    % x grid style={white!69.01960784313725!black},
    xmin=-2, xmax=10,
    % xtick style={color=black},
    xtick={0,2,4,6,8},
    xticklabels={0.4,0.2,0.1,0.05,0.025},
    % y grid style={white!69.01960784313725!black},
    ymin=3.63669079947936e-06, ymax=0.191129777886706,
    ymode=log,
    % ytick style={color=black},
    ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
    yticklabels={\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
    ylabel={Time (s)},
    xlabel={Grid size ($\Delta$) in meters}
]
% \addlegendentry{Feat. Extr.}
\addplot [black, fill=color0]
table {%
-0.6 0.0562741756439
-0.2 0.0562741756439
-0.2 0.0633330345154
-0.6 0.0633330345154
-0.6 0.0562741756439
};
\addplot [black, forget plot]
table {%
-0.4 0.0562741756439
-0.4 0.0457429885864
};
\addplot [black, forget plot]
table {%
-0.4 0.0633330345154
-0.4 0.0735039710999
};
\addplot [black, forget plot]
table {%
-0.5 0.0457429885864
-0.3 0.0457429885864
};
\addplot [black, forget plot]
table {%
-0.5 0.0735039710999
-0.3 0.0735039710999
};
\addplot [black, fill=color0]
table {%
1.4 0.0570418834686
1.8 0.0570418834686
1.8 0.0634760856628
1.4 0.0634760856628
1.4 0.0570418834686
};
\addplot [black, forget plot]
table {%
1.6 0.0570418834686
1.6 0.047611951828
};
\addplot [black, forget plot]
table {%
1.6 0.0634760856628
1.6 0.0729079246521
};
\addplot [black, forget plot]
table {%
1.5 0.047611951828
1.7 0.047611951828
};
\addplot [black, forget plot]
table {%
1.5 0.0729079246521
1.7 0.0729079246521
};
\addplot [black, fill=color0]
table {%
3.4 0.0576448440552
3.8 0.0576448440552
3.8 0.0632441043854
3.4 0.0632441043854
3.4 0.0576448440552
};
\addplot [black, forget plot]
table {%
3.6 0.0576448440552
3.6 0.0497159957886
};
\addplot [black, forget plot]
table {%
3.6 0.0632441043854
3.6 0.0714340209961
};
\addplot [black, forget plot]
table {%
3.5 0.0497159957886
3.7 0.0497159957886
};
\addplot [black, forget plot]
table {%
3.5 0.0714340209961
3.7 0.0714340209961
};
\addplot [black, fill=color0]
table {%
5.4 0.0567560195923
5.8 0.0567560195923
5.8 0.063218832016
5.4 0.063218832016
5.4 0.0567560195923
};
\addplot [black, forget plot]
table {%
5.6 0.0567560195923
5.6 0.0472910404205
};
\addplot [black, forget plot]
table {%
5.6 0.063218832016
5.6 0.0725090503693
};
\addplot [black, forget plot]
table {%
5.5 0.0472910404205
5.7 0.0472910404205
};
\addplot [black, forget plot]
table {%
5.5 0.0725090503693
5.7 0.0725090503693
};
\addplot [black, fill=color0]
table {%
7.4 0.0542531013489
7.8 0.0542531013489
7.8 0.0610618591309
7.4 0.0610618591309
7.4 0.0542531013489
};
\addplot [black, forget plot]
table {%
7.6 0.0542531013489
7.6 0.0441830158234
};
\addplot [black, forget plot]
table {%
7.6 0.0610618591309
7.6 0.0712380409241
};
\addplot [black, forget plot]
table {%
7.5 0.0441830158234
7.7 0.0441830158234
};
\addplot [black, forget plot]
table {%
7.5 0.0712380409241
7.7 0.0712380409241
};
\addplot [black, fill=color1]
table {%
0.2 5.96046447754e-06
0.6 5.96046447754e-06
0.6 0.000262022018433
0.2 0.000262022018433
0.2 5.96046447754e-06
};
\addplot [black, forget plot]
table {%
0.4 5.96046447754e-06
0.4 0
};
\addplot [black, forget plot]
table {%
0.4 0.000262022018433
0.4 0.000646114349365
};
\addplot [black, forget plot]
table {%
0.3 0.0000000001
0.5 0.0000000001
};
\addplot [black, forget plot]
table {%
0.3 0.000646114349365
0.5 0.000646114349365
};
\addplot [black, fill=color1]
table {%
2.2 6.19888305664e-06
2.6 6.19888305664e-06
2.6 0.000430107116699
2.2 0.000430107116699
2.2 6.19888305664e-06
};
\addplot [black, forget plot]
table {%
2.4 6.19888305664e-06
2.4 0
};
\addplot [black, forget plot]
table {%
2.4 0.000430107116699
2.4 0.001051902771
};
\addplot [black, forget plot]
table {%
2.3 0.0000000001
2.5 0.0000000001
};
\addplot [black, forget plot]
table {%
2.3 0.001051902771
2.5 0.001051902771
};
\addplot [black, fill=color1]
table {%
4.2 6.19888305664e-06
4.6 6.19888305664e-06
4.6 0.00116896629333
4.2 0.00116896629333
4.2 6.19888305664e-06
};
\addplot [black, forget plot]
table {%
4.4 6.19888305664e-06
4.4 0
};
\addplot [black, forget plot]
table {%
4.4 0.00116896629333
4.4 0.00277996063232
};
\addplot [black, forget plot]
table {%
4.3 0.0000000001
4.5 0.0000000001
};
\addplot [black, forget plot]
table {%
4.3 0.00277996063232
4.5 0.00277996063232
};
\addplot [black, fill=color1]
table {%
6.2 5.96046447754e-06
6.6 5.96046447754e-06
6.6 0.00568103790283
6.2 0.00568103790283
6.2 5.96046447754e-06
};
\addplot [black, forget plot]
table {%
6.4 5.96046447754e-06
6.4 0
};
\addplot [black, forget plot]
table {%
6.4 0.00568103790283
6.4 0.0139651298523
};
\addplot [black, forget plot]
table {%
6.3 0.0000000001
6.5 0.0000000001
};
\addplot [black, forget plot]
table {%
6.3 0.0139651298523
6.5 0.0139651298523
};
\addplot [black, fill=color1]
table {%
8.2 1.59740447998e-05
8.6 1.59740447998e-05
8.6 0.0466618537903
8.2 0.0466618537903
8.2 1.59740447998e-05
};
\addplot [black, forget plot]
table {%
8.4 1.59740447998e-05
8.4 0
};
\addplot [black, forget plot]
table {%
8.4 0.0466618537903
8.4 0.116615056992
};
\addplot [black, forget plot]
table {%
8.3 0.0000000001
8.5 0.0000000001
};
\addplot [black, forget plot]
table {%
8.3 0.116615056992
8.5 0.116615056992
};
\addplot [black, forget plot]
table {%
-0.6 0.06001496315
-0.2 0.06001496315
};
\addplot [black, forget plot]
table {%
1.4 0.0600459575653
1.8 0.0600459575653
};
\addplot [black, forget plot]
table {%
3.4 0.060683965683
3.8 0.060683965683
};
\addplot [black, forget plot]
table {%
5.4 0.0600781440735
5.8 0.0600781440735
};
\addplot [black, forget plot]
table {%
7.4 0.0576419830322
7.8 0.0576419830322
};
\addplot [black, forget plot]
table {%
0.2 8.32080841064e-05
0.6 8.32080841064e-05
};
\addplot [black, forget plot]
table {%
2.2 9.20295715332e-05
2.6 9.20295715332e-05
};
\addplot [black, forget plot]
table {%
4.2 0.000105142593384
4.6 0.000105142593384
};
\addplot [black, forget plot]
table {%
6.2 0.000108957290649
6.6 0.000108957290649
};
\addplot [black, forget plot]
table {%
8.2 0.00115609169006
8.6 0.00115609169006
};
% \addlegendentry{Hash Match}
\end{axis}

\end{tikzpicture}

